Uniqueness, mixing, and optimal tails for Brownian line ensembles with geometric area tilt

We consider non-colliding Brownian lines above a hard wall, which are subject to geometrically growing (given by a parameter $\lambda>1$) area tilts, which we call the $\lambda$-tilted line ensemble (LE). The model was introduced by Caputo, Ioffe, Wachtel [CIW] in 2019 as a putative scaling limit for the level lines of low-temperature 3D Ising interfaces. While the LE has infinitely many lines, the case of the single line, known as the Ferrari-Spohn (FS) diffusion, is one of the canonical interfaces appearing in the Kardar-Parisi-Zhang (KPZ) universality class. In contrast with well studied models with determinantal structure such as the Airy LE constructed by Corwin and Hammond as well as the FS diffusion, the $\lambda$-tilted LE is non-integrable. [CIW] constructed a stationary infinite volume Gibbs measure (the zero boundary LE) as a limit of finite LEs on finite intervals with zero boundary conditions, and obtained control on its fluctuations in terms of first moment estimates. Subsequently, Dembo, Lubetzky, Zeitouni revisited the case of finitely many lines and established an equivalence between the free and the zero boundary LEs. In this article we develop probabilistic arguments to resolve several questions that remained open. We prove that the infinite volume zero boundary LE is mixing and hence ergodic and establish a quantitative decay of correlation. Further, we prove an optimal upper tail estimate for the top line matching that of the FS diffusion. Finally, we prove uniqueness of the Gibbs measure in the sense that any uniformly tight LE (a notion which includes all stationary $\lambda$-tilted LE) must be the zero boundary LE. This immediately implies that the LE with free boundary conditions, as the number of lines and the domain size go to infinity arbitrarily converges to this unique LE.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.27]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[thick] (-30,-1) -- (30,-1);
\draw[dashed,thick] (-22.19219,-1.5) -- (-22.19219,9.3);
\draw[dashed,thick] (-29.3994,-1.5) -- (-29.3994,9.3);
\draw (-29.3994,-2.5) node {$-7$};
\draw (-22.19219,-2.5) node {$-5$};
\draw[dashed,thick] (-14.86486,-1.5) -- (-14.86486,9.3);
\draw (-14.86486,-2.5) node {$-3$};
\draw[dashed,thick] (-7.53754,-1.5) -- (-7.53754,9.3);
\draw (-7.53754,-2.5) node {$-1$};
\draw[dashed,thick] (-0.21021,-1.5) -- (-0.21021,9.3);
\draw (-0.21021,-2.5) node {$1$};
\draw[dashed,thick] (7.11712,-1.5) -- (7.11712,9.3);
\draw (7.11712,-2.5) node {$3$};
\draw[dashed,thick] (14.44444,-1.5) -- (14.44444,9.3);
\draw (14.44444,-2.5) node {$5$};
\draw[dashed,thick] (21.77177,-1.5) -- (21.77177,9.3);
\draw (21.77177,-2.5) node {$7$};
\draw[dashed,thick] (29.0991,-1.5) -- (29.0991,9.3);
\draw (29.0991,-2.5) node {$9$};
\draw[very thick,colora] (-30,1) -- (-29.93994,1.08646) -- (-29.87988,1.10088) -- (-29.81982,1.1428) -- (-29.75976,1.24406) -- (-29.6997,1.32094) -- (-29.63964,1.25376) -- (-29.57958,1.28509) -- (-29.51952,1.26055) -- (-29.45946,1.23984) -- (-29.3994,1.24556) -- (-29.33934,1.23787) -- (-29.27928,1.29486) -- (-29.21922,1.31446) -- (-29.15916,1.30153) -- (-29.0991,1.30518) -- (-29.03904,1.30321) -- (-28.97898,1.35823) -- (-28.91892,1.32666) -- (-28.85886,1.32238) -- (-28.7988,1.26116) -- (-28.73874,1.12034) -- (-28.67868,1.14515) -- (-28.61862,1.1788) -- (-28.55856,1.13168) -- (-28.4985,1.23503) -- (-28.43844,1.14962) -- (-28.37838,1.14288) -- (-28.31832,1.12513) -- (-28.25826,1.19274) -- (-28.1982,1.25318) -- (-28.13814,1.24557) -- (-28.07808,1.24936) -- (-28.01802,1.19087) -- (-27.95796,1.08232) -- (-27.8979,1.06032) -- (-27.83784,1.06436) -- (-27.77778,1.1208) -- (-27.71772,1.17247) -- (-27.65766,1.14313) -- (-27.5976,1.11972) -- (-27.53754,1.06113) -- (-27.47748,0.98786) -- (-27.41742,0.90496) -- (-27.35736,1.00628) -- (-27.2973,0.98092) -- (-27.23724,0.9606) -- (-27.17718,0.90156) -- (-27.11712,0.94558) -- (-27.05706,0.86974) -- (-26.997,0.86714) -- (-26.93694,0.83123) -- (-26.87688,0.86033) -- (-26.81682,0.84368) -- (-26.75676,0.7952) -- (-26.6967,0.80612) -- (-26.63664,0.83876) -- (-26.57658,0.8517) -- (-26.51652,0.87544) -- (-26.45646,0.85183) -- (-26.3964,0.84295) -- (-26.33634,0.81942) -- (-26.27628,0.81264) -- (-26.21622,0.78404) -- (-26.15616,0.7124) -- (-26.0961,0.73837) -- (-26.03604,0.73439) -- (-25.97598,0.67044) -- (-25.91592,0.71291) -- (-25.85586,0.68569) -- (-25.7958,0.70711) -- (-25.73574,0.76044) -- (-25.67568,0.78115) -- (-25.61562,0.85014) -- (-25.55556,0.79861) -- (-25.4955,0.83043) -- (-25.43544,0.80705) -- (-25.37538,0.77596) -- (-25.31532,0.76104) -- (-25.25526,0.76012) -- (-25.1952,0.77728) -- (-25.13514,0.73355) -- (-25.07508,0.79371) -- (-25.01502,0.82892) -- (-24.95495,0.7639) -- (-24.89489,0.85102) -- (-24.83483,0.9529) -- (-24.77477,1.0135) -- (-24.71471,1.00387) -- (-24.65465,0.95116) -- (-24.59459,1.00577) -- (-24.53453,0.98567) -- (-24.47447,1.04644) -- (-24.41441,1.05386) -- (-24.35435,1.0985) -- (-24.29429,1.11005) -- (-24.23423,1.13807) -- (-24.17417,1.13029) -- (-24.11411,1.21) -- (-24.05405,1.20361) -- (-23.99399,1.21108) -- (-23.93393,1.29071) -- (-23.87387,1.20719) -- (-23.81381,1.13247) -- (-23.75375,1.17203) -- (-23.69369,1.1042) -- (-23.63363,1.19321) -- (-23.57357,1.16133) -- (-23.51351,1.115) -- (-23.45345,1.20235) -- (-23.39339,1.26276) -- (-23.33333,1.33852) -- (-23.27327,1.36259) -- (-23.21321,1.2986) -- (-23.15315,1.37429) -- (-23.09309,1.33867) -- (-23.03303,1.35767) -- (-22.97297,1.38261) -- (-22.91291,1.35204) -- (-22.85285,1.36099) -- (-22.79279,1.38451) -- (-22.73273,1.37987) -- (-22.67267,1.30317) -- (-22.61261,1.29958) -- (-22.55255,1.3466) -- (-22.49249,1.29174) -- (-22.43243,1.26688) -- (-22.37237,1.22952) -- (-22.31231,1.30638) -- (-22.25225,1.32093) -- (-22.19219,1.32162) -- (-22.13213,1.26457) -- (-22.07207,1.27511) -- (-22.01201,1.22554) -- (-21.95195,1.21355) -- (-21.89189,1.16956) -- (-21.83183,1.19253) -- (-21.77177,1.20923) -- (-21.71171,1.18645) -- (-21.65165,1.19466) -- (-21.59159,1.1294) -- (-21.53153,1.04853) -- (-21.47147,1.06715) -- (-21.41141,1.07129) -- (-21.35135,1.09813) -- (-21.29129,1.20905) -- (-21.23123,1.24279) -- (-21.17117,1.18346) -- (-21.11111,1.22719) -- (-21.05105,1.14905) -- (-20.99099,1.11747) -- (-20.93093,1.10707) -- (-20.87087,1.18462) -- (-20.81081,1.13703) -- (-20.75075,1.08829) -- (-20.69069,1.07816) -- (-20.63063,1.04095) -- (-20.57057,1.09371) -- (-20.51051,1.03515) -- (-20.45045,0.9768) -- (-20.39039,0.95673) -- (-20.33033,0.93492) -- (-20.27027,1.0334) -- (-20.21021,1.07793) -- (-20.15015,1.07754) -- (-20.09009,1.01282) -- (-20.03003,1.05344) -- (-19.96997,1.0012) -- (-19.90991,0.92541) -- (-19.84985,0.98812) -- (-19.78979,1.00437) -- (-19.72973,1.04925) -- (-19.66967,1.06191) -- (-19.60961,1.10019) -- (-19.54955,1.06226) -- (-19.48949,1.00783) -- (-19.42943,1.04077) -- (-19.36937,0.99894) -- (-19.30931,0.96521) -- (-19.24925,0.94497) -- (-19.18919,0.94913) -- (-19.12913,0.93483) -- (-19.06907,0.87136) -- (-19.00901,0.84754) -- (-18.94895,0.74771) -- (-18.88889,0.79351) -- (-18.82883,0.72739) -- (-18.76877,0.68963) -- (-18.70871,0.71083) -- (-18.64865,0.69195) -- (-18.58859,0.78608) -- (-18.52853,0.73556) -- (-18.46847,0.76453) -- (-18.40841,0.77675) -- (-18.34835,0.7329) -- (-18.28829,0.77459) -- (-18.22823,0.77972) -- (-18.16817,0.83078) -- (-18.10811,0.88131) -- (-18.04805,0.99447) -- (-17.98799,1.06031) -- (-17.92793,1.03859) -- (-17.86787,1.02454) -- (-17.80781,1.07696) -- (-17.74775,1.10446) -- (-17.68769,1.12956) -- (-17.62763,1.04253) -- (-17.56757,1.03878) -- (-17.50751,1.00028) -- (-17.44745,1.01398) -- (-17.38739,1.00833) -- (-17.32733,1.05244) -- (-17.26727,1.06484) -- (-17.20721,1.09949) -- (-17.14715,1.07065) -- (-17.08709,1.02012) -- (-17.02703,0.99881) -- (-16.96697,0.99805) -- (-16.90691,1.01675) -- (-16.84685,1.12648) -- (-16.78679,1.11681) -- (-16.72673,1.06294) -- (-16.66667,1.0422) -- (-16.60661,1.01695) -- (-16.54655,1.03953) -- (-16.48649,0.96163) -- (-16.42643,0.96704) -- (-16.36637,0.97669) -- (-16.30631,0.98947) -- (-16.24625,0.96082) -- (-16.18619,0.95152) -- (-16.12613,0.88463) -- (-16.06607,0.86738) -- (-16.00601,0.84873) -- (-15.94595,0.87821) -- (-15.88589,0.82886) -- (-15.82583,0.87743) -- (-15.76577,0.95804) -- (-15.70571,0.8591) -- (-15.64565,0.88846) -- (-15.58559,0.92833) -- (-15.52553,0.90139) -- (-15.46547,0.88784) -- (-15.40541,0.88807) -- (-15.34535,0.88019) -- (-15.28529,0.87224) -- (-15.22523,0.79777) -- (-15.16517,0.8664) -- (-15.10511,0.92734) -- (-15.04505,0.89183) -- (-14.98498,0.82645) -- (-14.92492,0.86242) -- (-14.86486,0.84246) -- (-14.8048,0.85888) -- (-14.74474,0.8517) -- (-14.68468,0.8945) -- (-14.62462,0.93489) -- (-14.56456,0.90324) -- (-14.5045,0.84125) -- (-14.44444,0.77319) -- (-14.38438,0.81673) -- (-14.32432,0.76947) -- (-14.26426,0.75847) -- (-14.2042,0.74375) -- (-14.14414,0.75657) -- (-14.08408,0.67628) -- (-14.02402,0.70498) -- (-13.96396,0.74837) -- (-13.9039,0.76782) -- (-13.84384,0.76653) -- (-13.78378,0.78532) -- (-13.72372,0.81778) -- (-13.66366,0.69282) -- (-13.6036,0.80714) -- (-13.54354,0.83784) -- (-13.48348,0.81561) -- (-13.42342,0.80752) -- (-13.36336,0.84328) -- (-13.3033,0.847) -- (-13.24324,0.75666) -- (-13.18318,0.87246) -- (-13.12312,0.8747) -- (-13.06306,0.93223) -- (-13.003,0.90238) -- (-12.94294,0.98355) -- (-12.88288,0.99857) -- (-12.82282,1.0285) -- (-12.76276,0.97556) -- (-12.7027,1.03639) -- (-12.64264,1.06801) -- (-12.58258,1.12774) -- (-12.52252,1.08928) -- (-12.46246,1.06034) -- (-12.4024,1.16964) -- (-12.34234,1.1075) -- (-12.28228,1.09438) -- (-12.22222,1.14443) -- (-12.16216,1.14055) -- (-12.1021,1.16068) -- (-12.04204,1.13145) -- (-11.98198,1.14169) -- (-11.92192,1.06915) -- (-11.86186,1.14626) -- (-11.8018,1.13169) -- (-11.74174,1.09044) -- (-11.68168,1.11767) -- (-11.62162,1.08802) -- (-11.56156,1.01734) -- (-11.5015,0.95029) -- (-11.44144,0.98728) -- (-11.38138,0.98022) -- (-11.32132,0.97486) -- (-11.26126,1.02919) -- (-11.2012,0.97221) -- (-11.14114,0.93806) -- (-11.08108,0.92292) -- (-11.02102,0.93217) -- (-10.96096,0.93418) -- (-10.9009,0.92407) -- (-10.84084,0.92561) -- (-10.78078,0.92482) -- (-10.72072,0.89406) -- (-10.66066,0.86058) -- (-10.6006,0.88241) -- (-10.54054,0.8458) -- (-10.48048,0.79834) -- (-10.42042,0.79514) -- (-10.36036,0.79972) -- (-10.3003,0.92236) -- (-10.24024,0.89248) -- (-10.18018,0.94517) -- (-10.12012,0.98509) -- (-10.06006,0.92771) -- (-10,0.96995) -- (-9.93994,0.91373) -- (-9.87988,0.78857) -- (-9.81982,0.83099) -- (-9.75976,0.75508) -- (-9.6997,0.79189) -- (-9.63964,0.77086) -- (-9.57958,0.86596) -- (-9.51952,0.92639) -- (-9.45946,0.90859) -- (-9.3994,0.88036) -- (-9.33934,0.82804) -- (-9.27928,0.81676) -- (-9.21922,0.81402) -- (-9.15916,0.80732) -- (-9.0991,0.82657) -- (-9.03904,0.86534) -- (-8.97898,0.89057) -- (-8.91892,0.85969) -- (-8.85886,0.79764) -- (-8.7988,0.87668) -- (-8.73874,0.85029) -- (-8.67868,0.82731) -- (-8.61862,0.81214) -- (-8.55856,0.73308) -- (-8.4985,0.72569) -- (-8.43844,0.71865) -- (-8.37838,0.76596) -- (-8.31832,0.81425) -- (-8.25826,0.82559) -- (-8.1982,0.88174) -- (-8.13814,0.9055) -- (-8.07808,0.91041) -- (-8.01802,0.92368) -- (-7.95796,0.91892) -- (-7.8979,0.90443) -- (-7.83784,0.89705) -- (-7.77778,0.84795) -- (-7.71772,0.87082) -- (-7.65766,0.8299) -- (-7.5976,0.88137) -- (-7.53754,0.87627) -- (-7.47748,0.88613) -- (-7.41742,0.91717) -- (-7.35736,0.95368) -- (-7.2973,0.87948) -- (-7.23724,0.87657) -- (-7.17718,0.92713) -- (-7.11712,0.84827) -- (-7.05706,0.87637) -- (-6.997,0.77324) -- (-6.93694,0.73674) -- (-6.87688,0.75445) -- (-6.81682,0.68799) -- (-6.75676,0.65843) -- (-6.6967,0.6068) -- (-6.63664,0.7112) -- (-6.57658,0.73659) -- (-6.51652,0.78022) -- (-6.45646,0.7825) -- (-6.3964,0.77824) -- (-6.33634,0.71233) -- (-6.27628,0.71531) -- (-6.21622,0.69508) -- (-6.15616,0.75544) -- (-6.0961,0.82606) -- (-6.03604,0.90839) -- (-5.97598,0.95568) -- (-5.91592,0.929) -- (-5.85586,0.87857) -- (-5.7958,0.92344) -- (-5.73574,0.9455) -- (-5.67568,0.86209) -- (-5.61562,0.8878) -- (-5.55556,0.93446) -- (-5.4955,0.94128) -- (-5.43544,0.93574) -- (-5.37538,0.90001) -- (-5.31532,0.83512) -- (-5.25526,0.88425) -- (-5.1952,0.87605) -- (-5.13514,0.87205) -- (-5.07508,0.96466) -- (-5.01502,1.00034) -- (-4.95495,1.01849) -- (-4.89489,1.02434) -- (-4.83483,1.09738) -- (-4.77477,1.17582) -- (-4.71471,1.21082) -- (-4.65465,1.22669) -- (-4.59459,1.11041) -- (-4.53453,1.10985) -- (-4.47447,1.09687) -- (-4.41441,1.09566) -- (-4.35435,1.13614) -- (-4.29429,0.99368) -- (-4.23423,0.96615) -- (-4.17417,0.98141) -- (-4.11411,0.95965) -- (-4.05405,0.89262) -- (-3.99399,0.94166) -- (-3.93393,0.95874) -- (-3.87387,0.91362) -- (-3.81381,0.93424) -- (-3.75375,0.97846) -- (-3.69369,0.98001) -- (-3.63363,1.02045) -- (-3.57357,1.02306) -- (-3.51351,1.0023) -- (-3.45345,0.94533) -- (-3.39339,0.9444) -- (-3.33333,0.95727) -- (-3.27327,1.00276) -- (-3.21321,0.99695) -- (-3.15315,1.01956) -- (-3.09309,0.9711) -- (-3.03303,0.93448) -- (-2.97297,0.933) -- (-2.91291,0.88533) -- (-2.85285,0.93243) -- (-2.79279,0.95918) -- (-2.73273,0.97532) -- (-2.67267,0.99341) -- (-2.61261,1.09286) -- (-2.55255,1.06431) -- (-2.49249,0.95254) -- (-2.43243,0.96516) -- (-2.37237,0.96477) -- (-2.31231,0.94152) -- (-2.25225,0.89706) -- (-2.19219,0.88171) -- (-2.13213,0.89771) -- (-2.07207,0.87921) -- (-2.01201,1.00471) -- (-1.95195,0.95734) -- (-1.89189,0.92103) -- (-1.83183,0.8136) -- (-1.77177,0.83712) -- (-1.71171,0.74807) -- (-1.65165,0.73676) -- (-1.59159,0.73906) -- (-1.53153,0.71994) -- (-1.47147,0.82199) -- (-1.41141,0.88142) -- (-1.35135,0.9532) -- (-1.29129,0.91276) -- (-1.23123,0.97332) -- (-1.17117,0.99923) -- (-1.11111,1.03709) -- (-1.05105,1.08532) -- (-0.99099,1.03565) -- (-0.93093,1.01271) -- (-0.87087,1.05423) -- (-0.81081,0.92081) -- (-0.75075,0.99974) -- (-0.69069,1.02687) -- (-0.63063,1.02301) -- (-0.57057,1.03244) -- (-0.51051,0.98001) -- (-0.45045,0.96406) -- (-0.39039,1.02015) -- (-0.33033,1.08256) -- (-0.27027,1.20975) -- (-0.21021,1.19353) -- (-0.15015,1.14963) -- (-0.09009,1.11544) -- (-0.03003,1.05861) -- (0.03003,1.05127) -- (0.09009,1.06695) -- (0.15015,1.06125) -- (0.21021,1.11131) -- (0.27027,1.09314) -- (0.33033,1.07052) -- (0.39039,1.03779) -- (0.45045,0.9555) -- (0.51051,0.88133) -- (0.57057,0.83066) -- (0.63063,0.90462) -- (0.69069,0.95423) -- (0.75075,1.02437) -- (0.81081,0.95761) -- (0.87087,0.86367) -- (0.93093,0.8395) -- (0.99099,0.85776) -- (1.05105,0.89075) -- (1.11111,0.94867) -- (1.17117,0.96569) -- (1.23123,1.05317) -- (1.29129,1.03906) -- (1.35135,0.99196) -- (1.41141,0.91004) -- (1.47147,0.87187) -- (1.53153,0.89143) -- (1.59159,0.85439) -- (1.65165,0.90905) -- (1.71171,0.98374) -- (1.77177,0.86857) -- (1.83183,0.91882) -- (1.89189,0.81392) -- (1.95195,0.84478) -- (2.01201,0.91413) -- (2.07207,0.92247) -- (2.13213,0.8644) -- (2.19219,0.84385) -- (2.25225,0.84041) -- (2.31231,0.84106) -- (2.37237,0.84066) -- (2.43243,0.84484) -- (2.49249,0.86463) -- (2.55255,0.81352) -- (2.61261,0.81286) -- (2.67267,0.89851) -- (2.73273,0.88576) -- (2.79279,0.87086) -- (2.85285,0.93147) -- (2.91291,0.81015) -- (2.97297,0.87945) -- (3.03303,0.85572) -- (3.09309,0.87242) -- (3.15315,0.8848) -- (3.21321,0.93792) -- (3.27327,0.92853) -- (3.33333,0.89959) -- (3.39339,0.96923) -- (3.45345,0.8552) -- (3.51351,0.8649) -- (3.57357,0.80694) -- (3.63363,0.78121) -- (3.69369,0.89293) -- (3.75375,0.89718) -- (3.81381,0.91291) -- (3.87387,0.83082) -- (3.93393,0.80525) -- (3.99399,0.82658) -- (4.05405,0.85438) -- (4.11411,0.89336) -- (4.17417,0.90019) -- (4.23423,0.93202) -- (4.29429,0.95834) -- (4.35435,0.87116) -- (4.41441,0.88071) -- (4.47447,0.92552) -- (4.53453,0.9589) -- (4.59459,0.94354) -- (4.65465,0.90744) -- (4.71471,0.85819) -- (4.77477,0.86028) -- (4.83483,0.92421) -- (4.89489,0.83309) -- (4.95495,0.81077) -- (5.01502,0.76627) -- (5.07508,0.81878) -- (5.13514,0.8025) -- (5.1952,0.79129) -- (5.25526,0.79319) -- (5.31532,0.82745) -- (5.37538,0.81858) -- (5.43544,0.68017) -- (5.4955,0.72601) -- (5.55556,0.76398) -- (5.61562,0.7674) -- (5.67568,0.72823) -- (5.73574,0.7618) -- (5.7958,0.79469) -- (5.85586,0.78399) -- (5.91592,0.78634) -- (5.97598,0.75358) -- (6.03604,0.75962) -- (6.0961,0.69807) -- (6.15616,0.73666) -- (6.21622,0.70619) -- (6.27628,0.7355) -- (6.33634,0.68248) -- (6.3964,0.67263) -- (6.45646,0.68687) -- (6.51652,0.62428) -- (6.57658,0.65249) -- (6.63664,0.65478) -- (6.6967,0.59011) -- (6.75676,0.55085) -- (6.81682,0.60749) -- (6.87688,0.67496) -- (6.93694,0.68801) -- (6.997,0.72659) -- (7.05706,0.75398) -- (7.11712,0.78492) -- (7.17718,0.86086) -- (7.23724,0.79536) -- (7.2973,0.8408) -- (7.35736,0.83164) -- (7.41742,0.83076) -- (7.47748,0.82611) -- (7.53754,0.81817) -- (7.5976,0.76899) -- (7.65766,0.79185) -- (7.71772,0.88625) -- (7.77778,0.89033) -- (7.83784,0.89685) -- (7.8979,0.86936) -- (7.95796,0.87145) -- (8.01802,0.90202) -- (8.07808,0.88975) -- (8.13814,0.87413) -- (8.1982,0.90146) -- (8.25826,0.86238) -- (8.31832,0.88302) -- (8.37838,0.93025) -- (8.43844,1.0011) -- (8.4985,0.9966) -- (8.55856,1.06384) -- (8.61862,1.11071) -- (8.67868,1.05523) -- (8.73874,0.99222) -- (8.7988,0.97774) -- (8.85886,1.02951) -- (8.91892,1.02419) -- (8.97898,0.9933) -- (9.03904,1.06978) -- (9.0991,1.07965) -- (9.15916,0.96113) -- (9.21922,0.97901) -- (9.27928,1.00576) -- (9.33934,1.01647) -- (9.3994,1.03752) -- (9.45946,1.03197) -- (9.51952,0.96543) -- (9.57958,0.94934) -- (9.63964,0.90603) -- (9.6997,0.86596) -- (9.75976,0.8121) -- (9.81982,0.84556) -- (9.87988,0.85964) -- (9.93994,0.8461) -- (10,0.82352) -- (10.06006,0.83297) -- (10.12012,0.8959) -- (10.18018,0.80391) -- (10.24024,0.83416) -- (10.3003,0.81738) -- (10.36036,0.73597) -- (10.42042,0.65646) -- (10.48048,0.63236) -- (10.54054,0.6652) -- (10.6006,0.70457) -- (10.66066,0.67629) -- (10.72072,0.74558) -- (10.78078,0.83061) -- (10.84084,0.8602) -- (10.9009,0.8396) -- (10.96096,0.90435) -- (11.02102,0.94712) -- (11.08108,0.99281) -- (11.14114,0.96107) -- (11.2012,0.82447) -- (11.26126,0.93877) -- (11.32132,0.86349) -- (11.38138,0.86993) -- (11.44144,0.99444) -- (11.5015,1.01097) -- (11.56156,1.05684) -- (11.62162,0.97979) -- (11.68168,0.89387) -- (11.74174,0.87414) -- (11.8018,0.93516) -- (11.86186,0.92208) -- (11.92192,0.88781) -- (11.98198,0.90425) -- (12.04204,0.96303) -- (12.1021,0.89443) -- (12.16216,0.84144) -- (12.22222,0.81231) -- (12.28228,0.87723) -- (12.34234,0.89611) -- (12.4024,1.00686) -- (12.46246,1.05235) -- (12.52252,1.04748) -- (12.58258,1.10664) -- (12.64264,1.1106) -- (12.7027,1.06941) -- (12.76276,1.09857) -- (12.82282,1.05852) -- (12.88288,1.04077) -- (12.94294,1.1034) -- (13.003,1.09223) -- (13.06306,1.04732) -- (13.12312,1.02172) -- (13.18318,1.0705) -- (13.24324,1.03918) -- (13.3033,1.01787) -- (13.36336,0.99178) -- (13.42342,1.00129) -- (13.48348,0.98232) -- (13.54354,0.90487) -- (13.6036,0.8671) -- (13.66366,0.82936) -- (13.72372,0.90055) -- (13.78378,0.94635) -- (13.84384,0.97836) -- (13.9039,0.95489) -- (13.96396,0.91761) -- (14.02402,0.89769) -- (14.08408,0.85227) -- (14.14414,0.98354) -- (14.2042,0.87448) -- (14.26426,0.90966) -- (14.32432,0.85213) -- (14.38438,0.85589) -- (14.44444,0.81612) -- (14.5045,0.76945) -- (14.56456,0.72741) -- (14.62462,0.8298) -- (14.68468,0.8335) -- (14.74474,0.80597) -- (14.8048,0.84487) -- (14.86486,0.85469) -- (14.92492,0.89871) -- (14.98498,0.81538) -- (15.04505,0.84135) -- (15.10511,0.88875) -- (15.16517,0.81399) -- (15.22523,0.84713) -- (15.28529,0.93945) -- (15.34535,0.94236) -- (15.40541,0.98608) -- (15.46547,1.01978) -- (15.52553,0.98392) -- (15.58559,0.98683) -- (15.64565,0.91082) -- (15.70571,0.89405) -- (15.76577,0.91344) -- (15.82583,0.95408) -- (15.88589,0.95804) -- (15.94595,0.99585) -- (16.00601,0.94204) -- (16.06607,0.94054) -- (16.12613,0.94506) -- (16.18619,1.03901) -- (16.24625,1.02617) -- (16.30631,1.00014) -- (16.36637,1.00118) -- (16.42643,0.95606) -- (16.48649,0.96815) -- (16.54655,0.95217) -- (16.60661,0.86724) -- (16.66667,0.87234) -- (16.72673,0.86444) -- (16.78679,0.79257) -- (16.84685,0.80174) -- (16.90691,0.88665) -- (16.96697,0.91901) -- (17.02703,0.95386) -- (17.08709,0.89088) -- (17.14715,0.92081) -- (17.20721,0.93284) -- (17.26727,0.96281) -- (17.32733,0.98576) -- (17.38739,0.91996) -- (17.44745,0.92274) -- (17.50751,0.89023) -- (17.56757,0.89437) -- (17.62763,0.85673) -- (17.68769,0.92967) -- (17.74775,0.89179) -- (17.80781,0.85423) -- (17.86787,0.86664) -- (17.92793,0.82185) -- (17.98799,0.81174) -- (18.04805,0.78237) -- (18.10811,0.8646) -- (18.16817,0.91125) -- (18.22823,0.91377) -- (18.28829,0.89977) -- (18.34835,0.95191) -- (18.40841,0.97466) -- (18.46847,1.00059) -- (18.52853,0.99927) -- (18.58859,0.91657) -- (18.64865,0.91607) -- (18.70871,0.89501) -- (18.76877,0.93293) -- (18.82883,0.98655) -- (18.88889,0.95511) -- (18.94895,0.98077) -- (19.00901,1.067) -- (19.06907,1.03025) -- (19.12913,1.11087) -- (19.18919,1.06243) -- (19.24925,1.0598) -- (19.30931,1.05566) -- (19.36937,1.05288) -- (19.42943,1.00865) -- (19.48949,0.97915) -- (19.54955,0.94768) -- (19.60961,0.96685) -- (19.66967,0.98501) -- (19.72973,1.09502) -- (19.78979,1.15651) -- (19.84985,1.12212) -- (19.90991,1.13071) -- (19.96997,1.17173) -- (20.03003,1.16292) -- (20.09009,1.14972) -- (20.15015,1.14325) -- (20.21021,1.17716) -- (20.27027,1.12494) -- (20.33033,1.10147) -- (20.39039,1.11844) -- (20.45045,1.12659) -- (20.51051,1.13073) -- (20.57057,1.10475) -- (20.63063,1.14613) -- (20.69069,1.24194) -- (20.75075,1.24733) -- (20.81081,1.22301) -- (20.87087,1.24666) -- (20.93093,1.20542) -- (20.99099,1.15633) -- (21.05105,1.14855) -- (21.11111,1.01304) -- (21.17117,0.95569) -- (21.23123,0.9413) -- (21.29129,0.87849) -- (21.35135,0.83517) -- (21.41141,0.82367) -- (21.47147,0.75373) -- (21.53153,0.74862) -- (21.59159,0.73748) -- (21.65165,0.75449) -- (21.71171,0.82581) -- (21.77177,0.84472) -- (21.83183,0.85508) -- (21.89189,0.86866) -- (21.95195,0.88769) -- (22.01201,0.8446) -- (22.07207,0.84831) -- (22.13213,0.87256) -- (22.19219,0.81302) -- (22.25225,0.86668) -- (22.31231,0.92769) -- (22.37237,0.90109) -- (22.43243,0.8952) -- (22.49249,0.85845) -- (22.55255,0.90123) -- (22.61261,0.85515) -- (22.67267,0.85294) -- (22.73273,0.81968) -- (22.79279,0.833) -- (22.85285,0.75509) -- (22.91291,0.83482) -- (22.97297,0.79746) -- (23.03303,0.81256) -- (23.09309,0.8134) -- (23.15315,0.78725) -- (23.21321,0.75652) -- (23.27327,0.81704) -- (23.33333,0.80226) -- (23.39339,0.82743) -- (23.45345,0.79851) -- (23.51351,0.77889) -- (23.57357,0.81532) -- (23.63363,0.87201) -- (23.69369,0.87111) -- (23.75375,0.80915) -- (23.81381,0.91854) -- (23.87387,0.88145) -- (23.93393,0.81301) -- (23.99399,0.95141) -- (24.05405,0.93452) -- (24.11411,0.86681) -- (24.17417,0.84131) -- (24.23423,0.86886) -- (24.29429,0.88606) -- (24.35435,0.85116) -- (24.41441,0.94944) -- (24.47447,0.92691) -- (24.53453,0.87323) -- (24.59459,0.92793) -- (24.65465,0.9974) -- (24.71471,0.95749) -- (24.77477,0.89136) -- (24.83483,0.94839) -- (24.89489,0.85114) -- (24.95495,0.79996) -- (25.01502,0.85939) -- (25.07508,0.86512) -- (25.13514,0.86029) -- (25.1952,0.88597) -- (25.25526,0.88533) -- (25.31532,0.82857) -- (25.37538,0.90141) -- (25.43544,0.97227) -- (25.4955,0.984) -- (25.55556,0.98718) -- (25.61562,1.10262) -- (25.67568,1.08291) -- (25.73574,1.06521) -- (25.7958,1.07915) -- (25.85586,1.14652) -- (25.91592,1.21579) -- (25.97598,1.19015) -- (26.03604,1.19384) -- (26.0961,1.11466) -- (26.15616,1.09248) -- (26.21622,1.04574) -- (26.27628,0.99364) -- (26.33634,1.07644) -- (26.3964,1.03302) -- (26.45646,1.00498) -- (26.51652,1.02261) -- (26.57658,1.08487) -- (26.63664,1.10335) -- (26.6967,1.23239) -- (26.75676,1.21477) -- (26.81682,1.21456) -- (26.87688,1.21518) -- (26.93694,1.27259) -- (26.997,1.28108) -- (27.05706,1.2585) -- (27.11712,1.19654) -- (27.17718,1.19671) -- (27.23724,1.25359) -- (27.2973,1.21824) -- (27.35736,1.23106) -- (27.41742,1.22925) -- (27.47748,1.2578) -- (27.53754,1.20287) -- (27.5976,1.30571) -- (27.65766,1.22465) -- (27.71772,1.19324) -- (27.77778,1.22762) -- (27.83784,1.22849) -- (27.8979,1.25545) -- (27.95796,1.21579) -- (28.01802,1.19916) -- (28.07808,1.1878) -- (28.13814,1.25344) -- (28.1982,1.27206) -- (28.25826,1.29476) -- (28.31832,1.24481) -- (28.37838,1.2776) -- (28.43844,1.27198) -- (28.4985,1.32374) -- (28.55856,1.40301) -- (28.61862,1.36377) -- (28.67868,1.32201) -- (28.73874,1.26032) -- (28.7988,1.23764) -- (28.85886,1.20465) -- (28.91892,1.20998) -- (28.97898,1.19028) -- (29.03904,1.16113) -- (29.0991,1.20363) -- (29.15916,1.14543) -- (29.21922,1.15792) -- (29.27928,1.12854) -- (29.33934,1.15633) -- (29.3994,1.21484) -- (29.45946,1.18708) -- (29.51952,1.19746) -- (29.57958,1.19436) -- (29.63964,1.1435) -- (29.6997,1.14669) -- (29.75976,1.15205) -- (29.81982,1.16315) -- (29.87988,1.14363) -- (29.93994,1.13962) -- (30,1.07499);
\draw[very thick,colorb] (-29.3994,0) -- (-29.33934,0.22741) -- (-29.27928,0.29016) -- (-29.21922,0.35491) -- (-29.15916,0.34689) -- (-29.0991,0.36278) -- (-29.03904,0.3823) -- (-28.97898,0.39837) -- (-28.91892,0.42943) -- (-28.85886,0.34252) -- (-28.7988,0.34715) -- (-28.73874,0.36536) -- (-28.67868,0.32151) -- (-28.61862,0.41121) -- (-28.55856,0.42125) -- (-28.4985,0.49928) -- (-28.43844,0.45716) -- (-28.37838,0.41176) -- (-28.31832,0.42449) -- (-28.25826,0.34312) -- (-28.1982,0.35941) -- (-28.13814,0.3689) -- (-28.07808,0.4228) -- (-28.01802,0.45801) -- (-27.95796,0.43624) -- (-27.8979,0.37859) -- (-27.83784,0.46198) -- (-27.77778,0.41747) -- (-27.71772,0.36307) -- (-27.65766,0.30987) -- (-27.5976,0.36767) -- (-27.53754,0.34165) -- (-27.47748,0.30555) -- (-27.41742,0.31517) -- (-27.35736,0.30717) -- (-27.2973,0.27643) -- (-27.23724,0.31758) -- (-27.17718,0.37138) -- (-27.11712,0.41789) -- (-27.05706,0.45076) -- (-26.997,0.46366) -- (-26.93694,0.36886) -- (-26.87688,0.44848) -- (-26.81682,0.45617) -- (-26.75676,0.47825) -- (-26.6967,0.52372) -- (-26.63664,0.58191) -- (-26.57658,0.58673) -- (-26.51652,0.59195) -- (-26.45646,0.546) -- (-26.3964,0.53367) -- (-26.33634,0.47844) -- (-26.27628,0.43297) -- (-26.21622,0.38159) -- (-26.15616,0.36929) -- (-26.0961,0.41667) -- (-26.03604,0.56506) -- (-25.97598,0.55826) -- (-25.91592,0.47635) -- (-25.85586,0.52732) -- (-25.7958,0.49834) -- (-25.73574,0.45332) -- (-25.67568,0.45353) -- (-25.61562,0.38249) -- (-25.55556,0.3873) -- (-25.4955,0.37643) -- (-25.43544,0.37524) -- (-25.37538,0.38784) -- (-25.31532,0.38417) -- (-25.25526,0.37806) -- (-25.1952,0.38532) -- (-25.13514,0.39843) -- (-25.07508,0.33969) -- (-25.01502,0.26481) -- (-24.95495,0.26135) -- (-24.89489,0.19076) -- (-24.83483,0.19878) -- (-24.77477,0.2479) -- (-24.71471,0.27767) -- (-24.65465,0.22439) -- (-24.59459,0.18337) -- (-24.53453,0.20293) -- (-24.47447,0.18542) -- (-24.41441,0.17297) -- (-24.35435,0.2059) -- (-24.29429,0.15907) -- (-24.23423,0.14363) -- (-24.17417,0.10944) -- (-24.11411,0.06524) -- (-24.05405,0.03267) -- (-23.99399,0.07714) -- (-23.93393,0.08813) -- (-23.87387,0.05269) -- (-23.81381,0.051) -- (-23.75375,-0.01973) -- (-23.69369,-0.04196) -- (-23.63363,0.0783) -- (-23.57357,0.07745) -- (-23.51351,0.11643) -- (-23.45345,0.11345) -- (-23.39339,0.13037) -- (-23.33333,0.16113) -- (-23.27327,0.10278) -- (-23.21321,0.09991) -- (-23.15315,0.17543) -- (-23.09309,0.12932) -- (-23.03303,0.09642) -- (-22.97297,0.07736) -- (-22.91291,0.0868) -- (-22.85285,0.10723) -- (-22.79279,0.16173) -- (-22.73273,0.1741) -- (-22.67267,0.15681) -- (-22.61261,0.20369) -- (-22.55255,0.21862) -- (-22.49249,0.12243) -- (-22.43243,0.22604) -- (-22.37237,0.28196) -- (-22.31231,0.23253) -- (-22.25225,0.19849) -- (-22.19219,0);
\draw[very thick,colorb] (-22.07207,0) -- (-22.01201,0.19705) -- (-21.95195,0.2637) -- (-21.89189,0.33588) -- (-21.83183,0.29624) -- (-21.77177,0.27731) -- (-21.71171,0.33309) -- (-21.65165,0.36223) -- (-21.59159,0.41185) -- (-21.53153,0.40642) -- (-21.47147,0.39343) -- (-21.41141,0.2973) -- (-21.35135,0.24866) -- (-21.29129,0.26137) -- (-21.23123,0.31141) -- (-21.17117,0.34408) -- (-21.11111,0.34249) -- (-21.05105,0.334) -- (-20.99099,0.35002) -- (-20.93093,0.35833) -- (-20.87087,0.43121) -- (-20.81081,0.43811) -- (-20.75075,0.36488) -- (-20.69069,0.30636) -- (-20.63063,0.38823) -- (-20.57057,0.33024) -- (-20.51051,0.37058) -- (-20.45045,0.35786) -- (-20.39039,0.35073) -- (-20.33033,0.34576) -- (-20.27027,0.4075) -- (-20.21021,0.39621) -- (-20.15015,0.3934) -- (-20.09009,0.31735) -- (-20.03003,0.33101) -- (-19.96997,0.35973) -- (-19.90991,0.37241) -- (-19.84985,0.4411) -- (-19.78979,0.43984) -- (-19.72973,0.4506) -- (-19.66967,0.52683) -- (-19.60961,0.4417) -- (-19.54955,0.4153) -- (-19.48949,0.48272) -- (-19.42943,0.52205) -- (-19.36937,0.54637) -- (-19.30931,0.57678) -- (-19.24925,0.58056) -- (-19.18919,0.64805) -- (-19.12913,0.65001) -- (-19.06907,0.64508) -- (-19.00901,0.63646) -- (-18.94895,0.63001) -- (-18.88889,0.55776) -- (-18.82883,0.58433) -- (-18.76877,0.56512) -- (-18.70871,0.64274) -- (-18.64865,0.62267) -- (-18.58859,0.62814) -- (-18.52853,0.62471) -- (-18.46847,0.57873) -- (-18.40841,0.61479) -- (-18.34835,0.69341) -- (-18.28829,0.6732) -- (-18.22823,0.64018) -- (-18.16817,0.60646) -- (-18.10811,0.49939) -- (-18.04805,0.48278) -- (-17.98799,0.48817) -- (-17.92793,0.53261) -- (-17.86787,0.56973) -- (-17.80781,0.53714) -- (-17.74775,0.51333) -- (-17.68769,0.55959) -- (-17.62763,0.53948) -- (-17.56757,0.50405) -- (-17.50751,0.564) -- (-17.44745,0.60293) -- (-17.38739,0.58957) -- (-17.32733,0.54697) -- (-17.26727,0.43741) -- (-17.20721,0.46193) -- (-17.14715,0.41213) -- (-17.08709,0.31303) -- (-17.02703,0.39375) -- (-16.96697,0.42369) -- (-16.90691,0.36423) -- (-16.84685,0.30463) -- (-16.78679,0.3508) -- (-16.72673,0.30847) -- (-16.66667,0.37523) -- (-16.60661,0.40464) -- (-16.54655,0.42837) -- (-16.48649,0.44418) -- (-16.42643,0.44858) -- (-16.36637,0.48648) -- (-16.30631,0.45666) -- (-16.24625,0.45181) -- (-16.18619,0.47955) -- (-16.12613,0.49603) -- (-16.06607,0.42498) -- (-16.00601,0.39186) -- (-15.94595,0.39724) -- (-15.88589,0.36947) -- (-15.82583,0.44988) -- (-15.76577,0.41871) -- (-15.70571,0.40018) -- (-15.64565,0.42784) -- (-15.58559,0.43168) -- (-15.52553,0.41125) -- (-15.46547,0.36128) -- (-15.40541,0.36525) -- (-15.34535,0.40408) -- (-15.28529,0.41188) -- (-15.22523,0.35609) -- (-15.16517,0.42501) -- (-15.10511,0.33128) -- (-15.04505,0.23295) -- (-14.98498,0.25947) -- (-14.92492,0.23655) -- (-14.86486,0);
\draw[very thick,colorb] (-14.74474,0) -- (-14.68468,4.87087) -- (-14.62462,5.71968) -- (-14.56456,6.19899) -- (-14.5045,6.58409) -- (-14.44444,6.89048) -- (-14.38438,7.15775) -- (-14.32432,7.39755) -- (-14.26426,7.62166) -- (-14.2042,7.77101) -- (-14.14414,7.91096) -- (-14.08408,7.96867) -- (-14.02402,8.06844) -- (-13.96396,8.21308) -- (-13.9039,8.38698) -- (-13.84384,8.52908) -- (-13.78378,8.61749) -- (-13.72372,8.65658) -- (-13.66366,8.62055) -- (-13.6036,8.78088) -- (-13.54354,8.84801) -- (-13.48348,8.91988) -- (-13.42342,9.01782) -- (-13.36336,9.03657) -- (-13.3033,9.10802) -- (-13.24324,9.21738) -- (-13.18318,9.24572) -- (-13.12312,9.26517) -- (-13.06306,9.18825) -- (-13.003,9.30345) -- (-12.94294,9.23199) -- (-12.88288,9.32874) -- (-12.82282,9.22177) -- (-12.76276,9.29373) -- (-12.7027,9.37177) -- (-12.64264,9.32537) -- (-12.58258,9.34285) -- (-12.52252,9.36536) -- (-12.46246,9.31977) -- (-12.4024,9.24574) -- (-12.34234,9.18257) -- (-12.28228,9.21426) -- (-12.22222,9.21333) -- (-12.16216,9.18893) -- (-12.1021,9.24101) -- (-12.04204,9.26744) -- (-11.98198,9.23033) -- (-11.92192,9.17356) -- (-11.86186,9.20469) -- (-11.8018,9.18193) -- (-11.74174,9.19171) -- (-11.68168,9.27327) -- (-11.62162,9.29725) -- (-11.56156,9.25288) -- (-11.5015,9.26128) -- (-11.44144,9.21457) -- (-11.38138,9.29617) -- (-11.32132,9.26647) -- (-11.26126,9.27621) -- (-11.2012,9.29025) -- (-11.14114,9.29614) -- (-11.08108,9.19784) -- (-11.02102,9.13051) -- (-10.96096,9.11592) -- (-10.9009,9.13999) -- (-10.84084,9.14018) -- (-10.78078,9.10017) -- (-10.72072,9.04334) -- (-10.66066,9.03631) -- (-10.6006,9.02639) -- (-10.54054,9.06512) -- (-10.48048,9.06037) -- (-10.42042,9.10141) -- (-10.36036,9.08126) -- (-10.3003,9.07889) -- (-10.24024,9.07211) -- (-10.18018,9.04442) -- (-10.12012,9.08735) -- (-10.06006,9.05715) -- (-10,9.04304) -- (-9.93994,9.05172) -- (-9.87988,8.99985) -- (-9.81982,8.99873) -- (-9.75976,8.9787) -- (-9.6997,8.97568) -- (-9.63964,8.98889) -- (-9.57958,8.96501) -- (-9.51952,8.97095) -- (-9.45946,9.05144) -- (-9.3994,9.06164) -- (-9.33934,9.1286) -- (-9.27928,9.15236) -- (-9.21922,9.19561) -- (-9.15916,9.16034) -- (-9.0991,9.17024) -- (-9.03904,9.18095) -- (-8.97898,9.15438) -- (-8.91892,9.04025) -- (-8.85886,8.89271) -- (-8.7988,8.89244) -- (-8.73874,8.7628) -- (-8.67868,8.74568) -- (-8.61862,8.63122) -- (-8.55856,8.49417) -- (-8.4985,8.4273) -- (-8.43844,8.29131) -- (-8.37838,8.20962) -- (-8.31832,8.07483) -- (-8.25826,7.97277) -- (-8.1982,7.78894) -- (-8.13814,7.68538) -- (-8.07808,7.54961) -- (-8.01802,7.32801) -- (-7.95796,7.26484) -- (-7.8979,7.0666) -- (-7.83784,6.92108) -- (-7.77778,6.69103) -- (-7.71772,6.30251) -- (-7.65766,5.78997) -- (-7.5976,5.02544) -- (-7.53754,0);
\draw[very thick,colorb] (-7.41742,0) -- (-7.35736,0.14246) -- (-7.2973,0.18279) -- (-7.23724,0.27584) -- (-7.17718,0.24755) -- (-7.11712,0.30045) -- (-7.05706,0.2446) -- (-6.997,0.22415) -- (-6.93694,0.21086) -- (-6.87688,0.23876) -- (-6.81682,0.26902) -- (-6.75676,0.3221) -- (-6.6967,0.36255) -- (-6.63664,0.37468) -- (-6.57658,0.3933) -- (-6.51652,0.46953) -- (-6.45646,0.43832) -- (-6.3964,0.47203) -- (-6.33634,0.37717) -- (-6.27628,0.39685) -- (-6.21622,0.37156) -- (-6.15616,0.37166) -- (-6.0961,0.42267) -- (-6.03604,0.42779) -- (-5.97598,0.46798) -- (-5.91592,0.53194) -- (-5.85586,0.5389) -- (-5.7958,0.58376) -- (-5.73574,0.55251) -- (-5.67568,0.53874) -- (-5.61562,0.50058) -- (-5.55556,0.54145) -- (-5.4955,0.54903) -- (-5.43544,0.51099) -- (-5.37538,0.50768) -- (-5.31532,0.54802) -- (-5.25526,0.53297) -- (-5.1952,0.47423) -- (-5.13514,0.47199) -- (-5.07508,0.36633) -- (-5.01502,0.40178) -- (-4.95495,0.37675) -- (-4.89489,0.35088) -- (-4.83483,0.39248) -- (-4.77477,0.32174) -- (-4.71471,0.41759) -- (-4.65465,0.38871) -- (-4.59459,0.35945) -- (-4.53453,0.40764) -- (-4.47447,0.43761) -- (-4.41441,0.55119) -- (-4.35435,0.52745) -- (-4.29429,0.50957) -- (-4.23423,0.42616) -- (-4.17417,0.40399) -- (-4.11411,0.36406) -- (-4.05405,0.33988) -- (-3.99399,0.25366) -- (-3.93393,0.3395) -- (-3.87387,0.26935) -- (-3.81381,0.13549) -- (-3.75375,0.08877) -- (-3.69369,0.0735) -- (-3.63363,0.0324) -- (-3.57357,0.10393) -- (-3.51351,0.11058) -- (-3.45345,0.12482) -- (-3.39339,0.16688) -- (-3.33333,0.19051) -- (-3.27327,0.24665) -- (-3.21321,0.19708) -- (-3.15315,0.17802) -- (-3.09309,0.21958) -- (-3.03303,0.10177) -- (-2.97297,0.04786) -- (-2.91291,0.08914) -- (-2.85285,0.07984) -- (-2.79279,0.14051) -- (-2.73273,0.19132) -- (-2.67267,0.14068) -- (-2.61261,0.17174) -- (-2.55255,0.23989) -- (-2.49249,0.25227) -- (-2.43243,0.20877) -- (-2.37237,0.25889) -- (-2.31231,0.29403) -- (-2.25225,0.32251) -- (-2.19219,0.35777) -- (-2.13213,0.20904) -- (-2.07207,0.25919) -- (-2.01201,0.35178) -- (-1.95195,0.37157) -- (-1.89189,0.37821) -- (-1.83183,0.40915) -- (-1.77177,0.42066) -- (-1.71171,0.44684) -- (-1.65165,0.43957) -- (-1.59159,0.39225) -- (-1.53153,0.33586) -- (-1.47147,0.28286) -- (-1.41141,0.21437) -- (-1.35135,0.16463) -- (-1.29129,0.2562) -- (-1.23123,0.29254) -- (-1.17117,0.25871) -- (-1.11111,0.23798) -- (-1.05105,0.2427) -- (-0.99099,0.20898) -- (-0.93093,0.21218) -- (-0.87087,0.24938) -- (-0.81081,0.2438) -- (-0.75075,0.25599) -- (-0.69069,0.29354) -- (-0.63063,0.27098) -- (-0.57057,0.27578) -- (-0.51051,0.24956) -- (-0.45045,0.23654) -- (-0.39039,0.20675) -- (-0.33033,0.16384) -- (-0.27027,0.14779) -- (-0.21021,0);
\draw[very thick,colorb] (-0.09009,0) -- (-0.03003,0.14123) -- (0.03003,0.18433) -- (0.09009,0.15839) -- (0.15015,0.10877) -- (0.21021,0.14028) -- (0.27027,0.18238) -- (0.33033,0.19018) -- (0.39039,0.26078) -- (0.45045,0.3053) -- (0.51051,0.43387) -- (0.57057,0.41334) -- (0.63063,0.35484) -- (0.69069,0.31245) -- (0.75075,0.28111) -- (0.81081,0.30265) -- (0.87087,0.19376) -- (0.93093,0.26179) -- (0.99099,0.24935) -- (1.05105,0.23728) -- (1.11111,0.18512) -- (1.17117,0.18338) -- (1.23123,0.188) -- (1.29129,0.1857) -- (1.35135,0.20614) -- (1.41141,0.17774) -- (1.47147,0.13598) -- (1.53153,0.16745) -- (1.59159,0.17493) -- (1.65165,0.18673) -- (1.71171,0.24001) -- (1.77177,0.18799) -- (1.83183,0.14725) -- (1.89189,0.21243) -- (1.95195,0.13933) -- (2.01201,0.07906) -- (2.07207,0.12663) -- (2.13213,0.14286) -- (2.19219,0.15154) -- (2.25225,0.14999) -- (2.31231,0.1545) -- (2.37237,0.15263) -- (2.43243,0.22176) -- (2.49249,0.20073) -- (2.55255,0.19251) -- (2.61261,0.28058) -- (2.67267,0.2767) -- (2.73273,0.38105) -- (2.79279,0.36452) -- (2.85285,0.4211) -- (2.91291,0.32605) -- (2.97297,0.32533) -- (3.03303,0.23939) -- (3.09309,0.27761) -- (3.15315,0.21263) -- (3.21321,0.22486) -- (3.27327,0.20854) -- (3.33333,0.15022) -- (3.39339,0.07273) -- (3.45345,0.05416) -- (3.51351,0.14701) -- (3.57357,0.13452) -- (3.63363,0.18206) -- (3.69369,0.17894) -- (3.75375,0.22171) -- (3.81381,0.12933) -- (3.87387,0.11223) -- (3.93393,0.16239) -- (3.99399,0.15494) -- (4.05405,0.15165) -- (4.11411,0.13163) -- (4.17417,0.19019) -- (4.23423,0.20341) -- (4.29429,0.20336) -- (4.35435,0.23261) -- (4.41441,0.25736) -- (4.47447,0.26215) -- (4.53453,0.332) -- (4.59459,0.31881) -- (4.65465,0.32294) -- (4.71471,0.28162) -- (4.77477,0.28159) -- (4.83483,0.35197) -- (4.89489,0.30871) -- (4.95495,0.24396) -- (5.01502,0.28745) -- (5.07508,0.27212) -- (5.13514,0.26966) -- (5.1952,0.26036) -- (5.25526,0.25765) -- (5.31532,0.29285) -- (5.37538,0.24306) -- (5.43544,0.18774) -- (5.4955,0.18944) -- (5.55556,0.10808) -- (5.61562,0.04298) -- (5.67568,0.14052) -- (5.73574,0.17561) -- (5.7958,0.17072) -- (5.85586,0.22701) -- (5.91592,0.16795) -- (5.97598,0.14766) -- (6.03604,0.17431) -- (6.0961,0.21211) -- (6.15616,0.22878) -- (6.21622,0.09436) -- (6.27628,0.04472) -- (6.33634,0.06846) -- (6.3964,0.04946) -- (6.45646,0.17304) -- (6.51652,0.20952) -- (6.57658,0.2251) -- (6.63664,0.1569) -- (6.6967,0.14494) -- (6.75676,0.14621) -- (6.81682,0.18957) -- (6.87688,0.21655) -- (6.93694,0.24697) -- (6.997,0.17585) -- (7.05706,0.21568) -- (7.11712,0);
\draw[very thick,colorb] (7.23724,0) -- (7.2973,0.14427) -- (7.35736,0.19316) -- (7.41742,0.20347) -- (7.47748,0.1683) -- (7.53754,0.1428) -- (7.5976,0.08236) -- (7.65766,0.127) -- (7.71772,0.20437) -- (7.77778,0.2102) -- (7.83784,0.20088) -- (7.8979,0.13954) -- (7.95796,0.19882) -- (8.01802,0.3182) -- (8.07808,0.23399) -- (8.13814,0.19089) -- (8.1982,0.16928) -- (8.25826,0.15473) -- (8.31832,0.17996) -- (8.37838,0.27177) -- (8.43844,0.3285) -- (8.4985,0.35837) -- (8.55856,0.32524) -- (8.61862,0.27483) -- (8.67868,0.2434) -- (8.73874,0.3263) -- (8.7988,0.32538) -- (8.85886,0.3057) -- (8.91892,0.30015) -- (8.97898,0.34442) -- (9.03904,0.28133) -- (9.0991,0.35578) -- (9.15916,0.36414) -- (9.21922,0.35378) -- (9.27928,0.37641) -- (9.33934,0.38675) -- (9.3994,0.36894) -- (9.45946,0.35675) -- (9.51952,0.31516) -- (9.57958,0.35087) -- (9.63964,0.32626) -- (9.6997,0.28239) -- (9.75976,0.29621) -- (9.81982,0.36628) -- (9.87988,0.36468) -- (9.93994,0.3358) -- (10,0.35832) -- (10.06006,0.45467) -- (10.12012,0.37921) -- (10.18018,0.39824) -- (10.24024,0.4075) -- (10.3003,0.46314) -- (10.36036,0.50714) -- (10.42042,0.49083) -- (10.48048,0.40215) -- (10.54054,0.44096) -- (10.6006,0.39702) -- (10.66066,0.35032) -- (10.72072,0.40916) -- (10.78078,0.36361) -- (10.84084,0.43425) -- (10.9009,0.44841) -- (10.96096,0.46096) -- (11.02102,0.47223) -- (11.08108,0.38752) -- (11.14114,0.3012) -- (11.2012,0.31775) -- (11.26126,0.35064) -- (11.32132,0.35783) -- (11.38138,0.32033) -- (11.44144,0.32633) -- (11.5015,0.32709) -- (11.56156,0.28496) -- (11.62162,0.34204) -- (11.68168,0.26124) -- (11.74174,0.29902) -- (11.8018,0.32457) -- (11.86186,0.3793) -- (11.92192,0.33203) -- (11.98198,0.34191) -- (12.04204,0.4527) -- (12.1021,0.48293) -- (12.16216,0.48389) -- (12.22222,0.50634) -- (12.28228,0.5053) -- (12.34234,0.60754) -- (12.4024,0.64453) -- (12.46246,0.62695) -- (12.52252,0.62705) -- (12.58258,0.59567) -- (12.64264,0.6447) -- (12.7027,0.56262) -- (12.76276,0.4758) -- (12.82282,0.5444) -- (12.88288,0.64298) -- (12.94294,0.65312) -- (13.003,0.64527) -- (13.06306,0.66194) -- (13.12312,0.61348) -- (13.18318,0.60782) -- (13.24324,0.59578) -- (13.3033,0.61303) -- (13.36336,0.5219) -- (13.42342,0.48746) -- (13.48348,0.52106) -- (13.54354,0.47776) -- (13.6036,0.42111) -- (13.66366,0.51623) -- (13.72372,0.50695) -- (13.78378,0.46746) -- (13.84384,0.37518) -- (13.9039,0.40645) -- (13.96396,0.43357) -- (14.02402,0.40919) -- (14.08408,0.34572) -- (14.14414,0.3374) -- (14.2042,0.28782) -- (14.26426,0.23317) -- (14.32432,0.21828) -- (14.38438,0.14812) -- (14.44444,0);
\draw[very thick,colorb] (14.56456,0) -- (14.62462,4.99004) -- (14.68468,5.68595) -- (14.74474,6.10233) -- (14.8048,6.55096) -- (14.86486,6.80488) -- (14.92492,7.03078) -- (14.98498,7.26934) -- (15.04505,7.50183) -- (15.10511,7.67149) -- (15.16517,7.86168) -- (15.22523,7.99552) -- (15.28529,8.09191) -- (15.34535,8.29948) -- (15.40541,8.54677) -- (15.46547,8.741) -- (15.52553,8.84843) -- (15.58559,9.03365) -- (15.64565,9.13689) -- (15.70571,9.19485) -- (15.76577,9.29748) -- (15.82583,9.36847) -- (15.88589,9.39374) -- (15.94595,9.4238) -- (16.00601,9.53762) -- (16.06607,9.44028) -- (16.12613,9.469) -- (16.18619,9.38659) -- (16.24625,9.28513) -- (16.30631,9.20369) -- (16.36637,9.31377) -- (16.42643,9.3113) -- (16.48649,9.32293) -- (16.54655,9.39928) -- (16.60661,9.44735) -- (16.66667,9.37864) -- (16.72673,9.42493) -- (16.78679,9.43498) -- (16.84685,9.41873) -- (16.90691,9.42149) -- (16.96697,9.48571) -- (17.02703,9.44001) -- (17.08709,9.46022) -- (17.14715,9.45918) -- (17.20721,9.37068) -- (17.26727,9.33635) -- (17.32733,9.35296) -- (17.38739,9.42279) -- (17.44745,9.474) -- (17.50751,9.50242) -- (17.56757,9.45999) -- (17.62763,9.54845) -- (17.68769,9.55394) -- (17.74775,9.49932) -- (17.80781,9.48843) -- (17.86787,9.53118) -- (17.92793,9.5279) -- (17.98799,9.568) -- (18.04805,9.6164) -- (18.10811,9.62753) -- (18.16817,9.57641) -- (18.22823,9.57712) -- (18.28829,9.57346) -- (18.34835,9.65903) -- (18.40841,9.5687) -- (18.46847,9.55699) -- (18.52853,9.52405) -- (18.58859,9.53824) -- (18.64865,9.41576) -- (18.70871,9.47485) -- (18.76877,9.47651) -- (18.82883,9.38707) -- (18.88889,9.37581) -- (18.94895,9.41286) -- (19.00901,9.33992) -- (19.06907,9.34962) -- (19.12913,9.30684) -- (19.18919,9.29129) -- (19.24925,9.30533) -- (19.30931,9.3263) -- (19.36937,9.31403) -- (19.42943,9.33904) -- (19.48949,9.38935) -- (19.54955,9.38297) -- (19.60961,9.4609) -- (19.66967,9.53574) -- (19.72973,9.5135) -- (19.78979,9.48243) -- (19.84985,9.40301) -- (19.90991,9.40381) -- (19.96997,9.39305) -- (20.03003,9.43902) -- (20.09009,9.37015) -- (20.15015,9.36589) -- (20.21021,9.42306) -- (20.27027,9.39361) -- (20.33033,9.36445) -- (20.39039,9.22421) -- (20.45045,9.28428) -- (20.51051,9.16777) -- (20.57057,9.02282) -- (20.63063,8.90207) -- (20.69069,8.78061) -- (20.75075,8.68114) -- (20.81081,8.63051) -- (20.87087,8.51621) -- (20.93093,8.36553) -- (20.99099,8.18419) -- (21.05105,8.07075) -- (21.11111,7.94825) -- (21.17117,7.88707) -- (21.23123,7.73744) -- (21.29129,7.56238) -- (21.35135,7.3216) -- (21.41141,7.09588) -- (21.47147,6.83206) -- (21.53153,6.52771) -- (21.59159,6.12771) -- (21.65165,5.68794) -- (21.71171,4.9562) -- (21.77177,0);
\draw[very thick,colorb] (21.89189,0) -- (21.95195,0.14343) -- (22.01201,0.20704) -- (22.07207,0.25686) -- (22.13213,0.23476) -- (22.19219,0.30163) -- (22.25225,0.24788) -- (22.31231,0.26245) -- (22.37237,0.26347) -- (22.43243,0.21288) -- (22.49249,0.23903) -- (22.55255,0.33766) -- (22.61261,0.3502) -- (22.67267,0.33599) -- (22.73273,0.36728) -- (22.79279,0.38003) -- (22.85285,0.38827) -- (22.91291,0.37389) -- (22.97297,0.45104) -- (23.03303,0.47634) -- (23.09309,0.45196) -- (23.15315,0.4498) -- (23.21321,0.41687) -- (23.27327,0.39255) -- (23.33333,0.36824) -- (23.39339,0.31782) -- (23.45345,0.36417) -- (23.51351,0.35541) -- (23.57357,0.38863) -- (23.63363,0.3599) -- (23.69369,0.36282) -- (23.75375,0.3337) -- (23.81381,0.3765) -- (23.87387,0.36932) -- (23.93393,0.33897) -- (23.99399,0.26583) -- (24.05405,0.2911) -- (24.11411,0.26665) -- (24.17417,0.27767) -- (24.23423,0.26473) -- (24.29429,0.32348) -- (24.35435,0.35864) -- (24.41441,0.38698) -- (24.47447,0.36153) -- (24.53453,0.39071) -- (24.59459,0.47937) -- (24.65465,0.4379) -- (24.71471,0.4482) -- (24.77477,0.36863) -- (24.83483,0.44327) -- (24.89489,0.42541) -- (24.95495,0.46652) -- (25.01502,0.38239) -- (25.07508,0.47591) -- (25.13514,0.45826) -- (25.1952,0.48594) -- (25.25526,0.49265) -- (25.31532,0.47908) -- (25.37538,0.56151) -- (25.43544,0.47562) -- (25.4955,0.49035) -- (25.55556,0.53423) -- (25.61562,0.52942) -- (25.67568,0.5206) -- (25.73574,0.51115) -- (25.7958,0.44913) -- (25.85586,0.45291) -- (25.91592,0.47977) -- (25.97598,0.48328) -- (26.03604,0.46991) -- (26.0961,0.44673) -- (26.15616,0.43529) -- (26.21622,0.49992) -- (26.27628,0.39678) -- (26.33634,0.40411) -- (26.3964,0.39301) -- (26.45646,0.47004) -- (26.51652,0.47384) -- (26.57658,0.54752) -- (26.63664,0.43993) -- (26.6967,0.46546) -- (26.75676,0.48071) -- (26.81682,0.5495) -- (26.87688,0.46559) -- (26.93694,0.45962) -- (26.997,0.46488) -- (27.05706,0.44232) -- (27.11712,0.50509) -- (27.17718,0.48789) -- (27.23724,0.5881) -- (27.2973,0.63427) -- (27.35736,0.67264) -- (27.41742,0.68955) -- (27.47748,0.62594) -- (27.53754,0.59719) -- (27.5976,0.61941) -- (27.65766,0.64547) -- (27.71772,0.69723) -- (27.77778,0.6586) -- (27.83784,0.60271) -- (27.8979,0.6341) -- (27.95796,0.58145) -- (28.01802,0.61405) -- (28.07808,0.66026) -- (28.13814,0.6668) -- (28.1982,0.63256) -- (28.25826,0.61937) -- (28.31832,0.63345) -- (28.37838,0.61744) -- (28.43844,0.7089) -- (28.4985,0.63773) -- (28.55856,0.56929) -- (28.61862,0.50512) -- (28.67868,0.46246) -- (28.73874,0.34286) -- (28.7988,0.30434) -- (28.85886,0.26429) -- (28.91892,0.25865) -- (28.97898,0.26375) -- (29.03904,0.17426) -- (29.0991,0);
\draw[very thick,colora] (-30,3.5) -- (-29.93994,3.58834) -- (-29.87988,3.57282) -- (-29.81982,3.64561) -- (-29.75976,3.64662) -- (-29.6997,3.73529) -- (-29.63964,3.77592) -- (-29.57958,3.6827) -- (-29.51952,3.67264) -- (-29.45946,3.71395) -- (-29.3994,3.70259) -- (-29.33934,3.68862) -- (-29.27928,3.73953) -- (-29.21922,3.69035) -- (-29.15916,3.67977) -- (-29.0991,3.68484) -- (-29.03904,3.65738) -- (-28.97898,3.64694) -- (-28.91892,3.6761) -- (-28.85886,3.68674) -- (-28.7988,3.63588) -- (-28.73874,3.57361) -- (-28.67868,3.53051) -- (-28.61862,3.52874) -- (-28.55856,3.51917) -- (-28.4985,3.47724) -- (-28.43844,3.44929) -- (-28.37838,3.37783) -- (-28.31832,3.40565) -- (-28.25826,3.40936) -- (-28.1982,3.35305) -- (-28.13814,3.36328) -- (-28.07808,3.4373) -- (-28.01802,3.4048) -- (-27.95796,3.47498) -- (-27.8979,3.46063) -- (-27.83784,3.47269) -- (-27.77778,3.47912) -- (-27.71772,3.54907) -- (-27.65766,3.55389) -- (-27.5976,3.49468) -- (-27.53754,3.43074) -- (-27.47748,3.35977) -- (-27.41742,3.28428) -- (-27.35736,3.2995) -- (-27.2973,3.26456) -- (-27.23724,3.27474) -- (-27.17718,3.25377) -- (-27.11712,3.23078) -- (-27.05706,3.22338) -- (-26.997,3.27448) -- (-26.93694,3.33357) -- (-26.87688,3.36176) -- (-26.81682,3.32154) -- (-26.75676,3.36381) -- (-26.6967,3.40576) -- (-26.63664,3.42488) -- (-26.57658,3.3998) -- (-26.51652,3.44057) -- (-26.45646,3.46486) -- (-26.3964,3.3142) -- (-26.33634,3.35695) -- (-26.27628,3.27174) -- (-26.21622,3.31797) -- (-26.15616,3.32135) -- (-26.0961,3.39058) -- (-26.03604,3.39235) -- (-25.97598,3.35535) -- (-25.91592,3.35682) -- (-25.85586,3.41736) -- (-25.7958,3.42361) -- (-25.73574,3.4226) -- (-25.67568,3.46369) -- (-25.61562,3.47618) -- (-25.55556,3.47732) -- (-25.4955,3.54564) -- (-25.43544,3.61912) -- (-25.37538,3.64203) -- (-25.31532,3.61948) -- (-25.25526,3.68568) -- (-25.1952,3.73252) -- (-25.13514,3.75379) -- (-25.07508,3.67894) -- (-25.01502,3.67509) -- (-24.95495,3.62812) -- (-24.89489,3.61263) -- (-24.83483,3.61763) -- (-24.77477,3.61548) -- (-24.71471,3.58525) -- (-24.65465,3.64252) -- (-24.59459,3.55083) -- (-24.53453,3.58357) -- (-24.47447,3.4875) -- (-24.41441,3.50701) -- (-24.35435,3.46312) -- (-24.29429,3.50838) -- (-24.23423,3.51211) -- (-24.17417,3.52353) -- (-24.11411,3.4722) -- (-24.05405,3.44179) -- (-23.99399,3.45544) -- (-23.93393,3.48672) -- (-23.87387,3.63109) -- (-23.81381,3.63414) -- (-23.75375,3.67392) -- (-23.69369,3.58716) -- (-23.63363,3.51674) -- (-23.57357,3.49831) -- (-23.51351,3.43972) -- (-23.45345,3.5162) -- (-23.39339,3.49512) -- (-23.33333,3.56316) -- (-23.27327,3.63224) -- (-23.21321,3.62639) -- (-23.15315,3.6434) -- (-23.09309,3.63204) -- (-23.03303,3.6505) -- (-22.97297,3.66515) -- (-22.91291,3.64917) -- (-22.85285,3.66496) -- (-22.79279,3.73954) -- (-22.73273,3.7601) -- (-22.67267,3.76045) -- (-22.61261,3.75092) -- (-22.55255,3.68622) -- (-22.49249,3.62468) -- (-22.43243,3.63304) -- (-22.37237,3.55793) -- (-22.31231,3.51689) -- (-22.25225,3.57869) -- (-22.19219,3.66779) -- (-22.13213,3.57605) -- (-22.07207,3.65121) -- (-22.01201,3.63177) -- (-21.95195,3.62312) -- (-21.89189,3.61017) -- (-21.83183,3.65651) -- (-21.77177,3.56831) -- (-21.71171,3.58657) -- (-21.65165,3.53506) -- (-21.59159,3.56093) -- (-21.53153,3.63289) -- (-21.47147,3.62489) -- (-21.41141,3.63572) -- (-21.35135,3.64765) -- (-21.29129,3.59959) -- (-21.23123,3.6677) -- (-21.17117,3.74127) -- (-21.11111,3.76117) -- (-21.05105,3.74908) -- (-20.99099,3.71148) -- (-20.93093,3.66807) -- (-20.87087,3.74183) -- (-20.81081,3.79664) -- (-20.75075,3.7757) -- (-20.69069,3.6817) -- (-20.63063,3.53198) -- (-20.57057,3.47696) -- (-20.51051,3.47194) -- (-20.45045,3.54228) -- (-20.39039,3.5078) -- (-20.33033,3.53207) -- (-20.27027,3.59402) -- (-20.21021,3.59467) -- (-20.15015,3.58201) -- (-20.09009,3.51293) -- (-20.03003,3.45322) -- (-19.96997,3.47642) -- (-19.90991,3.46799) -- (-19.84985,3.47592) -- (-19.78979,3.47505) -- (-19.72973,3.5091) -- (-19.66967,3.47009) -- (-19.60961,3.45544) -- (-19.54955,3.55106) -- (-19.48949,3.50879) -- (-19.42943,3.49446) -- (-19.36937,3.4659) -- (-19.30931,3.48975) -- (-19.24925,3.54048) -- (-19.18919,3.51363) -- (-19.12913,3.49166) -- (-19.06907,3.47849) -- (-19.00901,3.50575) -- (-18.94895,3.46917) -- (-18.88889,3.45259) -- (-18.82883,3.33917) -- (-18.76877,3.2811) -- (-18.70871,3.28874) -- (-18.64865,3.34543) -- (-18.58859,3.36918) -- (-18.52853,3.32318) -- (-18.46847,3.26517) -- (-18.40841,3.28783) -- (-18.34835,3.21957) -- (-18.28829,3.28865) -- (-18.22823,3.30448) -- (-18.16817,3.23744) -- (-18.10811,3.20586) -- (-18.04805,3.18803) -- (-17.98799,3.16887) -- (-17.92793,3.11573) -- (-17.86787,3.09594) -- (-17.80781,3.08666) -- (-17.74775,3.07662) -- (-17.68769,3.15734) -- (-17.62763,3.18305) -- (-17.56757,3.15341) -- (-17.50751,3.15782) -- (-17.44745,3.13526) -- (-17.38739,3.14246) -- (-17.32733,3.20685) -- (-17.26727,3.23682) -- (-17.20721,3.36465) -- (-17.14715,3.39121) -- (-17.08709,3.35296) -- (-17.02703,3.40148) -- (-16.96697,3.46033) -- (-16.90691,3.51635) -- (-16.84685,3.46173) -- (-16.78679,3.45679) -- (-16.72673,3.51486) -- (-16.66667,3.43139) -- (-16.60661,3.41104) -- (-16.54655,3.34644) -- (-16.48649,3.30995) -- (-16.42643,3.27174) -- (-16.36637,3.34675) -- (-16.30631,3.34446) -- (-16.24625,3.31148) -- (-16.18619,3.27204) -- (-16.12613,3.29268) -- (-16.06607,3.30458) -- (-16.00601,3.3822) -- (-15.94595,3.41378) -- (-15.88589,3.34878) -- (-15.82583,3.32704) -- (-15.76577,3.38987) -- (-15.70571,3.36604) -- (-15.64565,3.45911) -- (-15.58559,3.40773) -- (-15.52553,3.44134) -- (-15.46547,3.40265) -- (-15.40541,3.38352) -- (-15.34535,3.44436) -- (-15.28529,3.44148) -- (-15.22523,3.48486) -- (-15.16517,3.50897) -- (-15.10511,3.54538) -- (-15.04505,3.49912) -- (-14.98498,3.48831) -- (-14.92492,3.50981) -- (-14.86486,3.4676) -- (-14.8048,3.54942) -- (-14.74474,3.50836) -- (-14.68468,3.49315) -- (-14.62462,3.44422) -- (-14.56456,3.34252) -- (-14.5045,3.44005) -- (-14.44444,3.43364) -- (-14.38438,3.41567) -- (-14.32432,3.411) -- (-14.26426,3.48594) -- (-14.2042,3.43948) -- (-14.14414,3.47642) -- (-14.08408,3.45706) -- (-14.02402,3.4304) -- (-13.96396,3.46237) -- (-13.9039,3.51307) -- (-13.84384,3.4871) -- (-13.78378,3.45019) -- (-13.72372,3.39588) -- (-13.66366,3.45622) -- (-13.6036,3.43065) -- (-13.54354,3.34418) -- (-13.48348,3.42265) -- (-13.42342,3.36015) -- (-13.36336,3.40676) -- (-13.3033,3.42135) -- (-13.24324,3.44018) -- (-13.18318,3.41513) -- (-13.12312,3.43815) -- (-13.06306,3.36012) -- (-13.003,3.39734) -- (-12.94294,3.47982) -- (-12.88288,3.52437) -- (-12.82282,3.42392) -- (-12.76276,3.38024) -- (-12.7027,3.37823) -- (-12.64264,3.40941) -- (-12.58258,3.40963) -- (-12.52252,3.39088) -- (-12.46246,3.42661) -- (-12.4024,3.48808) -- (-12.34234,3.47741) -- (-12.28228,3.51449) -- (-12.22222,3.38721) -- (-12.16216,3.34804) -- (-12.1021,3.34142) -- (-12.04204,3.32699) -- (-11.98198,3.3537) -- (-11.92192,3.41217) -- (-11.86186,3.44228) -- (-11.8018,3.41525) -- (-11.74174,3.3457) -- (-11.68168,3.38227) -- (-11.62162,3.29924) -- (-11.56156,3.34331) -- (-11.5015,3.34348) -- (-11.44144,3.29525) -- (-11.38138,3.32163) -- (-11.32132,3.3322) -- (-11.26126,3.34048) -- (-11.2012,3.34594) -- (-11.14114,3.37575) -- (-11.08108,3.42852) -- (-11.02102,3.45716) -- (-10.96096,3.50934) -- (-10.9009,3.50662) -- (-10.84084,3.58555) -- (-10.78078,3.6084) -- (-10.72072,3.57524) -- (-10.66066,3.51711) -- (-10.6006,3.52617) -- (-10.54054,3.46056) -- (-10.48048,3.41522) -- (-10.42042,3.43203) -- (-10.36036,3.40631) -- (-10.3003,3.36619) -- (-10.24024,3.37254) -- (-10.18018,3.38376) -- (-10.12012,3.38065) -- (-10.06006,3.36931) -- (-10,3.41905) -- (-9.93994,3.4407) -- (-9.87988,3.43331) -- (-9.81982,3.5581) -- (-9.75976,3.56411) -- (-9.6997,3.61575) -- (-9.63964,3.5813) -- (-9.57958,3.50961) -- (-9.51952,3.47023) -- (-9.45946,3.45888) -- (-9.3994,3.43701) -- (-9.33934,3.50629) -- (-9.27928,3.50003) -- (-9.21922,3.52265) -- (-9.15916,3.51901) -- (-9.0991,3.49662) -- (-9.03904,3.49868) -- (-8.97898,3.58278) -- (-8.91892,3.54016) -- (-8.85886,3.57534) -- (-8.7988,3.52053) -- (-8.73874,3.49677) -- (-8.67868,3.49714) -- (-8.61862,3.51331) -- (-8.55856,3.5852) -- (-8.4985,3.57763) -- (-8.43844,3.53162) -- (-8.37838,3.56158) -- (-8.31832,3.54003) -- (-8.25826,3.54933) -- (-8.1982,3.54067) -- (-8.13814,3.44297) -- (-8.07808,3.47131) -- (-8.01802,3.50162) -- (-7.95796,3.54694) -- (-7.8979,3.63237) -- (-7.83784,3.56585) -- (-7.77778,3.58721) -- (-7.71772,3.60203) -- (-7.65766,3.57536) -- (-7.5976,3.5903) -- (-7.53754,3.60937) -- (-7.47748,3.54306) -- (-7.41742,3.55255) -- (-7.35736,3.5044) -- (-7.2973,3.47218) -- (-7.23724,3.38686) -- (-7.17718,3.37046) -- (-7.11712,3.36826) -- (-7.05706,3.40312) -- (-6.997,3.40899) -- (-6.93694,3.33886) -- (-6.87688,3.39079) -- (-6.81682,3.39154) -- (-6.75676,3.42199) -- (-6.6967,3.47402) -- (-6.63664,3.54531) -- (-6.57658,3.63872) -- (-6.51652,3.62684) -- (-6.45646,3.63448) -- (-6.3964,3.57354) -- (-6.33634,3.62116) -- (-6.27628,3.55581) -- (-6.21622,3.46397) -- (-6.15616,3.50684) -- (-6.0961,3.48086) -- (-6.03604,3.52012) -- (-5.97598,3.53891) -- (-5.91592,3.45668) -- (-5.85586,3.32598) -- (-5.7958,3.28268) -- (-5.73574,3.29654) -- (-5.67568,3.24888) -- (-5.61562,3.23197) -- (-5.55556,3.17656) -- (-5.4955,3.20431) -- (-5.43544,3.22652) -- (-5.37538,3.21935) -- (-5.31532,3.30468) -- (-5.25526,3.38982) -- (-5.1952,3.42415) -- (-5.13514,3.34049) -- (-5.07508,3.29592) -- (-5.01502,3.32813) -- (-4.95495,3.30765) -- (-4.89489,3.29533) -- (-4.83483,3.35168) -- (-4.77477,3.38563) -- (-4.71471,3.45691) -- (-4.65465,3.43846) -- (-4.59459,3.50956) -- (-4.53453,3.48183) -- (-4.47447,3.55642) -- (-4.41441,3.55822) -- (-4.35435,3.51254) -- (-4.29429,3.43184) -- (-4.23423,3.42115) -- (-4.17417,3.41333) -- (-4.11411,3.46057) -- (-4.05405,3.45752) -- (-3.99399,3.43888) -- (-3.93393,3.49534) -- (-3.87387,3.4846) -- (-3.81381,3.45728) -- (-3.75375,3.48801) -- (-3.69369,3.46472) -- (-3.63363,3.49913) -- (-3.57357,3.46992) -- (-3.51351,3.4608) -- (-3.45345,3.47062) -- (-3.39339,3.45404) -- (-3.33333,3.45614) -- (-3.27327,3.49875) -- (-3.21321,3.51895) -- (-3.15315,3.54138) -- (-3.09309,3.50775) -- (-3.03303,3.54909) -- (-2.97297,3.57896) -- (-2.91291,3.62345) -- (-2.85285,3.58043) -- (-2.79279,3.56715) -- (-2.73273,3.59417) -- (-2.67267,3.55867) -- (-2.61261,3.54406) -- (-2.55255,3.63581) -- (-2.49249,3.72332) -- (-2.43243,3.77068) -- (-2.37237,3.80043) -- (-2.31231,3.73242) -- (-2.25225,3.74359) -- (-2.19219,3.71136) -- (-2.13213,3.64678) -- (-2.07207,3.61301) -- (-2.01201,3.61189) -- (-1.95195,3.57835) -- (-1.89189,3.54664) -- (-1.83183,3.58266) -- (-1.77177,3.58476) -- (-1.71171,3.59111) -- (-1.65165,3.59112) -- (-1.59159,3.55253) -- (-1.53153,3.4822) -- (-1.47147,3.49849) -- (-1.41141,3.47373) -- (-1.35135,3.37675) -- (-1.29129,3.36491) -- (-1.23123,3.31949) -- (-1.17117,3.36458) -- (-1.11111,3.39828) -- (-1.05105,3.42874) -- (-0.99099,3.40042) -- (-0.93093,3.44226) -- (-0.87087,3.4614) -- (-0.81081,3.44363) -- (-0.75075,3.42479) -- (-0.69069,3.47306) -- (-0.63063,3.45147) -- (-0.57057,3.46927) -- (-0.51051,3.52179) -- (-0.45045,3.61407) -- (-0.39039,3.68877) -- (-0.33033,3.72159) -- (-0.27027,3.63447) -- (-0.21021,3.59262) -- (-0.15015,3.56019) -- (-0.09009,3.6376) -- (-0.03003,3.59506) -- (0.03003,3.60828) -- (0.09009,3.60672) -- (0.15015,3.55448) -- (0.21021,3.56992) -- (0.27027,3.58524) -- (0.33033,3.51857) -- (0.39039,3.5774) -- (0.45045,3.47048) -- (0.51051,3.4433) -- (0.57057,3.49434) -- (0.63063,3.43619) -- (0.69069,3.45719) -- (0.75075,3.39623) -- (0.81081,3.3979) -- (0.87087,3.29062) -- (0.93093,3.2619) -- (0.99099,3.20058) -- (1.05105,3.19887) -- (1.11111,3.1966) -- (1.17117,3.1818) -- (1.23123,3.24002) -- (1.29129,3.21217) -- (1.35135,3.26055) -- (1.41141,3.35479) -- (1.47147,3.37033) -- (1.53153,3.33608) -- (1.59159,3.28469) -- (1.65165,3.26283) -- (1.71171,3.31161) -- (1.77177,3.33055) -- (1.83183,3.38664) -- (1.89189,3.43121) -- (1.95195,3.44224) -- (2.01201,3.46892) -- (2.07207,3.56172) -- (2.13213,3.6274) -- (2.19219,3.60491) -- (2.25225,3.64712) -- (2.31231,3.667) -- (2.37237,3.71267) -- (2.43243,3.73281) -- (2.49249,3.67108) -- (2.55255,3.58142) -- (2.61261,3.6046) -- (2.67267,3.69157) -- (2.73273,3.64204) -- (2.79279,3.62429) -- (2.85285,3.56606) -- (2.91291,3.61983) -- (2.97297,3.49964) -- (3.03303,3.38871) -- (3.09309,3.41378) -- (3.15315,3.41492) -- (3.21321,3.39652) -- (3.27327,3.38798) -- (3.33333,3.42103) -- (3.39339,3.40549) -- (3.45345,3.3574) -- (3.51351,3.32051) -- (3.57357,3.37483) -- (3.63363,3.35663) -- (3.69369,3.29734) -- (3.75375,3.31452) -- (3.81381,3.35041) -- (3.87387,3.42454) -- (3.93393,3.43975) -- (3.99399,3.41103) -- (4.05405,3.43961) -- (4.11411,3.47888) -- (4.17417,3.47824) -- (4.23423,3.47736) -- (4.29429,3.49147) -- (4.35435,3.48856) -- (4.41441,3.5015) -- (4.47447,3.45133) -- (4.53453,3.39786) -- (4.59459,3.36301) -- (4.65465,3.40272) -- (4.71471,3.42125) -- (4.77477,3.47696) -- (4.83483,3.4692) -- (4.89489,3.41499) -- (4.95495,3.4762) -- (5.01502,3.47671) -- (5.07508,3.54101) -- (5.13514,3.56786) -- (5.1952,3.67106) -- (5.25526,3.65001) -- (5.31532,3.68515) -- (5.37538,3.71772) -- (5.43544,3.67743) -- (5.4955,3.65832) -- (5.55556,3.57717) -- (5.61562,3.49662) -- (5.67568,3.50303) -- (5.73574,3.54171) -- (5.7958,3.57048) -- (5.85586,3.58291) -- (5.91592,3.62023) -- (5.97598,3.58411) -- (6.03604,3.5657) -- (6.0961,3.5979) -- (6.15616,3.61325) -- (6.21622,3.59615) -- (6.27628,3.65511) -- (6.33634,3.58247) -- (6.3964,3.55209) -- (6.45646,3.53507) -- (6.51652,3.57299) -- (6.57658,3.56872) -- (6.63664,3.50276) -- (6.6967,3.52779) -- (6.75676,3.57943) -- (6.81682,3.61089) -- (6.87688,3.63458) -- (6.93694,3.53463) -- (6.997,3.48844) -- (7.05706,3.51277) -- (7.11712,3.50931) -- (7.17718,3.53436) -- (7.23724,3.47023) -- (7.2973,3.469) -- (7.35736,3.40275) -- (7.41742,3.31283) -- (7.47748,3.33857) -- (7.53754,3.38956) -- (7.5976,3.40823) -- (7.65766,3.41213) -- (7.71772,3.34084) -- (7.77778,3.39972) -- (7.83784,3.40358) -- (7.8979,3.50542) -- (7.95796,3.55128) -- (8.01802,3.44992) -- (8.07808,3.48994) -- (8.13814,3.42209) -- (8.1982,3.38954) -- (8.25826,3.38389) -- (8.31832,3.38625) -- (8.37838,3.41257) -- (8.43844,3.36769) -- (8.4985,3.31923) -- (8.55856,3.35953) -- (8.61862,3.36731) -- (8.67868,3.38383) -- (8.73874,3.28329) -- (8.7988,3.28762) -- (8.85886,3.25672) -- (8.91892,3.2262) -- (8.97898,3.28784) -- (9.03904,3.24688) -- (9.0991,3.20851) -- (9.15916,3.20979) -- (9.21922,3.24929) -- (9.27928,3.22102) -- (9.33934,3.29827) -- (9.3994,3.38145) -- (9.45946,3.34536) -- (9.51952,3.34264) -- (9.57958,3.31392) -- (9.63964,3.24249) -- (9.6997,3.27281) -- (9.75976,3.32241) -- (9.81982,3.43169) -- (9.87988,3.3918) -- (9.93994,3.4638) -- (10,3.53177) -- (10.06006,3.53956) -- (10.12012,3.56669) -- (10.18018,3.60549) -- (10.24024,3.69592) -- (10.3003,3.70757) -- (10.36036,3.69215) -- (10.42042,3.63816) -- (10.48048,3.64483) -- (10.54054,3.68633) -- (10.6006,3.68712) -- (10.66066,3.63766) -- (10.72072,3.63376) -- (10.78078,3.61939) -- (10.84084,3.6252) -- (10.9009,3.53622) -- (10.96096,3.56105) -- (11.02102,3.58656) -- (11.08108,3.60317) -- (11.14114,3.59679) -- (11.2012,3.50246) -- (11.26126,3.50136) -- (11.32132,3.55327) -- (11.38138,3.50791) -- (11.44144,3.40994) -- (11.5015,3.33984) -- (11.56156,3.36485) -- (11.62162,3.39124) -- (11.68168,3.44121) -- (11.74174,3.44204) -- (11.8018,3.37198) -- (11.86186,3.33955) -- (11.92192,3.38932) -- (11.98198,3.40286) -- (12.04204,3.44054) -- (12.1021,3.46542) -- (12.16216,3.45745) -- (12.22222,3.45148) -- (12.28228,3.54542) -- (12.34234,3.56302) -- (12.4024,3.55293) -- (12.46246,3.57207) -- (12.52252,3.57867) -- (12.58258,3.4682) -- (12.64264,3.50198) -- (12.7027,3.59111) -- (12.76276,3.54739) -- (12.82282,3.61581) -- (12.88288,3.59627) -- (12.94294,3.60487) -- (13.003,3.65104) -- (13.06306,3.60667) -- (13.12312,3.66117) -- (13.18318,3.59197) -- (13.24324,3.54355) -- (13.3033,3.51185) -- (13.36336,3.54358) -- (13.42342,3.52426) -- (13.48348,3.4483) -- (13.54354,3.44079) -- (13.6036,3.40591) -- (13.66366,3.44741) -- (13.72372,3.43374) -- (13.78378,3.44119) -- (13.84384,3.42485) -- (13.9039,3.45063) -- (13.96396,3.4446) -- (14.02402,3.46386) -- (14.08408,3.33892) -- (14.14414,3.35336) -- (14.2042,3.38246) -- (14.26426,3.37975) -- (14.32432,3.41978) -- (14.38438,3.4608) -- (14.44444,3.52708) -- (14.5045,3.53059) -- (14.56456,3.43495) -- (14.62462,3.32684) -- (14.68468,3.25872) -- (14.74474,3.27136) -- (14.8048,3.27738) -- (14.86486,3.30429) -- (14.92492,3.2854) -- (14.98498,3.26219) -- (15.04505,3.30368) -- (15.10511,3.34762) -- (15.16517,3.34419) -- (15.22523,3.35166) -- (15.28529,3.38039) -- (15.34535,3.41229) -- (15.40541,3.36149) -- (15.46547,3.33454) -- (15.52553,3.28416) -- (15.58559,3.27228) -- (15.64565,3.32577) -- (15.70571,3.36301) -- (15.76577,3.31742) -- (15.82583,3.35349) -- (15.88589,3.3665) -- (15.94595,3.35031) -- (16.00601,3.29036) -- (16.06607,3.29438) -- (16.12613,3.34006) -- (16.18619,3.24364) -- (16.24625,3.23962) -- (16.30631,3.36575) -- (16.36637,3.40679) -- (16.42643,3.42512) -- (16.48649,3.39348) -- (16.54655,3.36663) -- (16.60661,3.37056) -- (16.66667,3.4569) -- (16.72673,3.48231) -- (16.78679,3.44062) -- (16.84685,3.50187) -- (16.90691,3.48741) -- (16.96697,3.57136) -- (17.02703,3.53931) -- (17.08709,3.48777) -- (17.14715,3.49707) -- (17.20721,3.54539) -- (17.26727,3.59351) -- (17.32733,3.5957) -- (17.38739,3.54152) -- (17.44745,3.51426) -- (17.50751,3.41448) -- (17.56757,3.37486) -- (17.62763,3.37363) -- (17.68769,3.40028) -- (17.74775,3.38963) -- (17.80781,3.39347) -- (17.86787,3.38045) -- (17.92793,3.42444) -- (17.98799,3.38491) -- (18.04805,3.43287) -- (18.10811,3.53302) -- (18.16817,3.55421) -- (18.22823,3.52512) -- (18.28829,3.49732) -- (18.34835,3.55678) -- (18.40841,3.49815) -- (18.46847,3.45151) -- (18.52853,3.39735) -- (18.58859,3.34085) -- (18.64865,3.2992) -- (18.70871,3.34998) -- (18.76877,3.41301) -- (18.82883,3.38407) -- (18.88889,3.4012) -- (18.94895,3.44434) -- (19.00901,3.45261) -- (19.06907,3.40865) -- (19.12913,3.34207) -- (19.18919,3.40108) -- (19.24925,3.43134) -- (19.30931,3.46374) -- (19.36937,3.41163) -- (19.42943,3.42845) -- (19.48949,3.46358) -- (19.54955,3.48116) -- (19.60961,3.44578) -- (19.66967,3.49865) -- (19.72973,3.42385) -- (19.78979,3.47395) -- (19.84985,3.5285) -- (19.90991,3.60386) -- (19.96997,3.58083) -- (20.03003,3.52699) -- (20.09009,3.56428) -- (20.15015,3.52615) -- (20.21021,3.52673) -- (20.27027,3.50957) -- (20.33033,3.46478) -- (20.39039,3.48263) -- (20.45045,3.41544) -- (20.51051,3.44955) -- (20.57057,3.40518) -- (20.63063,3.326) -- (20.69069,3.33399) -- (20.75075,3.36512) -- (20.81081,3.4015) -- (20.87087,3.44753) -- (20.93093,3.33532) -- (20.99099,3.29594) -- (21.05105,3.31342) -- (21.11111,3.39908) -- (21.17117,3.44356) -- (21.23123,3.54014) -- (21.29129,3.512) -- (21.35135,3.52473) -- (21.41141,3.46933) -- (21.47147,3.45135) -- (21.53153,3.41824) -- (21.59159,3.39207) -- (21.65165,3.37927) -- (21.71171,3.38665) -- (21.77177,3.39455) -- (21.83183,3.42752) -- (21.89189,3.43873) -- (21.95195,3.42555) -- (22.01201,3.40441) -- (22.07207,3.3951) -- (22.13213,3.37939) -- (22.19219,3.4107) -- (22.25225,3.45848) -- (22.31231,3.52342) -- (22.37237,3.48292) -- (22.43243,3.50695) -- (22.49249,3.43817) -- (22.55255,3.46018) -- (22.61261,3.51563) -- (22.67267,3.50736) -- (22.73273,3.5595) -- (22.79279,3.50012) -- (22.85285,3.45655) -- (22.91291,3.45251) -- (22.97297,3.50546) -- (23.03303,3.48467) -- (23.09309,3.46336) -- (23.15315,3.41696) -- (23.21321,3.43189) -- (23.27327,3.49709) -- (23.33333,3.53161) -- (23.39339,3.56385) -- (23.45345,3.54987) -- (23.51351,3.51927) -- (23.57357,3.55131) -- (23.63363,3.54666) -- (23.69369,3.53535) -- (23.75375,3.57725) -- (23.81381,3.56292) -- (23.87387,3.51808) -- (23.93393,3.56155) -- (23.99399,3.56181) -- (24.05405,3.50727) -- (24.11411,3.45229) -- (24.17417,3.45983) -- (24.23423,3.57681) -- (24.29429,3.55294) -- (24.35435,3.53328) -- (24.41441,3.60597) -- (24.47447,3.59679) -- (24.53453,3.51999) -- (24.59459,3.4417) -- (24.65465,3.50532) -- (24.71471,3.53766) -- (24.77477,3.57589) -- (24.83483,3.5685) -- (24.89489,3.52877) -- (24.95495,3.5164) -- (25.01502,3.52208) -- (25.07508,3.47967) -- (25.13514,3.50841) -- (25.1952,3.44616) -- (25.25526,3.43309) -- (25.31532,3.42711) -- (25.37538,3.39761) -- (25.43544,3.29566) -- (25.4955,3.32989) -- (25.55556,3.30306) -- (25.61562,3.37987) -- (25.67568,3.37032) -- (25.73574,3.35158) -- (25.7958,3.36498) -- (25.85586,3.42472) -- (25.91592,3.40162) -- (25.97598,3.45727) -- (26.03604,3.53043) -- (26.0961,3.57714) -- (26.15616,3.65223) -- (26.21622,3.70644) -- (26.27628,3.7683) -- (26.33634,3.83082) -- (26.3964,3.82115) -- (26.45646,3.78082) -- (26.51652,3.65307) -- (26.57658,3.57905) -- (26.63664,3.55233) -- (26.6967,3.53047) -- (26.75676,3.52115) -- (26.81682,3.47083) -- (26.87688,3.39437) -- (26.93694,3.39433) -- (26.997,3.39139) -- (27.05706,3.35833) -- (27.11712,3.33047) -- (27.17718,3.29457) -- (27.23724,3.28747) -- (27.2973,3.25826) -- (27.35736,3.33453) -- (27.41742,3.35628) -- (27.47748,3.31726) -- (27.53754,3.31449) -- (27.5976,3.26778) -- (27.65766,3.33134) -- (27.71772,3.40931) -- (27.77778,3.47612) -- (27.83784,3.42145) -- (27.8979,3.4217) -- (27.95796,3.40672) -- (28.01802,3.43987) -- (28.07808,3.39408) -- (28.13814,3.36731) -- (28.1982,3.35502) -- (28.25826,3.37125) -- (28.31832,3.413) -- (28.37838,3.40211) -- (28.43844,3.44054) -- (28.4985,3.4844) -- (28.55856,3.47489) -- (28.61862,3.41534) -- (28.67868,3.36302) -- (28.73874,3.40025) -- (28.7988,3.3829) -- (28.85886,3.30599) -- (28.91892,3.34768) -- (28.97898,3.36318) -- (29.03904,3.30249) -- (29.0991,3.37216) -- (29.15916,3.42084) -- (29.21922,3.4324) -- (29.27928,3.374) -- (29.33934,3.31283) -- (29.3994,3.30902) -- (29.45946,3.23649) -- (29.51952,3.27217) -- (29.57958,3.2167) -- (29.63964,3.2418) -- (29.6997,3.24318) -- (29.75976,3.2935) -- (29.81982,3.25993) -- (29.87988,3.28776) -- (29.93994,3.23214) -- (30,3.28722);
\draw[very thick,colorb] (-29.3994,0) -- (-29.33934,1.54065) -- (-29.27928,1.79621) -- (-29.21922,1.88142) -- (-29.15916,2.02385) -- (-29.0991,2.13423) -- (-29.03904,2.23259) -- (-28.97898,2.31741) -- (-28.91892,2.36906) -- (-28.85886,2.4858) -- (-28.7988,2.52571) -- (-28.73874,2.53384) -- (-28.67868,2.57442) -- (-28.61862,2.56872) -- (-28.55856,2.5873) -- (-28.4985,2.61905) -- (-28.43844,2.63934) -- (-28.37838,2.68725) -- (-28.31832,2.8184) -- (-28.25826,2.87489) -- (-28.1982,2.95318) -- (-28.13814,2.9502) -- (-28.07808,2.944) -- (-28.01802,2.94913) -- (-27.95796,3.01502) -- (-27.8979,2.90669) -- (-27.83784,2.85958) -- (-27.77778,2.87102) -- (-27.71772,2.86585) -- (-27.65766,2.96849) -- (-27.5976,2.99053) -- (-27.53754,2.95691) -- (-27.47748,2.88052) -- (-27.41742,2.86941) -- (-27.35736,2.81186) -- (-27.2973,2.84459) -- (-27.23724,2.86044) -- (-27.17718,2.88319) -- (-27.11712,2.99088) -- (-27.05706,2.94577) -- (-26.997,2.93849) -- (-26.93694,2.88172) -- (-26.87688,2.88391) -- (-26.81682,2.96808) -- (-26.75676,2.99705) -- (-26.6967,2.99085) -- (-26.63664,3.00305) -- (-26.57658,2.9429) -- (-26.51652,2.92648) -- (-26.45646,2.93459) -- (-26.3964,2.94298) -- (-26.33634,2.87104) -- (-26.27628,2.89457) -- (-26.21622,2.91438) -- (-26.15616,2.90091) -- (-26.0961,2.907) -- (-26.03604,2.83987) -- (-25.97598,2.77703) -- (-25.91592,2.79717) -- (-25.85586,2.77683) -- (-25.7958,2.78995) -- (-25.73574,2.84406) -- (-25.67568,2.84532) -- (-25.61562,2.71734) -- (-25.55556,2.72749) -- (-25.4955,2.7209) -- (-25.43544,2.72686) -- (-25.37538,2.78813) -- (-25.31532,2.72431) -- (-25.25526,2.75373) -- (-25.1952,2.84646) -- (-25.13514,2.82605) -- (-25.07508,2.86075) -- (-25.01502,2.91766) -- (-24.95495,2.93416) -- (-24.89489,2.90585) -- (-24.83483,2.87812) -- (-24.77477,2.92335) -- (-24.71471,2.95851) -- (-24.65465,2.92404) -- (-24.59459,2.87261) -- (-24.53453,2.81921) -- (-24.47447,2.91332) -- (-24.41441,2.91707) -- (-24.35435,3.03967) -- (-24.29429,3.06653) -- (-24.23423,3.08616) -- (-24.17417,3.09814) -- (-24.11411,3.14344) -- (-24.05405,3.08976) -- (-23.99399,3.1926) -- (-23.93393,3.17854) -- (-23.87387,3.13584) -- (-23.81381,3.14507) -- (-23.75375,3.19253) -- (-23.69369,3.13429) -- (-23.63363,3.15678) -- (-23.57357,3.09036) -- (-23.51351,3.03594) -- (-23.45345,2.98319) -- (-23.39339,2.99247) -- (-23.33333,2.9067) -- (-23.27327,2.88699) -- (-23.21321,2.83909) -- (-23.15315,2.76606) -- (-23.09309,2.67588) -- (-23.03303,2.58773) -- (-22.97297,2.4795) -- (-22.91291,2.49709) -- (-22.85285,2.45262) -- (-22.79279,2.42457) -- (-22.73273,2.44148) -- (-22.67267,2.33206) -- (-22.61261,2.2337) -- (-22.55255,2.18872) -- (-22.49249,2.03053) -- (-22.43243,1.92431) -- (-22.37237,1.78104) -- (-22.31231,1.66515) -- (-22.25225,1.43043) -- (-22.19219,0);
\draw[very thick,colorb] (-22.07207,0) -- (-22.01201,1.54838) -- (-21.95195,1.72634) -- (-21.89189,1.85213) -- (-21.83183,1.94606) -- (-21.77177,2.19967) -- (-21.71171,2.19383) -- (-21.65165,2.26724) -- (-21.59159,2.22076) -- (-21.53153,2.27672) -- (-21.47147,2.42183) -- (-21.41141,2.4437) -- (-21.35135,2.53787) -- (-21.29129,2.56876) -- (-21.23123,2.58028) -- (-21.17117,2.59958) -- (-21.11111,2.60152) -- (-21.05105,2.60174) -- (-20.99099,2.56782) -- (-20.93093,2.67543) -- (-20.87087,2.68395) -- (-20.81081,2.72614) -- (-20.75075,2.70898) -- (-20.69069,2.79114) -- (-20.63063,2.80078) -- (-20.57057,2.79611) -- (-20.51051,2.70648) -- (-20.45045,2.73123) -- (-20.39039,2.82381) -- (-20.33033,2.77938) -- (-20.27027,2.7577) -- (-20.21021,2.70392) -- (-20.15015,2.71544) -- (-20.09009,2.72301) -- (-20.03003,2.76149) -- (-19.96997,2.79007) -- (-19.90991,2.75001) -- (-19.84985,2.76315) -- (-19.78979,2.74832) -- (-19.72973,2.69694) -- (-19.66967,2.69584) -- (-19.60961,2.88729) -- (-19.54955,2.99433) -- (-19.48949,2.98826) -- (-19.42943,3.06086) -- (-19.36937,3.04159) -- (-19.30931,3.02304) -- (-19.24925,2.91259) -- (-19.18919,2.85721) -- (-19.12913,2.81375) -- (-19.06907,2.81651) -- (-19.00901,2.81446) -- (-18.94895,2.78341) -- (-18.88889,2.75368) -- (-18.82883,2.74639) -- (-18.76877,2.67991) -- (-18.70871,2.65505) -- (-18.64865,2.64295) -- (-18.58859,2.589) -- (-18.52853,2.58325) -- (-18.46847,2.55306) -- (-18.40841,2.62608) -- (-18.34835,2.62216) -- (-18.28829,2.62108) -- (-18.22823,2.65026) -- (-18.16817,2.68396) -- (-18.10811,2.60317) -- (-18.04805,2.5938) -- (-17.98799,2.55885) -- (-17.92793,2.56337) -- (-17.86787,2.54839) -- (-17.80781,2.56823) -- (-17.74775,2.53107) -- (-17.68769,2.51631) -- (-17.62763,2.50122) -- (-17.56757,2.56902) -- (-17.50751,2.59766) -- (-17.44745,2.62456) -- (-17.38739,2.61767) -- (-17.32733,2.60631) -- (-17.26727,2.64192) -- (-17.20721,2.68595) -- (-17.14715,2.6899) -- (-17.08709,2.74877) -- (-17.02703,2.81054) -- (-16.96697,2.72449) -- (-16.90691,2.74624) -- (-16.84685,2.74344) -- (-16.78679,2.76187) -- (-16.72673,2.81479) -- (-16.66667,2.76466) -- (-16.60661,2.68318) -- (-16.54655,2.74016) -- (-16.48649,2.69051) -- (-16.42643,2.65908) -- (-16.36637,2.67314) -- (-16.30631,2.64264) -- (-16.24625,2.54543) -- (-16.18619,2.53143) -- (-16.12613,2.4758) -- (-16.06607,2.48851) -- (-16.00601,2.44357) -- (-15.94595,2.38946) -- (-15.88589,2.35891) -- (-15.82583,2.38869) -- (-15.76577,2.40601) -- (-15.70571,2.32027) -- (-15.64565,2.42623) -- (-15.58559,2.36793) -- (-15.52553,2.26741) -- (-15.46547,2.26709) -- (-15.40541,2.1989) -- (-15.34535,2.25041) -- (-15.28529,2.22574) -- (-15.22523,2.1403) -- (-15.16517,2.13316) -- (-15.10511,2.07267) -- (-15.04505,1.88807) -- (-14.98498,1.77666) -- (-14.92492,1.51658) -- (-14.86486,0);
\draw[very thick,colorb] (-14.74474,0) -- (-14.68468,6.29039) -- (-14.62462,7.1839) -- (-14.56456,7.73325) -- (-14.5045,8.22369) -- (-14.44444,8.54149) -- (-14.38438,8.7485) -- (-14.32432,9.00741) -- (-14.26426,9.29453) -- (-14.2042,9.52624) -- (-14.14414,9.81383) -- (-14.08408,10.02769) -- (-14.02402,10.18037) -- (-13.96396,10.33927) -- (-13.9039,10.43998) -- (-13.84384,10.65916) -- (-13.78378,10.74564) -- (-13.72372,10.85126) -- (-13.66366,10.98985) -- (-13.6036,11.13038) -- (-13.54354,11.19117) -- (-13.48348,11.28019) -- (-13.42342,11.42396) -- (-13.36336,11.60428) -- (-13.3033,11.73838) -- (-13.24324,11.75175) -- (-13.18318,11.68919) -- (-13.12312,11.67689) -- (-13.06306,11.72132) -- (-13.003,11.79069) -- (-12.94294,11.84669) -- (-12.88288,11.86267) -- (-12.82282,11.93016) -- (-12.76276,12.07596) -- (-12.7027,12.04284) -- (-12.64264,12.0036) -- (-12.58258,12.07873) -- (-12.52252,12.08664) -- (-12.46246,12.08822) -- (-12.4024,12.10362) -- (-12.34234,12.06696) -- (-12.28228,12.01404) -- (-12.22222,11.97711) -- (-12.16216,12.04174) -- (-12.1021,11.97118) -- (-12.04204,11.9999) -- (-11.98198,11.9753) -- (-11.92192,11.96237) -- (-11.86186,12.00414) -- (-11.8018,12.04853) -- (-11.74174,12.06588) -- (-11.68168,11.97375) -- (-11.62162,12.05614) -- (-11.56156,12.12098) -- (-11.5015,12.12237) -- (-11.44144,12.11989) -- (-11.38138,12.20552) -- (-11.32132,12.24433) -- (-11.26126,12.23312) -- (-11.2012,12.20987) -- (-11.14114,12.19304) -- (-11.08108,12.2446) -- (-11.02102,12.28651) -- (-10.96096,12.19602) -- (-10.9009,12.21301) -- (-10.84084,12.24874) -- (-10.78078,12.16632) -- (-10.72072,12.16271) -- (-10.66066,12.07255) -- (-10.6006,12.08144) -- (-10.54054,11.98151) -- (-10.48048,11.95646) -- (-10.42042,11.93656) -- (-10.36036,11.91325) -- (-10.3003,11.9974) -- (-10.24024,12.03179) -- (-10.18018,12.01846) -- (-10.12012,11.97996) -- (-10.06006,11.97798) -- (-10,11.93757) -- (-9.93994,11.9979) -- (-9.87988,12.10496) -- (-9.81982,12.15953) -- (-9.75976,12.17563) -- (-9.6997,12.16657) -- (-9.63964,12.14651) -- (-9.57958,12.23322) -- (-9.51952,12.20114) -- (-9.45946,12.27591) -- (-9.3994,12.21439) -- (-9.33934,12.19769) -- (-9.27928,12.11269) -- (-9.21922,12.12478) -- (-9.15916,12.06659) -- (-9.0991,12.15562) -- (-9.03904,12.17808) -- (-8.97898,12.20551) -- (-8.91892,12.11847) -- (-8.85886,11.95983) -- (-8.7988,11.86043) -- (-8.73874,11.84047) -- (-8.67868,11.72095) -- (-8.61862,11.54648) -- (-8.55856,11.32889) -- (-8.4985,11.16659) -- (-8.43844,10.94796) -- (-8.37838,10.8536) -- (-8.31832,10.74508) -- (-8.25826,10.54268) -- (-8.1982,10.40412) -- (-8.13814,10.19155) -- (-8.07808,9.99045) -- (-8.01802,9.79026) -- (-7.95796,9.52469) -- (-7.8979,9.27192) -- (-7.83784,8.87406) -- (-7.77778,8.51291) -- (-7.71772,8.05831) -- (-7.65766,7.3587) -- (-7.5976,6.35178) -- (-7.53754,0);
\draw[very thick,colorb] (-7.41742,0) -- (-7.35736,1.54667) -- (-7.2973,1.77841) -- (-7.23724,1.93835) -- (-7.17718,1.98363) -- (-7.11712,2.1331) -- (-7.05706,2.25774) -- (-6.997,2.284) -- (-6.93694,2.4006) -- (-6.87688,2.43809) -- (-6.81682,2.39717) -- (-6.75676,2.36488) -- (-6.6967,2.45003) -- (-6.63664,2.48881) -- (-6.57658,2.57356) -- (-6.51652,2.60585) -- (-6.45646,2.65394) -- (-6.3964,2.79049) -- (-6.33634,2.88366) -- (-6.27628,2.88207) -- (-6.21622,2.92072) -- (-6.15616,2.96348) -- (-6.0961,3.01738) -- (-6.03604,3.03483) -- (-5.97598,3.02421) -- (-5.91592,3.01527) -- (-5.85586,2.9835) -- (-5.7958,3.05968) -- (-5.73574,3.10959) -- (-5.67568,3.0857) -- (-5.61562,3.09421) -- (-5.55556,3.0731) -- (-5.4955,3.11985) -- (-5.43544,3.15671) -- (-5.37538,3.16782) -- (-5.31532,3.19308) -- (-5.25526,3.20649) -- (-5.1952,3.24426) -- (-5.13514,3.24825) -- (-5.07508,3.2334) -- (-5.01502,3.1837) -- (-4.95495,3.08823) -- (-4.89489,3.07416) -- (-4.83483,3.02598) -- (-4.77477,3.01995) -- (-4.71471,3.06723) -- (-4.65465,3.06424) -- (-4.59459,3.03261) -- (-4.53453,2.9814) -- (-4.47447,2.90498) -- (-4.41441,2.96856) -- (-4.35435,2.87592) -- (-4.29429,2.83009) -- (-4.23423,2.71945) -- (-4.17417,2.71334) -- (-4.11411,2.7063) -- (-4.05405,2.69664) -- (-3.99399,2.70428) -- (-3.93393,2.67429) -- (-3.87387,2.64158) -- (-3.81381,2.7447) -- (-3.75375,2.73615) -- (-3.69369,2.78897) -- (-3.63363,2.75311) -- (-3.57357,2.83946) -- (-3.51351,2.91578) -- (-3.45345,2.92463) -- (-3.39339,2.86772) -- (-3.33333,2.87238) -- (-3.27327,2.8748) -- (-3.21321,2.88651) -- (-3.15315,2.83781) -- (-3.09309,2.76533) -- (-3.03303,2.7798) -- (-2.97297,2.78494) -- (-2.91291,2.79037) -- (-2.85285,2.84569) -- (-2.79279,2.77506) -- (-2.73273,2.8305) -- (-2.67267,2.79664) -- (-2.61261,2.78186) -- (-2.55255,2.74687) -- (-2.49249,2.75883) -- (-2.43243,2.67227) -- (-2.37237,2.65647) -- (-2.31231,2.64418) -- (-2.25225,2.71984) -- (-2.19219,2.7364) -- (-2.13213,2.77866) -- (-2.07207,2.78457) -- (-2.01201,2.73843) -- (-1.95195,2.79092) -- (-1.89189,2.75436) -- (-1.83183,2.73562) -- (-1.77177,2.75273) -- (-1.71171,2.80622) -- (-1.65165,2.80028) -- (-1.59159,2.85417) -- (-1.53153,2.80044) -- (-1.47147,2.8081) -- (-1.41141,2.78026) -- (-1.35135,2.82697) -- (-1.29129,2.80264) -- (-1.23123,2.67413) -- (-1.17117,2.69533) -- (-1.11111,2.6543) -- (-1.05105,2.58871) -- (-0.99099,2.60982) -- (-0.93093,2.54877) -- (-0.87087,2.5318) -- (-0.81081,2.44291) -- (-0.75075,2.34934) -- (-0.69069,2.38338) -- (-0.63063,2.27892) -- (-0.57057,2.17955) -- (-0.51051,2.01715) -- (-0.45045,2.00971) -- (-0.39039,1.91611) -- (-0.33033,1.77802) -- (-0.27027,1.59659) -- (-0.21021,0);
\draw[very thick,colorb] (-0.09009,0) -- (-0.03003,1.50221) -- (0.03003,1.72618) -- (0.09009,1.79989) -- (0.15015,1.98266) -- (0.21021,2.0753) -- (0.27027,2.13918) -- (0.33033,2.22149) -- (0.39039,2.24703) -- (0.45045,2.30795) -- (0.51051,2.52956) -- (0.57057,2.59862) -- (0.63063,2.71514) -- (0.69069,2.72527) -- (0.75075,2.71533) -- (0.81081,2.75815) -- (0.87087,2.71771) -- (0.93093,2.63273) -- (0.99099,2.70222) -- (1.05105,2.76359) -- (1.11111,2.83124) -- (1.17117,2.85589) -- (1.23123,2.97523) -- (1.29129,2.98677) -- (1.35135,2.97536) -- (1.41141,2.82139) -- (1.47147,2.82168) -- (1.53153,2.86502) -- (1.59159,2.86527) -- (1.65165,2.92025) -- (1.71171,3.02927) -- (1.77177,3.01073) -- (1.83183,3.06212) -- (1.89189,2.97231) -- (1.95195,3.01614) -- (2.01201,3.00987) -- (2.07207,2.98997) -- (2.13213,2.97409) -- (2.19219,2.95947) -- (2.25225,2.93822) -- (2.31231,2.94309) -- (2.37237,2.92935) -- (2.43243,2.8683) -- (2.49249,2.88797) -- (2.55255,2.8562) -- (2.61261,2.90746) -- (2.67267,2.90258) -- (2.73273,2.90585) -- (2.79279,2.80222) -- (2.85285,2.74363) -- (2.91291,2.79617) -- (2.97297,2.76351) -- (3.03303,2.74264) -- (3.09309,2.73547) -- (3.15315,2.80916) -- (3.21321,2.82989) -- (3.27327,2.89522) -- (3.33333,2.87926) -- (3.39339,2.88779) -- (3.45345,2.82635) -- (3.51351,2.88528) -- (3.57357,2.88823) -- (3.63363,2.88781) -- (3.69369,2.90179) -- (3.75375,2.96924) -- (3.81381,2.95117) -- (3.87387,3.02619) -- (3.93393,2.97341) -- (3.99399,2.9862) -- (4.05405,3.07598) -- (4.11411,3.03785) -- (4.17417,3.038) -- (4.23423,3.0691) -- (4.29429,3.04853) -- (4.35435,2.96238) -- (4.41441,2.90316) -- (4.47447,2.92769) -- (4.53453,2.96593) -- (4.59459,2.99661) -- (4.65465,3.04315) -- (4.71471,3.03419) -- (4.77477,3.03242) -- (4.83483,2.94607) -- (4.89489,2.95487) -- (4.95495,2.97759) -- (5.01502,2.9403) -- (5.07508,2.96536) -- (5.13514,2.86831) -- (5.1952,2.90289) -- (5.25526,2.91325) -- (5.31532,3.01169) -- (5.37538,3.07) -- (5.43544,3.12937) -- (5.4955,3.15135) -- (5.55556,3.1636) -- (5.61562,3.08548) -- (5.67568,3.0535) -- (5.73574,3.1049) -- (5.7958,2.98994) -- (5.85586,2.92869) -- (5.91592,2.82099) -- (5.97598,2.85765) -- (6.03604,2.7903) -- (6.0961,2.82727) -- (6.15616,2.76265) -- (6.21622,2.69383) -- (6.27628,2.71256) -- (6.33634,2.7092) -- (6.3964,2.52214) -- (6.45646,2.49629) -- (6.51652,2.47339) -- (6.57658,2.426) -- (6.63664,2.33116) -- (6.6967,2.26645) -- (6.75676,2.1736) -- (6.81682,2.1022) -- (6.87688,1.99633) -- (6.93694,1.84997) -- (6.997,1.70853) -- (7.05706,1.51894) -- (7.11712,0);
\draw[very thick,colorb] (7.23724,0) -- (7.2973,1.48715) -- (7.35736,1.73171) -- (7.41742,1.93298) -- (7.47748,2.12166) -- (7.53754,2.26627) -- (7.5976,2.36133) -- (7.65766,2.36989) -- (7.71772,2.35727) -- (7.77778,2.40037) -- (7.83784,2.38045) -- (7.8979,2.39156) -- (7.95796,2.43176) -- (8.01802,2.45404) -- (8.07808,2.48274) -- (8.13814,2.46096) -- (8.1982,2.51731) -- (8.25826,2.60824) -- (8.31832,2.61854) -- (8.37838,2.69126) -- (8.43844,2.85519) -- (8.4985,2.87494) -- (8.55856,2.93062) -- (8.61862,2.96141) -- (8.67868,3.02897) -- (8.73874,2.93804) -- (8.7988,2.8851) -- (8.85886,2.89427) -- (8.91892,2.93941) -- (8.97898,2.94486) -- (9.03904,2.86209) -- (9.0991,2.8256) -- (9.15916,2.7928) -- (9.21922,2.82009) -- (9.27928,2.78941) -- (9.33934,2.76464) -- (9.3994,2.82799) -- (9.45946,2.89991) -- (9.51952,2.88189) -- (9.57958,2.90613) -- (9.63964,2.81595) -- (9.6997,2.83323) -- (9.75976,2.89816) -- (9.81982,2.92677) -- (9.87988,2.93289) -- (9.93994,2.91474) -- (10,2.88511) -- (10.06006,2.88027) -- (10.12012,2.80855) -- (10.18018,2.8962) -- (10.24024,2.9274) -- (10.3003,2.92415) -- (10.36036,2.89582) -- (10.42042,2.89621) -- (10.48048,2.93922) -- (10.54054,2.99021) -- (10.6006,2.94436) -- (10.66066,2.89793) -- (10.72072,3.00396) -- (10.78078,3.05756) -- (10.84084,3.08704) -- (10.9009,3.07333) -- (10.96096,3.11261) -- (11.02102,3.04193) -- (11.08108,3.11307) -- (11.14114,3.10319) -- (11.2012,3.13452) -- (11.26126,3.15696) -- (11.32132,3.14003) -- (11.38138,3.12205) -- (11.44144,3.17372) -- (11.5015,3.21281) -- (11.56156,3.11246) -- (11.62162,3.02215) -- (11.68168,2.97392) -- (11.74174,2.93127) -- (11.8018,2.88023) -- (11.86186,2.90052) -- (11.92192,2.88361) -- (11.98198,2.94965) -- (12.04204,3.02391) -- (12.1021,3.02119) -- (12.16216,3.10263) -- (12.22222,3.09795) -- (12.28228,3.07115) -- (12.34234,3.07053) -- (12.4024,3.11317) -- (12.46246,3.0279) -- (12.52252,3.01675) -- (12.58258,3.03116) -- (12.64264,3.04801) -- (12.7027,3.02809) -- (12.76276,3.05147) -- (12.82282,3.0639) -- (12.88288,3.03234) -- (12.94294,3.13871) -- (13.003,3.1534) -- (13.06306,3.1053) -- (13.12312,3.04609) -- (13.18318,3.06656) -- (13.24324,3.03788) -- (13.3033,3.12817) -- (13.36336,3.06397) -- (13.42342,2.96108) -- (13.48348,2.92069) -- (13.54354,2.88918) -- (13.6036,2.74336) -- (13.66366,2.69082) -- (13.72372,2.63397) -- (13.78378,2.57542) -- (13.84384,2.50184) -- (13.9039,2.39121) -- (13.96396,2.38263) -- (14.02402,2.29984) -- (14.08408,2.18957) -- (14.14414,2.08513) -- (14.2042,1.98291) -- (14.26426,1.88942) -- (14.32432,1.78718) -- (14.38438,1.52472) -- (14.44444,0);
\draw[very thick,colorb] (14.56456,0) -- (14.62462,6.19245) -- (14.68468,6.96117) -- (14.74474,7.59024) -- (14.8048,8.13935) -- (14.86486,8.54951) -- (14.92492,8.85104) -- (14.98498,9.14306) -- (15.04505,9.34168) -- (15.10511,9.57114) -- (15.16517,9.76616) -- (15.22523,9.92516) -- (15.28529,10.13437) -- (15.34535,10.43779) -- (15.40541,10.67726) -- (15.46547,10.81791) -- (15.52553,10.9982) -- (15.58559,11.16821) -- (15.64565,11.25589) -- (15.70571,11.40373) -- (15.76577,11.44281) -- (15.82583,11.51315) -- (15.88589,11.633) -- (15.94595,11.71627) -- (16.00601,11.90367) -- (16.06607,11.93139) -- (16.12613,11.90698) -- (16.18619,11.87972) -- (16.24625,11.88636) -- (16.30631,11.83174) -- (16.36637,11.86135) -- (16.42643,11.79261) -- (16.48649,11.82597) -- (16.54655,11.81876) -- (16.60661,11.8404) -- (16.66667,11.79082) -- (16.72673,11.80588) -- (16.78679,11.9263) -- (16.84685,11.89887) -- (16.90691,11.91108) -- (16.96697,11.98083) -- (17.02703,12.00996) -- (17.08709,12.0212) -- (17.14715,11.96094) -- (17.20721,11.8914) -- (17.26727,11.8913) -- (17.32733,11.86592) -- (17.38739,11.86386) -- (17.44745,11.87296) -- (17.50751,11.83832) -- (17.56757,11.86316) -- (17.62763,11.95341) -- (17.68769,11.89771) -- (17.74775,11.87184) -- (17.80781,11.86813) -- (17.86787,11.92301) -- (17.92793,11.86058) -- (17.98799,11.80786) -- (18.04805,11.7045) -- (18.10811,11.69184) -- (18.16817,11.7349) -- (18.22823,11.79427) -- (18.28829,11.8154) -- (18.34835,11.78833) -- (18.40841,11.827) -- (18.46847,11.83876) -- (18.52853,11.74569) -- (18.58859,11.69219) -- (18.64865,11.77623) -- (18.70871,11.79694) -- (18.76877,11.73326) -- (18.82883,11.78101) -- (18.88889,11.83775) -- (18.94895,11.81777) -- (19.00901,11.85258) -- (19.06907,11.66977) -- (19.12913,11.72901) -- (19.18919,11.7946) -- (19.24925,11.74356) -- (19.30931,11.76456) -- (19.36937,11.75394) -- (19.42943,11.75553) -- (19.48949,11.74125) -- (19.54955,11.68339) -- (19.60961,11.78699) -- (19.66967,11.77653) -- (19.72973,11.78707) -- (19.78979,11.7424) -- (19.84985,11.69909) -- (19.90991,11.72946) -- (19.96997,11.76362) -- (20.03003,11.81298) -- (20.09009,11.87048) -- (20.15015,11.86015) -- (20.21021,11.839) -- (20.27027,11.87753) -- (20.33033,11.84593) -- (20.39039,11.79007) -- (20.45045,11.70367) -- (20.51051,11.65067) -- (20.57057,11.5665) -- (20.63063,11.39159) -- (20.69069,11.22449) -- (20.75075,11.13299) -- (20.81081,11.09085) -- (20.87087,10.87816) -- (20.93093,10.72819) -- (20.99099,10.58239) -- (21.05105,10.3375) -- (21.11111,10.18413) -- (21.17117,9.98794) -- (21.23123,9.67795) -- (21.29129,9.53717) -- (21.35135,9.24562) -- (21.41141,8.90562) -- (21.47147,8.61243) -- (21.53153,8.26813) -- (21.59159,7.84585) -- (21.65165,7.22069) -- (21.71171,6.2917) -- (21.77177,0);
\draw[very thick,colorb] (21.89189,0) -- (21.95195,1.45399) -- (22.01201,1.73747) -- (22.07207,1.88123) -- (22.13213,1.98609) -- (22.19219,1.98182) -- (22.25225,2.05898) -- (22.31231,2.09394) -- (22.37237,2.1563) -- (22.43243,2.21066) -- (22.49249,2.2493) -- (22.55255,2.35273) -- (22.61261,2.42545) -- (22.67267,2.527) -- (22.73273,2.50236) -- (22.79279,2.51256) -- (22.85285,2.55233) -- (22.91291,2.57222) -- (22.97297,2.60747) -- (23.03303,2.58713) -- (23.09309,2.59147) -- (23.15315,2.55085) -- (23.21321,2.55019) -- (23.27327,2.62792) -- (23.33333,2.65717) -- (23.39339,2.74622) -- (23.45345,2.727) -- (23.51351,2.74402) -- (23.57357,2.69479) -- (23.63363,2.83552) -- (23.69369,2.83164) -- (23.75375,2.87748) -- (23.81381,2.90024) -- (23.87387,2.87282) -- (23.93393,2.8105) -- (23.99399,2.82487) -- (24.05405,2.80351) -- (24.11411,2.80317) -- (24.17417,2.84246) -- (24.23423,2.85138) -- (24.29429,2.87447) -- (24.35435,2.88512) -- (24.41441,2.81593) -- (24.47447,2.8913) -- (24.53453,2.95143) -- (24.59459,2.89468) -- (24.65465,2.92187) -- (24.71471,2.89028) -- (24.77477,2.8565) -- (24.83483,2.86119) -- (24.89489,2.95156) -- (24.95495,3.00276) -- (25.01502,3.02877) -- (25.07508,2.96723) -- (25.13514,3.09105) -- (25.1952,3.12512) -- (25.25526,2.99927) -- (25.31532,3.01574) -- (25.37538,2.98777) -- (25.43544,3.00559) -- (25.4955,3.02195) -- (25.55556,2.97274) -- (25.61562,3.06107) -- (25.67568,3.06446) -- (25.73574,3.10406) -- (25.7958,3.16146) -- (25.85586,3.11305) -- (25.91592,3.05911) -- (25.97598,3.10816) -- (26.03604,3.16762) -- (26.0961,3.0878) -- (26.15616,3.17892) -- (26.21622,3.15452) -- (26.27628,3.1771) -- (26.33634,3.19215) -- (26.3964,3.13109) -- (26.45646,3.07903) -- (26.51652,2.97038) -- (26.57658,2.91404) -- (26.63664,2.8449) -- (26.6967,2.85462) -- (26.75676,2.92898) -- (26.81682,2.93049) -- (26.87688,2.94991) -- (26.93694,2.98976) -- (26.997,3.02247) -- (27.05706,3.00106) -- (27.11712,2.92818) -- (27.17718,2.91042) -- (27.23724,2.91794) -- (27.2973,2.87926) -- (27.35736,2.90345) -- (27.41742,2.89416) -- (27.47748,2.93032) -- (27.53754,2.89453) -- (27.5976,2.85514) -- (27.65766,2.95033) -- (27.71772,2.93005) -- (27.77778,2.93443) -- (27.83784,2.85523) -- (27.8979,2.81363) -- (27.95796,2.82379) -- (28.01802,2.8738) -- (28.07808,2.80553) -- (28.13814,2.73425) -- (28.1982,2.70198) -- (28.25826,2.59421) -- (28.31832,2.56198) -- (28.37838,2.52538) -- (28.43844,2.52454) -- (28.4985,2.55181) -- (28.55856,2.52945) -- (28.61862,2.50924) -- (28.67868,2.44745) -- (28.73874,2.35822) -- (28.7988,2.18039) -- (28.85886,2.0494) -- (28.91892,1.95438) -- (28.97898,1.73183) -- (29.03904,1.52805) -- (29.0991,0);
\draw[very thick,colora] (-30,6) -- (-29.93994,5.94993) -- (-29.87988,5.9299) -- (-29.81982,5.96983) -- (-29.75976,6.01504) -- (-29.6997,5.9192) -- (-29.63964,5.91672) -- (-29.57958,5.96652) -- (-29.51952,5.95589) -- (-29.45946,5.96387) -- (-29.3994,5.89275) -- (-29.33934,5.87566) -- (-29.27928,5.97276) -- (-29.21922,5.93577) -- (-29.15916,5.86902) -- (-29.0991,5.88421) -- (-29.03904,5.92982) -- (-28.97898,5.99255) -- (-28.91892,5.96762) -- (-28.85886,5.98047) -- (-28.7988,6.00832) -- (-28.73874,6.03964) -- (-28.67868,6.01044) -- (-28.61862,6.09376) -- (-28.55856,6.05444) -- (-28.4985,6.08587) -- (-28.43844,6.07964) -- (-28.37838,6.04607) -- (-28.31832,6.0118) -- (-28.25826,5.98235) -- (-28.1982,5.96151) -- (-28.13814,5.91388) -- (-28.07808,5.95323) -- (-28.01802,5.92156) -- (-27.95796,5.89613) -- (-27.8979,5.92632) -- (-27.83784,5.92545) -- (-27.77778,5.86024) -- (-27.71772,5.82275) -- (-27.65766,5.82376) -- (-27.5976,5.80617) -- (-27.53754,5.85459) -- (-27.47748,5.82586) -- (-27.41742,5.78891) -- (-27.35736,5.75206) -- (-27.2973,5.78688) -- (-27.23724,5.82338) -- (-27.17718,5.75201) -- (-27.11712,5.7974) -- (-27.05706,5.85177) -- (-26.997,5.77779) -- (-26.93694,5.75729) -- (-26.87688,5.84191) -- (-26.81682,5.90071) -- (-26.75676,5.90789) -- (-26.6967,5.93799) -- (-26.63664,6.04524) -- (-26.57658,6.06716) -- (-26.51652,6.00329) -- (-26.45646,6.07) -- (-26.3964,6.0231) -- (-26.33634,6.07043) -- (-26.27628,6.09837) -- (-26.21622,6.13606) -- (-26.15616,6.20342) -- (-26.0961,6.11935) -- (-26.03604,6.10877) -- (-25.97598,6.19762) -- (-25.91592,6.23361) -- (-25.85586,6.22826) -- (-25.7958,6.1644) -- (-25.73574,6.15976) -- (-25.67568,6.10547) -- (-25.61562,6.02716) -- (-25.55556,6.05379) -- (-25.4955,6.05376) -- (-25.43544,6.01262) -- (-25.37538,6.03122) -- (-25.31532,6.00464) -- (-25.25526,6.09159) -- (-25.1952,6.08459) -- (-25.13514,6.15681) -- (-25.07508,6.10755) -- (-25.01502,6.13115) -- (-24.95495,6.21365) -- (-24.89489,6.2141) -- (-24.83483,6.25694) -- (-24.77477,6.15631) -- (-24.71471,6.18158) -- (-24.65465,6.17216) -- (-24.59459,6.19932) -- (-24.53453,6.22988) -- (-24.47447,6.10548) -- (-24.41441,6.0774) -- (-24.35435,6.03991) -- (-24.29429,6.04498) -- (-24.23423,5.94716) -- (-24.17417,5.89688) -- (-24.11411,5.95218) -- (-24.05405,5.96373) -- (-23.99399,5.91258) -- (-23.93393,5.90542) -- (-23.87387,5.96493) -- (-23.81381,5.87687) -- (-23.75375,5.8739) -- (-23.69369,5.87022) -- (-23.63363,5.88718) -- (-23.57357,5.91865) -- (-23.51351,6.01717) -- (-23.45345,6.04328) -- (-23.39339,6.01188) -- (-23.33333,6.07283) -- (-23.27327,6.02637) -- (-23.21321,6.04616) -- (-23.15315,6.12041) -- (-23.09309,6.16599) -- (-23.03303,6.19577) -- (-22.97297,6.07464) -- (-22.91291,6.0652) -- (-22.85285,6.0325) -- (-22.79279,6.09548) -- (-22.73273,6.13095) -- (-22.67267,6.13589) -- (-22.61261,6.16666) -- (-22.55255,6.12481) -- (-22.49249,6.14841) -- (-22.43243,6.14415) -- (-22.37237,6.05299) -- (-22.31231,6.06667) -- (-22.25225,6.09733) -- (-22.19219,6.14998) -- (-22.13213,6.16682) -- (-22.07207,6.20614) -- (-22.01201,6.10885) -- (-21.95195,6.08401) -- (-21.89189,6.07198) -- (-21.83183,6.0515) -- (-21.77177,6.04404) -- (-21.71171,6.01309) -- (-21.65165,6.04839) -- (-21.59159,5.9969) -- (-21.53153,6.00322) -- (-21.47147,6.00661) -- (-21.41141,6.01327) -- (-21.35135,5.96602) -- (-21.29129,6.03665) -- (-21.23123,6.02336) -- (-21.17117,5.95143) -- (-21.11111,5.99363) -- (-21.05105,5.99385) -- (-20.99099,5.98946) -- (-20.93093,5.9854) -- (-20.87087,6.00566) -- (-20.81081,6.00271) -- (-20.75075,5.96463) -- (-20.69069,5.8972) -- (-20.63063,5.91824) -- (-20.57057,5.84874) -- (-20.51051,5.91271) -- (-20.45045,5.8712) -- (-20.39039,5.83729) -- (-20.33033,5.79893) -- (-20.27027,5.7442) -- (-20.21021,5.72169) -- (-20.15015,5.72451) -- (-20.09009,5.62697) -- (-20.03003,5.52952) -- (-19.96997,5.52269) -- (-19.90991,5.59466) -- (-19.84985,5.55526) -- (-19.78979,5.57823) -- (-19.72973,5.67368) -- (-19.66967,5.62841) -- (-19.60961,5.62925) -- (-19.54955,5.61509) -- (-19.48949,5.68192) -- (-19.42943,5.72376) -- (-19.36937,5.77063) -- (-19.30931,5.90677) -- (-19.24925,5.99223) -- (-19.18919,5.98784) -- (-19.12913,5.97867) -- (-19.06907,5.90894) -- (-19.00901,5.83039) -- (-18.94895,5.83815) -- (-18.88889,5.78418) -- (-18.82883,5.82779) -- (-18.76877,5.79933) -- (-18.70871,5.78281) -- (-18.64865,5.71975) -- (-18.58859,5.84001) -- (-18.52853,5.88681) -- (-18.46847,5.85881) -- (-18.40841,5.8747) -- (-18.34835,5.94708) -- (-18.28829,5.90478) -- (-18.22823,6.00395) -- (-18.16817,5.95312) -- (-18.10811,5.94724) -- (-18.04805,5.86952) -- (-17.98799,5.75293) -- (-17.92793,5.81728) -- (-17.86787,5.83245) -- (-17.80781,5.75753) -- (-17.74775,5.69168) -- (-17.68769,5.76634) -- (-17.62763,5.77299) -- (-17.56757,5.85679) -- (-17.50751,5.89659) -- (-17.44745,5.89954) -- (-17.38739,5.90716) -- (-17.32733,5.88553) -- (-17.26727,5.89719) -- (-17.20721,5.90038) -- (-17.14715,5.94741) -- (-17.08709,5.94256) -- (-17.02703,5.98638) -- (-16.96697,6.03232) -- (-16.90691,6.03924) -- (-16.84685,5.97253) -- (-16.78679,5.96631) -- (-16.72673,5.87491) -- (-16.66667,5.82328) -- (-16.60661,5.8697) -- (-16.54655,5.90178) -- (-16.48649,5.90752) -- (-16.42643,5.89825) -- (-16.36637,5.86812) -- (-16.30631,5.85091) -- (-16.24625,5.90717) -- (-16.18619,5.93611) -- (-16.12613,5.87274) -- (-16.06607,5.89013) -- (-16.00601,5.90359) -- (-15.94595,5.99019) -- (-15.88589,5.90463) -- (-15.82583,5.87198) -- (-15.76577,5.92739) -- (-15.70571,5.8773) -- (-15.64565,6.00159) -- (-15.58559,5.94371) -- (-15.52553,5.94852) -- (-15.46547,5.97904) -- (-15.40541,6.02348) -- (-15.34535,6.05713) -- (-15.28529,6.03105) -- (-15.22523,6.07394) -- (-15.16517,6.03251) -- (-15.10511,6.00434) -- (-15.04505,6.02646) -- (-14.98498,6.09886) -- (-14.92492,6.08174) -- (-14.86486,6.03319) -- (-14.8048,6.09049) -- (-14.74474,6.02307) -- (-14.68468,6.11178) -- (-14.62462,6.05683) -- (-14.56456,6.08483) -- (-14.5045,6.12516) -- (-14.44444,6.15612) -- (-14.38438,6.15787) -- (-14.32432,6.15082) -- (-14.26426,6.06073) -- (-14.2042,6.01881) -- (-14.14414,6.0532) -- (-14.08408,6.08252) -- (-14.02402,6.02669) -- (-13.96396,6.04209) -- (-13.9039,6.05192) -- (-13.84384,6.13462) -- (-13.78378,6.10603) -- (-13.72372,6.07418) -- (-13.66366,6.02446) -- (-13.6036,5.97401) -- (-13.54354,5.99395) -- (-13.48348,5.95979) -- (-13.42342,6.01488) -- (-13.36336,5.98324) -- (-13.3033,6.05944) -- (-13.24324,6.07634) -- (-13.18318,6.08442) -- (-13.12312,6.02296) -- (-13.06306,6.03772) -- (-13.003,6.03768) -- (-12.94294,6.0664) -- (-12.88288,6.03737) -- (-12.82282,5.96388) -- (-12.76276,5.97954) -- (-12.7027,5.98762) -- (-12.64264,6.00032) -- (-12.58258,6.04959) -- (-12.52252,6.00056) -- (-12.46246,5.88378) -- (-12.4024,5.91405) -- (-12.34234,5.9391) -- (-12.28228,5.91938) -- (-12.22222,5.93258) -- (-12.16216,5.88527) -- (-12.1021,5.78893) -- (-12.04204,5.71863) -- (-11.98198,5.73761) -- (-11.92192,5.82114) -- (-11.86186,5.81279) -- (-11.8018,5.86393) -- (-11.74174,5.84297) -- (-11.68168,5.84968) -- (-11.62162,5.89775) -- (-11.56156,5.91042) -- (-11.5015,5.88925) -- (-11.44144,5.85349) -- (-11.38138,5.85776) -- (-11.32132,5.92424) -- (-11.26126,5.8518) -- (-11.2012,5.90283) -- (-11.14114,5.92256) -- (-11.08108,5.87971) -- (-11.02102,5.88604) -- (-10.96096,5.88288) -- (-10.9009,5.84346) -- (-10.84084,5.82643) -- (-10.78078,5.77527) -- (-10.72072,5.68724) -- (-10.66066,5.71343) -- (-10.6006,5.78184) -- (-10.54054,5.875) -- (-10.48048,5.82803) -- (-10.42042,5.94361) -- (-10.36036,6.02181) -- (-10.3003,6.09027) -- (-10.24024,6.04634) -- (-10.18018,6.016) -- (-10.12012,5.92003) -- (-10.06006,5.9342) -- (-10,5.91886) -- (-9.93994,5.93167) -- (-9.87988,5.89487) -- (-9.81982,5.93416) -- (-9.75976,5.95494) -- (-9.6997,5.90157) -- (-9.63964,5.90523) -- (-9.57958,5.92487) -- (-9.51952,6.02783) -- (-9.45946,6.03085) -- (-9.3994,5.98291) -- (-9.33934,5.96843) -- (-9.27928,5.9688) -- (-9.21922,5.96412) -- (-9.15916,5.87602) -- (-9.0991,5.86721) -- (-9.03904,5.84121) -- (-8.97898,5.83797) -- (-8.91892,5.95166) -- (-8.85886,5.91377) -- (-8.7988,5.98943) -- (-8.73874,6.04695) -- (-8.67868,6.07763) -- (-8.61862,6.07312) -- (-8.55856,6.10081) -- (-8.4985,6.0727) -- (-8.43844,6.04155) -- (-8.37838,6.0024) -- (-8.31832,6.01568) -- (-8.25826,6.00445) -- (-8.1982,5.99244) -- (-8.13814,6.06251) -- (-8.07808,6.02421) -- (-8.01802,6.0588) -- (-7.95796,6.02969) -- (-7.8979,5.94986) -- (-7.83784,5.88298) -- (-7.77778,5.86592) -- (-7.71772,5.90483) -- (-7.65766,5.942) -- (-7.5976,5.93369) -- (-7.53754,5.96798) -- (-7.47748,5.97365) -- (-7.41742,5.96241) -- (-7.35736,6.00656) -- (-7.2973,6.06439) -- (-7.23724,6.11033) -- (-7.17718,6.08866) -- (-7.11712,6.11116) -- (-7.05706,6.00012) -- (-6.997,6.00967) -- (-6.93694,6.02679) -- (-6.87688,6.03263) -- (-6.81682,6.01977) -- (-6.75676,6.08254) -- (-6.6967,6.07301) -- (-6.63664,6.06179) -- (-6.57658,6.04627) -- (-6.51652,6.09417) -- (-6.45646,6.07418) -- (-6.3964,6.02883) -- (-6.33634,6.02177) -- (-6.27628,6.10416) -- (-6.21622,6.08317) -- (-6.15616,6.10836) -- (-6.0961,6.08822) -- (-6.03604,6.06935) -- (-5.97598,6.0377) -- (-5.91592,5.97582) -- (-5.85586,5.97189) -- (-5.7958,6.00879) -- (-5.73574,6.08552) -- (-5.67568,6.10204) -- (-5.61562,6.05588) -- (-5.55556,6.08906) -- (-5.4955,6.10597) -- (-5.43544,6.16814) -- (-5.37538,6.26046) -- (-5.31532,6.30435) -- (-5.25526,6.26682) -- (-5.1952,6.24299) -- (-5.13514,6.28515) -- (-5.07508,6.24314) -- (-5.01502,6.22165) -- (-4.95495,6.23943) -- (-4.89489,6.27753) -- (-4.83483,6.27179) -- (-4.77477,6.11369) -- (-4.71471,6.12349) -- (-4.65465,6.10078) -- (-4.59459,6.04689) -- (-4.53453,6.04526) -- (-4.47447,6.09746) -- (-4.41441,6.03623) -- (-4.35435,6.11198) -- (-4.29429,6.15323) -- (-4.23423,6.18981) -- (-4.17417,6.13848) -- (-4.11411,6.11785) -- (-4.05405,6.09201) -- (-3.99399,6.0865) -- (-3.93393,6.07825) -- (-3.87387,6.058) -- (-3.81381,6.04579) -- (-3.75375,6.03267) -- (-3.69369,6.04382) -- (-3.63363,5.96022) -- (-3.57357,5.98646) -- (-3.51351,6.07047) -- (-3.45345,6.1188) -- (-3.39339,6.0653) -- (-3.33333,6.11258) -- (-3.27327,6.21805) -- (-3.21321,6.19306) -- (-3.15315,6.21681) -- (-3.09309,6.31649) -- (-3.03303,6.34798) -- (-2.97297,6.40309) -- (-2.91291,6.3252) -- (-2.85285,6.31721) -- (-2.79279,6.31737) -- (-2.73273,6.32597) -- (-2.67267,6.34509) -- (-2.61261,6.33202) -- (-2.55255,6.24775) -- (-2.49249,6.28513) -- (-2.43243,6.28658) -- (-2.37237,6.2116) -- (-2.31231,6.23609) -- (-2.25225,6.24901) -- (-2.19219,6.26038) -- (-2.13213,6.23068) -- (-2.07207,6.29694) -- (-2.01201,6.3071) -- (-1.95195,6.24994) -- (-1.89189,6.15931) -- (-1.83183,6.11213) -- (-1.77177,5.98925) -- (-1.71171,5.97713) -- (-1.65165,5.98482) -- (-1.59159,5.92654) -- (-1.53153,5.90422) -- (-1.47147,5.9861) -- (-1.41141,5.9922) -- (-1.35135,6.06792) -- (-1.29129,6.05477) -- (-1.23123,6.04282) -- (-1.17117,5.93245) -- (-1.11111,5.97226) -- (-1.05105,6.02786) -- (-0.99099,6.00941) -- (-0.93093,5.99364) -- (-0.87087,6.03387) -- (-0.81081,5.99575) -- (-0.75075,5.95766) -- (-0.69069,5.97574) -- (-0.63063,5.94748) -- (-0.57057,5.98059) -- (-0.51051,5.93665) -- (-0.45045,6.01444) -- (-0.39039,6.04575) -- (-0.33033,6.04623) -- (-0.27027,6.00063) -- (-0.21021,5.94875) -- (-0.15015,5.90785) -- (-0.09009,5.84318) -- (-0.03003,5.9183) -- (0.03003,5.93998) -- (0.09009,5.99606) -- (0.15015,6.08153) -- (0.21021,6.14068) -- (0.27027,6.15427) -- (0.33033,6.12485) -- (0.39039,6.15408) -- (0.45045,6.15518) -- (0.51051,6.13308) -- (0.57057,6.09984) -- (0.63063,6.14674) -- (0.69069,6.21034) -- (0.75075,6.18422) -- (0.81081,6.15174) -- (0.87087,6.17685) -- (0.93093,6.13509) -- (0.99099,6.15657) -- (1.05105,6.2323) -- (1.11111,6.19787) -- (1.17117,6.18718) -- (1.23123,6.27347) -- (1.29129,6.23875) -- (1.35135,6.23132) -- (1.41141,6.17127) -- (1.47147,6.12653) -- (1.53153,6.05135) -- (1.59159,6.19165) -- (1.65165,6.20816) -- (1.71171,6.19341) -- (1.77177,6.12998) -- (1.83183,6.03274) -- (1.89189,6.04262) -- (1.95195,6.03295) -- (2.01201,6.05557) -- (2.07207,6.08617) -- (2.13213,6.13061) -- (2.19219,6.1207) -- (2.25225,6.14394) -- (2.31231,6.11532) -- (2.37237,6.06666) -- (2.43243,6.04608) -- (2.49249,6.081) -- (2.55255,6.10586) -- (2.61261,6.09889) -- (2.67267,6.10875) -- (2.73273,6.18101) -- (2.79279,6.0818) -- (2.85285,6.01537) -- (2.91291,6.0138) -- (2.97297,6.0473) -- (3.03303,6.03391) -- (3.09309,6.07614) -- (3.15315,5.92416) -- (3.21321,5.81449) -- (3.27327,5.7978) -- (3.33333,5.94068) -- (3.39339,5.94424) -- (3.45345,5.83772) -- (3.51351,5.82982) -- (3.57357,5.87031) -- (3.63363,5.92526) -- (3.69369,5.95282) -- (3.75375,5.94409) -- (3.81381,5.98072) -- (3.87387,6.03842) -- (3.93393,6.00892) -- (3.99399,6.00233) -- (4.05405,5.99552) -- (4.11411,5.91219) -- (4.17417,5.85585) -- (4.23423,5.75086) -- (4.29429,5.76996) -- (4.35435,5.76919) -- (4.41441,5.76643) -- (4.47447,5.77877) -- (4.53453,5.81751) -- (4.59459,5.79551) -- (4.65465,5.86531) -- (4.71471,5.79536) -- (4.77477,5.80698) -- (4.83483,5.81375) -- (4.89489,5.86659) -- (4.95495,5.85035) -- (5.01502,5.91172) -- (5.07508,5.90556) -- (5.13514,5.90624) -- (5.1952,5.90456) -- (5.25526,5.94451) -- (5.31532,5.98966) -- (5.37538,5.96064) -- (5.43544,5.89395) -- (5.4955,5.85223) -- (5.55556,5.8692) -- (5.61562,5.87624) -- (5.67568,5.89058) -- (5.73574,5.86161) -- (5.7958,5.90892) -- (5.85586,5.90575) -- (5.91592,5.83135) -- (5.97598,5.84909) -- (6.03604,5.88498) -- (6.0961,5.89894) -- (6.15616,5.91139) -- (6.21622,5.92785) -- (6.27628,5.88053) -- (6.33634,5.96279) -- (6.3964,5.94902) -- (6.45646,6.02398) -- (6.51652,5.99538) -- (6.57658,6.04304) -- (6.63664,6.05222) -- (6.6967,6.054) -- (6.75676,6.00475) -- (6.81682,6.06356) -- (6.87688,6.08028) -- (6.93694,6.07104) -- (6.997,6.12595) -- (7.05706,6.12273) -- (7.11712,6.22367) -- (7.17718,6.26006) -- (7.23724,6.22824) -- (7.2973,6.28111) -- (7.35736,6.26721) -- (7.41742,6.34948) -- (7.47748,6.33249) -- (7.53754,6.30864) -- (7.5976,6.29471) -- (7.65766,6.29659) -- (7.71772,6.35471) -- (7.77778,6.34776) -- (7.83784,6.32165) -- (7.8979,6.27814) -- (7.95796,6.29995) -- (8.01802,6.25476) -- (8.07808,6.18217) -- (8.13814,6.12505) -- (8.1982,6.09475) -- (8.25826,6.08296) -- (8.31832,6.1296) -- (8.37838,6.09352) -- (8.43844,6.14658) -- (8.4985,6.0575) -- (8.55856,6.18318) -- (8.61862,6.09442) -- (8.67868,6.09846) -- (8.73874,6.08188) -- (8.7988,6.03847) -- (8.85886,6.06932) -- (8.91892,6.11697) -- (8.97898,6.10151) -- (9.03904,6.15469) -- (9.0991,6.14854) -- (9.15916,6.08748) -- (9.21922,6.07834) -- (9.27928,6.04778) -- (9.33934,6.06747) -- (9.3994,6.04385) -- (9.45946,6.03758) -- (9.51952,5.98213) -- (9.57958,6.03561) -- (9.63964,6.01604) -- (9.6997,5.96266) -- (9.75976,6.09388) -- (9.81982,6.01899) -- (9.87988,6.04272) -- (9.93994,5.9341) -- (10,5.95318) -- (10.06006,5.96521) -- (10.12012,5.95493) -- (10.18018,5.89081) -- (10.24024,5.85529) -- (10.3003,5.82444) -- (10.36036,5.77744) -- (10.42042,5.74434) -- (10.48048,5.83003) -- (10.54054,5.85942) -- (10.6006,5.93309) -- (10.66066,5.88864) -- (10.72072,5.87419) -- (10.78078,5.79661) -- (10.84084,5.75047) -- (10.9009,5.75119) -- (10.96096,5.74552) -- (11.02102,5.84792) -- (11.08108,5.86235) -- (11.14114,5.85762) -- (11.2012,5.88869) -- (11.26126,5.8967) -- (11.32132,5.84969) -- (11.38138,5.82799) -- (11.44144,5.90689) -- (11.5015,5.97638) -- (11.56156,5.99041) -- (11.62162,6.04096) -- (11.68168,6.11902) -- (11.74174,6.09022) -- (11.8018,6.09383) -- (11.86186,6.09903) -- (11.92192,6.05256) -- (11.98198,6.07129) -- (12.04204,6.01095) -- (12.1021,6.0153) -- (12.16216,6.0012) -- (12.22222,6.02218) -- (12.28228,5.95444) -- (12.34234,5.93164) -- (12.4024,6.02805) -- (12.46246,6.01975) -- (12.52252,6.02191) -- (12.58258,5.98777) -- (12.64264,5.99073) -- (12.7027,6.0099) -- (12.76276,5.986) -- (12.82282,5.97461) -- (12.88288,5.96798) -- (12.94294,5.98439) -- (13.003,6.04074) -- (13.06306,6.00549) -- (13.12312,6.04466) -- (13.18318,6.08142) -- (13.24324,6.08902) -- (13.3033,6.13669) -- (13.36336,6.13334) -- (13.42342,6.13061) -- (13.48348,6.11426) -- (13.54354,6.09415) -- (13.6036,6.07817) -- (13.66366,5.98227) -- (13.72372,6.01276) -- (13.78378,5.9962) -- (13.84384,5.92443) -- (13.9039,5.97653) -- (13.96396,5.93012) -- (14.02402,5.97645) -- (14.08408,5.94152) -- (14.14414,5.99203) -- (14.2042,6.08558) -- (14.26426,6.00226) -- (14.32432,5.98963) -- (14.38438,6.03715) -- (14.44444,6.04862) -- (14.5045,6.05951) -- (14.56456,6.10082) -- (14.62462,6.05609) -- (14.68468,5.98984) -- (14.74474,5.95546) -- (14.8048,6.0235) -- (14.86486,5.98465) -- (14.92492,5.91033) -- (14.98498,5.97242) -- (15.04505,5.94897) -- (15.10511,5.93003) -- (15.16517,5.86591) -- (15.22523,5.89996) -- (15.28529,5.93381) -- (15.34535,5.9108) -- (15.40541,5.85765) -- (15.46547,5.77346) -- (15.52553,5.81491) -- (15.58559,5.95329) -- (15.64565,5.97591) -- (15.70571,6.00718) -- (15.76577,6.01393) -- (15.82583,6.03023) -- (15.88589,6.01699) -- (15.94595,6.03039) -- (16.00601,5.9893) -- (16.06607,5.92913) -- (16.12613,5.93884) -- (16.18619,5.94733) -- (16.24625,5.89293) -- (16.30631,5.87233) -- (16.36637,5.86284) -- (16.42643,5.90616) -- (16.48649,5.91957) -- (16.54655,5.91619) -- (16.60661,5.84318) -- (16.66667,5.86585) -- (16.72673,5.89985) -- (16.78679,6.0136) -- (16.84685,6.03466) -- (16.90691,6.07788) -- (16.96697,6.11896) -- (17.02703,6.02297) -- (17.08709,6.01548) -- (17.14715,6.00624) -- (17.20721,5.98332) -- (17.26727,6.0263) -- (17.32733,6.10445) -- (17.38739,6.05287) -- (17.44745,6.04205) -- (17.50751,6.06035) -- (17.56757,6.01852) -- (17.62763,5.91367) -- (17.68769,5.90831) -- (17.74775,5.8597) -- (17.80781,5.77311) -- (17.86787,5.83095) -- (17.92793,5.92126) -- (17.98799,5.95192) -- (18.04805,5.97519) -- (18.10811,5.99796) -- (18.16817,5.99428) -- (18.22823,6.01664) -- (18.28829,6.0092) -- (18.34835,5.97184) -- (18.40841,6.03616) -- (18.46847,6.07069) -- (18.52853,6.19668) -- (18.58859,6.14475) -- (18.64865,6.06522) -- (18.70871,6.12707) -- (18.76877,6.11428) -- (18.82883,6.17392) -- (18.88889,6.26219) -- (18.94895,6.17916) -- (19.00901,6.12638) -- (19.06907,6.03638) -- (19.12913,6.02681) -- (19.18919,5.98986) -- (19.24925,5.89534) -- (19.30931,5.90652) -- (19.36937,5.97496) -- (19.42943,5.92892) -- (19.48949,5.99423) -- (19.54955,6.02873) -- (19.60961,6.02384) -- (19.66967,5.97056) -- (19.72973,5.94933) -- (19.78979,6.0567) -- (19.84985,6.03421) -- (19.90991,6.06008) -- (19.96997,6.04302) -- (20.03003,5.9866) -- (20.09009,6.02121) -- (20.15015,6.10078) -- (20.21021,6.14693) -- (20.27027,6.21697) -- (20.33033,6.21095) -- (20.39039,6.19816) -- (20.45045,6.21212) -- (20.51051,6.18847) -- (20.57057,6.15306) -- (20.63063,6.06574) -- (20.69069,6.11171) -- (20.75075,6.10744) -- (20.81081,6.02247) -- (20.87087,5.93199) -- (20.93093,6.02291) -- (20.99099,6.07426) -- (21.05105,6.08859) -- (21.11111,6.01136) -- (21.17117,5.9977) -- (21.23123,5.94726) -- (21.29129,5.93256) -- (21.35135,5.92598) -- (21.41141,5.89488) -- (21.47147,5.83288) -- (21.53153,5.87912) -- (21.59159,5.8986) -- (21.65165,5.93158) -- (21.71171,5.99132) -- (21.77177,6.0459) -- (21.83183,6.12466) -- (21.89189,6.16256) -- (21.95195,6.1753) -- (22.01201,6.14456) -- (22.07207,6.07266) -- (22.13213,6.09723) -- (22.19219,6.07707) -- (22.25225,6.17036) -- (22.31231,6.13539) -- (22.37237,6.14099) -- (22.43243,6.14647) -- (22.49249,6.06547) -- (22.55255,6.02403) -- (22.61261,5.92522) -- (22.67267,5.94316) -- (22.73273,5.95573) -- (22.79279,5.99484) -- (22.85285,5.95961) -- (22.91291,5.9101) -- (22.97297,5.89972) -- (23.03303,5.926) -- (23.09309,5.87736) -- (23.15315,5.90344) -- (23.21321,5.93327) -- (23.27327,5.97749) -- (23.33333,5.96132) -- (23.39339,5.96791) -- (23.45345,6.03005) -- (23.51351,5.99394) -- (23.57357,5.99243) -- (23.63363,6.09121) -- (23.69369,6.10063) -- (23.75375,6.14082) -- (23.81381,6.14709) -- (23.87387,6.18761) -- (23.93393,6.2001) -- (23.99399,6.17733) -- (24.05405,6.1549) -- (24.11411,6.1344) -- (24.17417,6.15857) -- (24.23423,6.15024) -- (24.29429,6.1404) -- (24.35435,6.13591) -- (24.41441,6.1412) -- (24.47447,6.20934) -- (24.53453,6.15135) -- (24.59459,6.19513) -- (24.65465,6.16252) -- (24.71471,6.13633) -- (24.77477,6.12088) -- (24.83483,6.04722) -- (24.89489,6.01327) -- (24.95495,6.00581) -- (25.01502,5.97621) -- (25.07508,6.04122) -- (25.13514,5.99835) -- (25.1952,5.99025) -- (25.25526,5.96123) -- (25.31532,6.02489) -- (25.37538,5.95757) -- (25.43544,5.98048) -- (25.4955,6.04031) -- (25.55556,6.10689) -- (25.61562,6.10914) -- (25.67568,6.1873) -- (25.73574,6.1294) -- (25.7958,6.09459) -- (25.85586,6.06249) -- (25.91592,6.07135) -- (25.97598,5.96345) -- (26.03604,6.01213) -- (26.0961,6.07176) -- (26.15616,6.05332) -- (26.21622,6.11179) -- (26.27628,6.1332) -- (26.33634,6.07732) -- (26.3964,6.0388) -- (26.45646,6.01161) -- (26.51652,6.02702) -- (26.57658,6.0715) -- (26.63664,6.10015) -- (26.6967,6.06373) -- (26.75676,6.06543) -- (26.81682,6.03145) -- (26.87688,6.10711) -- (26.93694,6.08184) -- (26.997,6.07362) -- (27.05706,6.05531) -- (27.11712,5.99319) -- (27.17718,5.98973) -- (27.23724,6.03063) -- (27.2973,6.02042) -- (27.35736,5.93827) -- (27.41742,5.93175) -- (27.47748,5.901) -- (27.53754,5.90951) -- (27.5976,5.96226) -- (27.65766,5.93021) -- (27.71772,5.92678) -- (27.77778,5.93345) -- (27.83784,5.86747) -- (27.8979,5.89273) -- (27.95796,5.88475) -- (28.01802,5.8448) -- (28.07808,5.78816) -- (28.13814,5.7988) -- (28.1982,5.8511) -- (28.25826,5.88411) -- (28.31832,5.83333) -- (28.37838,5.82662) -- (28.43844,5.85952) -- (28.4985,5.92642) -- (28.55856,6.00473) -- (28.61862,6.01503) -- (28.67868,6.06688) -- (28.73874,5.99427) -- (28.7988,6.01955) -- (28.85886,6.09643) -- (28.91892,6.0886) -- (28.97898,6.15072) -- (29.03904,6.20811) -- (29.0991,6.22626) -- (29.15916,6.2948) -- (29.21922,6.26287) -- (29.27928,6.23586) -- (29.33934,6.29642) -- (29.3994,6.29769) -- (29.45946,6.21889) -- (29.51952,6.20707) -- (29.57958,6.3407) -- (29.63964,6.20413) -- (29.6997,6.25668) -- (29.75976,6.21633) -- (29.81982,6.22924) -- (29.87988,6.25592) -- (29.93994,6.17445) -- (30,6.08761);
\draw[very thick,colorb] (-29.3994,0) -- (-29.33934,2.82581) -- (-29.27928,3.25099) -- (-29.21922,3.45048) -- (-29.15916,3.70271) -- (-29.0991,3.91055) -- (-29.03904,4.07618) -- (-28.97898,4.2187) -- (-28.91892,4.27083) -- (-28.85886,4.36499) -- (-28.7988,4.46847) -- (-28.73874,4.60006) -- (-28.67868,4.69143) -- (-28.61862,4.85229) -- (-28.55856,4.95247) -- (-28.4985,5.01907) -- (-28.43844,5.10179) -- (-28.37838,5.23729) -- (-28.31832,5.2312) -- (-28.25826,5.26407) -- (-28.1982,5.29659) -- (-28.13814,5.31259) -- (-28.07808,5.31484) -- (-28.01802,5.39441) -- (-27.95796,5.41879) -- (-27.8979,5.45098) -- (-27.83784,5.42878) -- (-27.77778,5.36868) -- (-27.71772,5.43284) -- (-27.65766,5.52262) -- (-27.5976,5.52995) -- (-27.53754,5.55152) -- (-27.47748,5.63134) -- (-27.41742,5.64624) -- (-27.35736,5.69248) -- (-27.2973,5.71385) -- (-27.23724,5.76374) -- (-27.17718,5.76125) -- (-27.11712,5.75838) -- (-27.05706,5.77092) -- (-26.997,5.68679) -- (-26.93694,5.63112) -- (-26.87688,5.68836) -- (-26.81682,5.74516) -- (-26.75676,5.75006) -- (-26.6967,5.68698) -- (-26.63664,5.73336) -- (-26.57658,5.72198) -- (-26.51652,5.65007) -- (-26.45646,5.67027) -- (-26.3964,5.70269) -- (-26.33634,5.73243) -- (-26.27628,5.70233) -- (-26.21622,5.6638) -- (-26.15616,5.58906) -- (-26.0961,5.65741) -- (-26.03604,5.65766) -- (-25.97598,5.72431) -- (-25.91592,5.69755) -- (-25.85586,5.76904) -- (-25.7958,5.66316) -- (-25.73574,5.66096) -- (-25.67568,5.61109) -- (-25.61562,5.57445) -- (-25.55556,5.50469) -- (-25.4955,5.47266) -- (-25.43544,5.56776) -- (-25.37538,5.53603) -- (-25.31532,5.58694) -- (-25.25526,5.48613) -- (-25.1952,5.60676) -- (-25.13514,5.59971) -- (-25.07508,5.6387) -- (-25.01502,5.69146) -- (-24.95495,5.65225) -- (-24.89489,5.66438) -- (-24.83483,5.64173) -- (-24.77477,5.60029) -- (-24.71471,5.51954) -- (-24.65465,5.5141) -- (-24.59459,5.55061) -- (-24.53453,5.59394) -- (-24.47447,5.60043) -- (-24.41441,5.61565) -- (-24.35435,5.6249) -- (-24.29429,5.58232) -- (-24.23423,5.50318) -- (-24.17417,5.47662) -- (-24.11411,5.40088) -- (-24.05405,5.44856) -- (-23.99399,5.57515) -- (-23.93393,5.62167) -- (-23.87387,5.60208) -- (-23.81381,5.59834) -- (-23.75375,5.65062) -- (-23.69369,5.61381) -- (-23.63363,5.61524) -- (-23.57357,5.45788) -- (-23.51351,5.35729) -- (-23.45345,5.285) -- (-23.39339,5.27134) -- (-23.33333,5.18459) -- (-23.27327,5.16555) -- (-23.21321,5.12052) -- (-23.15315,5.15412) -- (-23.09309,5.03513) -- (-23.03303,4.86973) -- (-22.97297,4.6858) -- (-22.91291,4.61633) -- (-22.85285,4.60497) -- (-22.79279,4.53599) -- (-22.73273,4.48185) -- (-22.67267,4.38179) -- (-22.61261,4.28471) -- (-22.55255,4.08698) -- (-22.49249,4.04383) -- (-22.43243,3.89767) -- (-22.37237,3.62298) -- (-22.31231,3.25371) -- (-22.25225,2.86419) -- (-22.19219,0);
\draw[very thick,colorb] (-22.07207,0) -- (-22.01201,2.79091) -- (-21.95195,3.27933) -- (-21.89189,3.52045) -- (-21.83183,3.68443) -- (-21.77177,3.89016) -- (-21.71171,4.0627) -- (-21.65165,4.12253) -- (-21.59159,4.27464) -- (-21.53153,4.47108) -- (-21.47147,4.54062) -- (-21.41141,4.59109) -- (-21.35135,4.63182) -- (-21.29129,4.74713) -- (-21.23123,4.85736) -- (-21.17117,4.86329) -- (-21.11111,4.97966) -- (-21.05105,5.09651) -- (-20.99099,5.15911) -- (-20.93093,5.09735) -- (-20.87087,5.1863) -- (-20.81081,5.15252) -- (-20.75075,5.23784) -- (-20.69069,5.33267) -- (-20.63063,5.42028) -- (-20.57057,5.2853) -- (-20.51051,5.25095) -- (-20.45045,5.29076) -- (-20.39039,5.28778) -- (-20.33033,5.21428) -- (-20.27027,5.19847) -- (-20.21021,5.20485) -- (-20.15015,5.12721) -- (-20.09009,5.22176) -- (-20.03003,5.26681) -- (-19.96997,5.27674) -- (-19.90991,5.24272) -- (-19.84985,5.23147) -- (-19.78979,5.20422) -- (-19.72973,5.16207) -- (-19.66967,5.17836) -- (-19.60961,5.24046) -- (-19.54955,5.23546) -- (-19.48949,5.21988) -- (-19.42943,5.23422) -- (-19.36937,5.27727) -- (-19.30931,5.25373) -- (-19.24925,5.18963) -- (-19.18919,5.24345) -- (-19.12913,5.18096) -- (-19.06907,5.21521) -- (-19.00901,5.21649) -- (-18.94895,5.17848) -- (-18.88889,5.2547) -- (-18.82883,5.30725) -- (-18.76877,5.33603) -- (-18.70871,5.35642) -- (-18.64865,5.37733) -- (-18.58859,5.3255) -- (-18.52853,5.29745) -- (-18.46847,5.21822) -- (-18.40841,5.23853) -- (-18.34835,5.31355) -- (-18.28829,5.29504) -- (-18.22823,5.3081) -- (-18.16817,5.28264) -- (-18.10811,5.26174) -- (-18.04805,5.24855) -- (-17.98799,5.18111) -- (-17.92793,5.24527) -- (-17.86787,5.24954) -- (-17.80781,5.30143) -- (-17.74775,5.31743) -- (-17.68769,5.27815) -- (-17.62763,5.26522) -- (-17.56757,5.19085) -- (-17.50751,5.23739) -- (-17.44745,5.24923) -- (-17.38739,5.21516) -- (-17.32733,5.1478) -- (-17.26727,5.13009) -- (-17.20721,5.08744) -- (-17.14715,5.10828) -- (-17.08709,5.06965) -- (-17.02703,5.18555) -- (-16.96697,5.24221) -- (-16.90691,5.22891) -- (-16.84685,5.16186) -- (-16.78679,5.16623) -- (-16.72673,5.07977) -- (-16.66667,5.14657) -- (-16.60661,5.19617) -- (-16.54655,5.27502) -- (-16.48649,5.25087) -- (-16.42643,5.29495) -- (-16.36637,5.36476) -- (-16.30631,5.3412) -- (-16.24625,5.25958) -- (-16.18619,5.28063) -- (-16.12613,5.23698) -- (-16.06607,5.20492) -- (-16.00601,5.14459) -- (-15.94595,5.02565) -- (-15.88589,5.02347) -- (-15.82583,4.86167) -- (-15.76577,4.85136) -- (-15.70571,4.77189) -- (-15.64565,4.69384) -- (-15.58559,4.59494) -- (-15.52553,4.54433) -- (-15.46547,4.48019) -- (-15.40541,4.4666) -- (-15.34535,4.35162) -- (-15.28529,4.22688) -- (-15.22523,4.08087) -- (-15.16517,3.9405) -- (-15.10511,3.74764) -- (-15.04505,3.59686) -- (-14.98498,3.38805) -- (-14.92492,2.86917) -- (-14.86486,0);
\draw[very thick,colorb] (-14.74474,0) -- (-14.68468,7.55486) -- (-14.62462,8.71991) -- (-14.56456,9.41371) -- (-14.5045,10.00397) -- (-14.44444,10.52946) -- (-14.38438,10.95307) -- (-14.32432,11.23661) -- (-14.26426,11.47893) -- (-14.2042,11.62389) -- (-14.14414,11.90792) -- (-14.08408,12.085) -- (-14.02402,12.31258) -- (-13.96396,12.53467) -- (-13.9039,12.66788) -- (-13.84384,12.90429) -- (-13.78378,13.03085) -- (-13.72372,13.17329) -- (-13.66366,13.28053) -- (-13.6036,13.44415) -- (-13.54354,13.56566) -- (-13.48348,13.82656) -- (-13.42342,13.93198) -- (-13.36336,14.07485) -- (-13.3033,14.18943) -- (-13.24324,14.23984) -- (-13.18318,14.24386) -- (-13.12312,14.17572) -- (-13.06306,14.19298) -- (-13.003,14.22094) -- (-12.94294,14.16287) -- (-12.88288,14.11979) -- (-12.82282,14.0982) -- (-12.76276,14.12255) -- (-12.7027,14.11527) -- (-12.64264,14.01543) -- (-12.58258,13.99464) -- (-12.52252,14.06791) -- (-12.46246,14.11207) -- (-12.4024,14.15453) -- (-12.34234,14.15957) -- (-12.28228,14.27347) -- (-12.22222,14.27057) -- (-12.16216,14.25979) -- (-12.1021,14.23776) -- (-12.04204,14.22058) -- (-11.98198,14.26223) -- (-11.92192,14.16081) -- (-11.86186,14.10945) -- (-11.8018,14.18784) -- (-11.74174,14.15476) -- (-11.68168,14.10633) -- (-11.62162,14.1078) -- (-11.56156,14.08062) -- (-11.5015,14.10602) -- (-11.44144,14.05682) -- (-11.38138,14.1426) -- (-11.32132,14.08542) -- (-11.26126,14.09172) -- (-11.2012,14.10442) -- (-11.14114,14.1256) -- (-11.08108,14.13039) -- (-11.02102,14.13749) -- (-10.96096,14.14093) -- (-10.9009,14.21151) -- (-10.84084,14.20762) -- (-10.78078,14.25726) -- (-10.72072,14.22071) -- (-10.66066,14.22205) -- (-10.6006,14.21696) -- (-10.54054,14.26751) -- (-10.48048,14.23715) -- (-10.42042,14.20338) -- (-10.36036,14.19781) -- (-10.3003,14.1991) -- (-10.24024,14.09822) -- (-10.18018,14.06428) -- (-10.12012,14.12879) -- (-10.06006,14.12245) -- (-10,14.11704) -- (-9.93994,14.15167) -- (-9.87988,14.18267) -- (-9.81982,14.27049) -- (-9.75976,14.29863) -- (-9.6997,14.27249) -- (-9.63964,14.2721) -- (-9.57958,14.30691) -- (-9.51952,14.34873) -- (-9.45946,14.29657) -- (-9.3994,14.32454) -- (-9.33934,14.40453) -- (-9.27928,14.38451) -- (-9.21922,14.37467) -- (-9.15916,14.31942) -- (-9.0991,14.26072) -- (-9.03904,14.25807) -- (-8.97898,14.29356) -- (-8.91892,14.15184) -- (-8.85886,14.07576) -- (-8.7988,13.98222) -- (-8.73874,13.81885) -- (-8.67868,13.70524) -- (-8.61862,13.54168) -- (-8.55856,13.38319) -- (-8.4985,13.26552) -- (-8.43844,13.20375) -- (-8.37838,12.93812) -- (-8.31832,12.71929) -- (-8.25826,12.56313) -- (-8.1982,12.32138) -- (-8.13814,12.05573) -- (-8.07808,11.87543) -- (-8.01802,11.58262) -- (-7.95796,11.30337) -- (-7.8979,10.93183) -- (-7.83784,10.45188) -- (-7.77778,9.96028) -- (-7.71772,9.42608) -- (-7.65766,8.68923) -- (-7.5976,7.51068) -- (-7.53754,0);
\draw[very thick,colorb] (-7.41742,0) -- (-7.35736,2.92305) -- (-7.2973,3.30758) -- (-7.23724,3.6568) -- (-7.17718,3.91543) -- (-7.11712,4.05952) -- (-7.05706,4.23881) -- (-6.997,4.4042) -- (-6.93694,4.53724) -- (-6.87688,4.64185) -- (-6.81682,4.64448) -- (-6.75676,4.71611) -- (-6.6967,4.79579) -- (-6.63664,4.84429) -- (-6.57658,4.90102) -- (-6.51652,5.00651) -- (-6.45646,5.04738) -- (-6.3964,5.02782) -- (-6.33634,5.06276) -- (-6.27628,5.101) -- (-6.21622,5.15631) -- (-6.15616,5.15722) -- (-6.0961,5.20415) -- (-6.03604,5.22172) -- (-5.97598,5.32066) -- (-5.91592,5.32207) -- (-5.85586,5.35971) -- (-5.7958,5.38181) -- (-5.73574,5.32604) -- (-5.67568,5.3345) -- (-5.61562,5.42637) -- (-5.55556,5.3519) -- (-5.4955,5.40731) -- (-5.43544,5.41776) -- (-5.37538,5.34869) -- (-5.31532,5.38591) -- (-5.25526,5.44197) -- (-5.1952,5.44247) -- (-5.13514,5.46098) -- (-5.07508,5.55264) -- (-5.01502,5.51978) -- (-4.95495,5.60816) -- (-4.89489,5.6821) -- (-4.83483,5.60615) -- (-4.77477,5.60577) -- (-4.71471,5.60263) -- (-4.65465,5.65978) -- (-4.59459,5.7074) -- (-4.53453,5.76887) -- (-4.47447,5.67324) -- (-4.41441,5.73022) -- (-4.35435,5.7441) -- (-4.29429,5.63918) -- (-4.23423,5.69504) -- (-4.17417,5.6289) -- (-4.11411,5.65888) -- (-4.05405,5.62044) -- (-3.99399,5.60293) -- (-3.93393,5.6183) -- (-3.87387,5.60071) -- (-3.81381,5.52327) -- (-3.75375,5.53664) -- (-3.69369,5.47771) -- (-3.63363,5.50549) -- (-3.57357,5.44353) -- (-3.51351,5.45349) -- (-3.45345,5.47386) -- (-3.39339,5.57385) -- (-3.33333,5.47415) -- (-3.27327,5.4909) -- (-3.21321,5.42936) -- (-3.15315,5.45674) -- (-3.09309,5.45351) -- (-3.03303,5.49366) -- (-2.97297,5.5631) -- (-2.91291,5.54241) -- (-2.85285,5.53884) -- (-2.79279,5.58045) -- (-2.73273,5.54929) -- (-2.67267,5.56569) -- (-2.61261,5.60246) -- (-2.55255,5.54314) -- (-2.49249,5.46537) -- (-2.43243,5.47563) -- (-2.37237,5.51962) -- (-2.31231,5.44422) -- (-2.25225,5.47117) -- (-2.19219,5.45452) -- (-2.13213,5.44835) -- (-2.07207,5.50153) -- (-2.01201,5.50782) -- (-1.95195,5.46492) -- (-1.89189,5.4659) -- (-1.83183,5.45597) -- (-1.77177,5.44429) -- (-1.71171,5.50489) -- (-1.65165,5.47194) -- (-1.59159,5.38749) -- (-1.53153,5.35479) -- (-1.47147,5.3384) -- (-1.41141,5.28014) -- (-1.35135,5.16631) -- (-1.29129,5.11942) -- (-1.23123,5.18286) -- (-1.17117,5.14501) -- (-1.11111,4.99329) -- (-1.05105,4.87802) -- (-0.99099,4.81272) -- (-0.93093,4.76431) -- (-0.87087,4.64815) -- (-0.81081,4.66791) -- (-0.75075,4.59398) -- (-0.69069,4.49965) -- (-0.63063,4.43881) -- (-0.57057,4.31087) -- (-0.51051,4.05561) -- (-0.45045,3.8575) -- (-0.39039,3.60916) -- (-0.33033,3.30976) -- (-0.27027,2.88272) -- (-0.21021,0);
\draw[very thick,colorb] (-0.09009,0) -- (-0.03003,2.8239) -- (0.03003,3.21357) -- (0.09009,3.49115) -- (0.15015,3.73416) -- (0.21021,3.93519) -- (0.27027,4.11117) -- (0.33033,4.29187) -- (0.39039,4.38339) -- (0.45045,4.53791) -- (0.51051,4.64199) -- (0.57057,4.7295) -- (0.63063,4.89138) -- (0.69069,4.93921) -- (0.75075,4.9622) -- (0.81081,5.09346) -- (0.87087,5.14331) -- (0.93093,5.24723) -- (0.99099,5.31106) -- (1.05105,5.26655) -- (1.11111,5.32538) -- (1.17117,5.39858) -- (1.23123,5.43432) -- (1.29129,5.50318) -- (1.35135,5.59696) -- (1.41141,5.65569) -- (1.47147,5.67755) -- (1.53153,5.61782) -- (1.59159,5.60912) -- (1.65165,5.55983) -- (1.71171,5.52587) -- (1.77177,5.49316) -- (1.83183,5.48306) -- (1.89189,5.48702) -- (1.95195,5.58196) -- (2.01201,5.58114) -- (2.07207,5.65558) -- (2.13213,5.63746) -- (2.19219,5.65868) -- (2.25225,5.62351) -- (2.31231,5.60962) -- (2.37237,5.5596) -- (2.43243,5.58163) -- (2.49249,5.53015) -- (2.55255,5.50532) -- (2.61261,5.50731) -- (2.67267,5.51966) -- (2.73273,5.53563) -- (2.79279,5.50165) -- (2.85285,5.42626) -- (2.91291,5.3112) -- (2.97297,5.26998) -- (3.03303,5.2428) -- (3.09309,5.21543) -- (3.15315,5.18237) -- (3.21321,5.21508) -- (3.27327,5.20973) -- (3.33333,5.21141) -- (3.39339,5.18112) -- (3.45345,5.27112) -- (3.51351,5.26217) -- (3.57357,5.15199) -- (3.63363,5.12553) -- (3.69369,5.0736) -- (3.75375,5.02118) -- (3.81381,5.06321) -- (3.87387,5.19673) -- (3.93393,5.14619) -- (3.99399,5.13737) -- (4.05405,5.11107) -- (4.11411,5.01871) -- (4.17417,5.09404) -- (4.23423,5.06211) -- (4.29429,5.11609) -- (4.35435,5.194) -- (4.41441,5.19662) -- (4.47447,5.15326) -- (4.53453,5.02891) -- (4.59459,5.07954) -- (4.65465,5.1998) -- (4.71471,5.18564) -- (4.77477,5.21718) -- (4.83483,5.20498) -- (4.89489,5.18273) -- (4.95495,5.26683) -- (5.01502,5.2789) -- (5.07508,5.28248) -- (5.13514,5.29143) -- (5.1952,5.29956) -- (5.25526,5.22205) -- (5.31532,5.21987) -- (5.37538,5.31034) -- (5.43544,5.35007) -- (5.4955,5.32083) -- (5.55556,5.33037) -- (5.61562,5.39155) -- (5.67568,5.40354) -- (5.73574,5.47499) -- (5.7958,5.4318) -- (5.85586,5.38211) -- (5.91592,5.26551) -- (5.97598,5.12181) -- (6.03604,5.11359) -- (6.0961,5.03011) -- (6.15616,4.92722) -- (6.21622,4.88882) -- (6.27628,4.7876) -- (6.33634,4.74908) -- (6.3964,4.68122) -- (6.45646,4.56513) -- (6.51652,4.48823) -- (6.57658,4.31837) -- (6.63664,4.23808) -- (6.6967,4.09872) -- (6.75676,3.97026) -- (6.81682,3.88565) -- (6.87688,3.71258) -- (6.93694,3.46709) -- (6.997,3.23749) -- (7.05706,2.80646) -- (7.11712,0);
\draw[very thick,colorb] (7.23724,0) -- (7.2973,2.84128) -- (7.35736,3.25612) -- (7.41742,3.48944) -- (7.47748,3.64188) -- (7.53754,3.83165) -- (7.5976,3.95588) -- (7.65766,4.05722) -- (7.71772,4.18921) -- (7.77778,4.25055) -- (7.83784,4.35348) -- (7.8979,4.42683) -- (7.95796,4.61064) -- (8.01802,4.65191) -- (8.07808,4.66504) -- (8.13814,4.71714) -- (8.1982,4.80132) -- (8.25826,4.83051) -- (8.31832,4.87461) -- (8.37838,4.88162) -- (8.43844,4.91021) -- (8.4985,4.99633) -- (8.55856,5.10521) -- (8.61862,5.1847) -- (8.67868,5.28834) -- (8.73874,5.2913) -- (8.7988,5.32955) -- (8.85886,5.35368) -- (8.91892,5.35544) -- (8.97898,5.23858) -- (9.03904,5.24008) -- (9.0991,5.29476) -- (9.15916,5.26143) -- (9.21922,5.35862) -- (9.27928,5.40135) -- (9.33934,5.47537) -- (9.3994,5.55691) -- (9.45946,5.44411) -- (9.51952,5.48792) -- (9.57958,5.49427) -- (9.63964,5.54601) -- (9.6997,5.58459) -- (9.75976,5.54476) -- (9.81982,5.4871) -- (9.87988,5.43239) -- (9.93994,5.43794) -- (10,5.38914) -- (10.06006,5.34212) -- (10.12012,5.31462) -- (10.18018,5.33475) -- (10.24024,5.29834) -- (10.3003,5.35475) -- (10.36036,5.31802) -- (10.42042,5.38878) -- (10.48048,5.33815) -- (10.54054,5.33073) -- (10.6006,5.33858) -- (10.66066,5.29366) -- (10.72072,5.26261) -- (10.78078,5.28148) -- (10.84084,5.26422) -- (10.9009,5.243) -- (10.96096,5.23038) -- (11.02102,5.24785) -- (11.08108,5.21413) -- (11.14114,5.30505) -- (11.2012,5.21661) -- (11.26126,5.22768) -- (11.32132,5.22882) -- (11.38138,5.21968) -- (11.44144,5.15982) -- (11.5015,5.20257) -- (11.56156,5.13039) -- (11.62162,5.17001) -- (11.68168,5.17659) -- (11.74174,5.16134) -- (11.8018,5.11071) -- (11.86186,5.09038) -- (11.92192,4.99134) -- (11.98198,5.04369) -- (12.04204,5.06936) -- (12.1021,5.1118) -- (12.16216,5.06765) -- (12.22222,5.05574) -- (12.28228,5.1029) -- (12.34234,5.12948) -- (12.4024,5.19689) -- (12.46246,5.22708) -- (12.52252,5.25111) -- (12.58258,5.26394) -- (12.64264,5.33805) -- (12.7027,5.3153) -- (12.76276,5.2857) -- (12.82282,5.29009) -- (12.88288,5.29169) -- (12.94294,5.28304) -- (13.003,5.3299) -- (13.06306,5.30371) -- (13.12312,5.23095) -- (13.18318,5.28835) -- (13.24324,5.2037) -- (13.3033,5.17568) -- (13.36336,5.07315) -- (13.42342,4.9861) -- (13.48348,4.90719) -- (13.54354,4.93451) -- (13.6036,4.86688) -- (13.66366,4.79917) -- (13.72372,4.64686) -- (13.78378,4.57548) -- (13.84384,4.4356) -- (13.9039,4.30883) -- (13.96396,4.22994) -- (14.02402,4.09365) -- (14.08408,4.04188) -- (14.14414,3.95605) -- (14.2042,3.78636) -- (14.26426,3.57185) -- (14.32432,3.27805) -- (14.38438,2.8611) -- (14.44444,0);
\draw[very thick,colorb] (14.56456,0) -- (14.62462,7.61282) -- (14.68468,8.68938) -- (14.74474,9.44495) -- (14.8048,10.01824) -- (14.86486,10.44573) -- (14.92492,10.83693) -- (14.98498,11.1416) -- (15.04505,11.48092) -- (15.10511,11.76716) -- (15.16517,12.03054) -- (15.22523,12.30021) -- (15.28529,12.62314) -- (15.34535,12.82015) -- (15.40541,13.03222) -- (15.46547,13.25672) -- (15.52553,13.4113) -- (15.58559,13.60701) -- (15.64565,13.81068) -- (15.70571,13.94372) -- (15.76577,14.21015) -- (15.82583,14.23854) -- (15.88589,14.31601) -- (15.94595,14.37272) -- (16.00601,14.54263) -- (16.06607,14.54487) -- (16.12613,14.49657) -- (16.18619,14.52695) -- (16.24625,14.50199) -- (16.30631,14.62166) -- (16.36637,14.58046) -- (16.42643,14.61975) -- (16.48649,14.55388) -- (16.54655,14.56766) -- (16.60661,14.53208) -- (16.66667,14.45687) -- (16.72673,14.34938) -- (16.78679,14.33477) -- (16.84685,14.38307) -- (16.90691,14.3822) -- (16.96697,14.30998) -- (17.02703,14.38058) -- (17.08709,14.39855) -- (17.14715,14.43289) -- (17.20721,14.44867) -- (17.26727,14.56587) -- (17.32733,14.56045) -- (17.38739,14.50721) -- (17.44745,14.54926) -- (17.50751,14.4288) -- (17.56757,14.43663) -- (17.62763,14.41122) -- (17.68769,14.46871) -- (17.74775,14.46207) -- (17.80781,14.41647) -- (17.86787,14.41738) -- (17.92793,14.34722) -- (17.98799,14.43588) -- (18.04805,14.41732) -- (18.10811,14.44485) -- (18.16817,14.40604) -- (18.22823,14.42188) -- (18.28829,14.41105) -- (18.34835,14.49934) -- (18.40841,14.41568) -- (18.46847,14.38886) -- (18.52853,14.35889) -- (18.58859,14.29526) -- (18.64865,14.28942) -- (18.70871,14.332) -- (18.76877,14.29444) -- (18.82883,14.29412) -- (18.88889,14.31664) -- (18.94895,14.34242) -- (19.00901,14.31424) -- (19.06907,14.19483) -- (19.12913,14.17885) -- (19.18919,14.28711) -- (19.24925,14.24132) -- (19.30931,14.19268) -- (19.36937,14.20845) -- (19.42943,14.21356) -- (19.48949,14.18428) -- (19.54955,14.18959) -- (19.60961,14.18721) -- (19.66967,14.21123) -- (19.72973,14.23713) -- (19.78979,14.18668) -- (19.84985,14.22636) -- (19.90991,14.21871) -- (19.96997,14.19094) -- (20.03003,14.24728) -- (20.09009,14.2476) -- (20.15015,14.23153) -- (20.21021,14.22112) -- (20.27027,14.25007) -- (20.33033,14.26025) -- (20.39039,14.17191) -- (20.45045,13.95447) -- (20.51051,13.88266) -- (20.57057,13.7426) -- (20.63063,13.62846) -- (20.69069,13.5478) -- (20.75075,13.45497) -- (20.81081,13.21647) -- (20.87087,13.09124) -- (20.93093,12.91711) -- (20.99099,12.76959) -- (21.05105,12.47942) -- (21.11111,12.20929) -- (21.17117,11.98713) -- (21.23123,11.68817) -- (21.29129,11.39359) -- (21.35135,11.15906) -- (21.41141,10.92338) -- (21.47147,10.51358) -- (21.53153,10.09234) -- (21.59159,9.52702) -- (21.65165,8.82216) -- (21.71171,7.70111) -- (21.77177,0);
\draw[very thick,colorb] (21.89189,0) -- (21.95195,2.94151) -- (22.01201,3.32388) -- (22.07207,3.53861) -- (22.13213,3.81279) -- (22.19219,3.96903) -- (22.25225,4.15823) -- (22.31231,4.31178) -- (22.37237,4.37605) -- (22.43243,4.40113) -- (22.49249,4.58671) -- (22.55255,4.70739) -- (22.61261,4.85779) -- (22.67267,4.91815) -- (22.73273,5.0447) -- (22.79279,5.18697) -- (22.85285,5.22511) -- (22.91291,5.26073) -- (22.97297,5.31282) -- (23.03303,5.35636) -- (23.09309,5.26981) -- (23.15315,5.27336) -- (23.21321,5.33824) -- (23.27327,5.40108) -- (23.33333,5.45959) -- (23.39339,5.44395) -- (23.45345,5.34438) -- (23.51351,5.35649) -- (23.57357,5.37234) -- (23.63363,5.3323) -- (23.69369,5.35644) -- (23.75375,5.37443) -- (23.81381,5.35229) -- (23.87387,5.35193) -- (23.93393,5.3987) -- (23.99399,5.41602) -- (24.05405,5.37229) -- (24.11411,5.45367) -- (24.17417,5.5103) -- (24.23423,5.46658) -- (24.29429,5.43033) -- (24.35435,5.40044) -- (24.41441,5.4321) -- (24.47447,5.46641) -- (24.53453,5.49431) -- (24.59459,5.5266) -- (24.65465,5.45906) -- (24.71471,5.43109) -- (24.77477,5.33862) -- (24.83483,5.38647) -- (24.89489,5.44018) -- (24.95495,5.49458) -- (25.01502,5.47244) -- (25.07508,5.48764) -- (25.13514,5.50449) -- (25.1952,5.57575) -- (25.25526,5.47467) -- (25.31532,5.5098) -- (25.37538,5.48987) -- (25.43544,5.47053) -- (25.4955,5.50046) -- (25.55556,5.51885) -- (25.61562,5.47337) -- (25.67568,5.49788) -- (25.73574,5.51517) -- (25.7958,5.5925) -- (25.85586,5.59652) -- (25.91592,5.62654) -- (25.97598,5.54368) -- (26.03604,5.51619) -- (26.0961,5.465) -- (26.15616,5.46205) -- (26.21622,5.54548) -- (26.27628,5.45566) -- (26.33634,5.44067) -- (26.3964,5.43952) -- (26.45646,5.41589) -- (26.51652,5.48647) -- (26.57658,5.53978) -- (26.63664,5.58459) -- (26.6967,5.56221) -- (26.75676,5.55091) -- (26.81682,5.57115) -- (26.87688,5.57153) -- (26.93694,5.52476) -- (26.997,5.5575) -- (27.05706,5.44829) -- (27.11712,5.50169) -- (27.17718,5.58416) -- (27.23724,5.59446) -- (27.2973,5.6295) -- (27.35736,5.61811) -- (27.41742,5.55795) -- (27.47748,5.61842) -- (27.53754,5.566) -- (27.5976,5.66843) -- (27.65766,5.63883) -- (27.71772,5.58541) -- (27.77778,5.52802) -- (27.83784,5.48926) -- (27.8979,5.39952) -- (27.95796,5.32223) -- (28.01802,5.3196) -- (28.07808,5.18167) -- (28.13814,5.08244) -- (28.1982,4.97238) -- (28.25826,4.89979) -- (28.31832,4.83203) -- (28.37838,4.74601) -- (28.43844,4.67976) -- (28.4985,4.6389) -- (28.55856,4.58028) -- (28.61862,4.46317) -- (28.67868,4.35543) -- (28.73874,4.17943) -- (28.7988,4.09521) -- (28.85886,3.92544) -- (28.91892,3.588) -- (28.97898,3.2937) -- (29.03904,2.82419) -- (29.0991,0);
\draw[very thick,colora] (-30,8.5) -- (-29.93994,8.47087) -- (-29.87988,8.4394) -- (-29.81982,8.41826) -- (-29.75976,8.3371) -- (-29.6997,8.27516) -- (-29.63964,8.31476) -- (-29.57958,8.28667) -- (-29.51952,8.35675) -- (-29.45946,8.31414) -- (-29.3994,8.32842) -- (-29.33934,8.32227) -- (-29.27928,8.2767) -- (-29.21922,8.29712) -- (-29.15916,8.27753) -- (-29.0991,8.29124) -- (-29.03904,8.32515) -- (-28.97898,8.29213) -- (-28.91892,8.42546) -- (-28.85886,8.40118) -- (-28.7988,8.44572) -- (-28.73874,8.44519) -- (-28.67868,8.45293) -- (-28.61862,8.46429) -- (-28.55856,8.43139) -- (-28.4985,8.43338) -- (-28.43844,8.43856) -- (-28.37838,8.45045) -- (-28.31832,8.43471) -- (-28.25826,8.43703) -- (-28.1982,8.37799) -- (-28.13814,8.37112) -- (-28.07808,8.34971) -- (-28.01802,8.36085) -- (-27.95796,8.38758) -- (-27.8979,8.39493) -- (-27.83784,8.48768) -- (-27.77778,8.42219) -- (-27.71772,8.4851) -- (-27.65766,8.51009) -- (-27.5976,8.50953) -- (-27.53754,8.41625) -- (-27.47748,8.44352) -- (-27.41742,8.42866) -- (-27.35736,8.44428) -- (-27.2973,8.37834) -- (-27.23724,8.35702) -- (-27.17718,8.36039) -- (-27.11712,8.43623) -- (-27.05706,8.41922) -- (-26.997,8.33057) -- (-26.93694,8.35461) -- (-26.87688,8.43663) -- (-26.81682,8.42585) -- (-26.75676,8.39373) -- (-26.6967,8.41592) -- (-26.63664,8.35194) -- (-26.57658,8.36799) -- (-26.51652,8.36833) -- (-26.45646,8.3636) -- (-26.3964,8.36161) -- (-26.33634,8.33685) -- (-26.27628,8.32135) -- (-26.21622,8.29568) -- (-26.15616,8.32099) -- (-26.0961,8.33515) -- (-26.03604,8.32123) -- (-25.97598,8.35767) -- (-25.91592,8.38941) -- (-25.85586,8.48243) -- (-25.7958,8.52756) -- (-25.73574,8.525) -- (-25.67568,8.47201) -- (-25.61562,8.4862) -- (-25.55556,8.42884) -- (-25.4955,8.46543) -- (-25.43544,8.45214) -- (-25.37538,8.5147) -- (-25.31532,8.46051) -- (-25.25526,8.46036) -- (-25.1952,8.47284) -- (-25.13514,8.44376) -- (-25.07508,8.51538) -- (-25.01502,8.65296) -- (-24.95495,8.69443) -- (-24.89489,8.64312) -- (-24.83483,8.58109) -- (-24.77477,8.56099) -- (-24.71471,8.54933) -- (-24.65465,8.5238) -- (-24.59459,8.45698) -- (-24.53453,8.48483) -- (-24.47447,8.46172) -- (-24.41441,8.47889) -- (-24.35435,8.60039) -- (-24.29429,8.50252) -- (-24.23423,8.49903) -- (-24.17417,8.5019) -- (-24.11411,8.502) -- (-24.05405,8.49868) -- (-23.99399,8.51022) -- (-23.93393,8.45377) -- (-23.87387,8.45603) -- (-23.81381,8.43314) -- (-23.75375,8.38377) -- (-23.69369,8.37378) -- (-23.63363,8.29091) -- (-23.57357,8.17608) -- (-23.51351,8.20525) -- (-23.45345,8.19922) -- (-23.39339,8.22744) -- (-23.33333,8.28081) -- (-23.27327,8.36061) -- (-23.21321,8.4031) -- (-23.15315,8.44235) -- (-23.09309,8.44527) -- (-23.03303,8.51447) -- (-22.97297,8.47284) -- (-22.91291,8.45448) -- (-22.85285,8.39198) -- (-22.79279,8.41575) -- (-22.73273,8.39445) -- (-22.67267,8.42007) -- (-22.61261,8.43892) -- (-22.55255,8.5427) -- (-22.49249,8.49507) -- (-22.43243,8.50098) -- (-22.37237,8.49419) -- (-22.31231,8.56147) -- (-22.25225,8.54495) -- (-22.19219,8.47921) -- (-22.13213,8.39936) -- (-22.07207,8.40723) -- (-22.01201,8.47506) -- (-21.95195,8.46954) -- (-21.89189,8.51034) -- (-21.83183,8.50619) -- (-21.77177,8.46943) -- (-21.71171,8.53134) -- (-21.65165,8.42136) -- (-21.59159,8.40008) -- (-21.53153,8.41432) -- (-21.47147,8.37198) -- (-21.41141,8.39485) -- (-21.35135,8.44724) -- (-21.29129,8.4424) -- (-21.23123,8.43013) -- (-21.17117,8.41456) -- (-21.11111,8.38714) -- (-21.05105,8.38822) -- (-20.99099,8.37452) -- (-20.93093,8.37173) -- (-20.87087,8.50745) -- (-20.81081,8.46696) -- (-20.75075,8.4802) -- (-20.69069,8.48802) -- (-20.63063,8.58752) -- (-20.57057,8.53405) -- (-20.51051,8.53005) -- (-20.45045,8.49345) -- (-20.39039,8.50619) -- (-20.33033,8.55532) -- (-20.27027,8.51539) -- (-20.21021,8.50333) -- (-20.15015,8.54442) -- (-20.09009,8.54162) -- (-20.03003,8.54193) -- (-19.96997,8.50063) -- (-19.90991,8.57468) -- (-19.84985,8.54916) -- (-19.78979,8.53241) -- (-19.72973,8.51582) -- (-19.66967,8.56248) -- (-19.60961,8.61588) -- (-19.54955,8.59987) -- (-19.48949,8.5942) -- (-19.42943,8.61337) -- (-19.36937,8.61616) -- (-19.30931,8.64767) -- (-19.24925,8.69268) -- (-19.18919,8.64983) -- (-19.12913,8.62976) -- (-19.06907,8.61942) -- (-19.00901,8.58818) -- (-18.94895,8.4728) -- (-18.88889,8.4353) -- (-18.82883,8.39951) -- (-18.76877,8.41733) -- (-18.70871,8.44375) -- (-18.64865,8.46194) -- (-18.58859,8.47779) -- (-18.52853,8.43441) -- (-18.46847,8.36661) -- (-18.40841,8.41389) -- (-18.34835,8.34663) -- (-18.28829,8.45193) -- (-18.22823,8.46913) -- (-18.16817,8.47661) -- (-18.10811,8.4971) -- (-18.04805,8.47464) -- (-17.98799,8.51155) -- (-17.92793,8.50432) -- (-17.86787,8.46299) -- (-17.80781,8.48698) -- (-17.74775,8.62125) -- (-17.68769,8.55928) -- (-17.62763,8.54456) -- (-17.56757,8.60715) -- (-17.50751,8.57659) -- (-17.44745,8.63861) -- (-17.38739,8.68345) -- (-17.32733,8.6732) -- (-17.26727,8.6543) -- (-17.20721,8.69112) -- (-17.14715,8.64153) -- (-17.08709,8.67033) -- (-17.02703,8.7288) -- (-16.96697,8.77543) -- (-16.90691,8.80796) -- (-16.84685,8.74152) -- (-16.78679,8.76025) -- (-16.72673,8.74121) -- (-16.66667,8.6749) -- (-16.60661,8.65753) -- (-16.54655,8.5778) -- (-16.48649,8.56435) -- (-16.42643,8.55446) -- (-16.36637,8.57757) -- (-16.30631,8.62513) -- (-16.24625,8.54893) -- (-16.18619,8.48092) -- (-16.12613,8.38177) -- (-16.06607,8.42997) -- (-16.00601,8.40051) -- (-15.94595,8.37893) -- (-15.88589,8.38403) -- (-15.82583,8.39077) -- (-15.76577,8.43086) -- (-15.70571,8.32913) -- (-15.64565,8.32972) -- (-15.58559,8.27954) -- (-15.52553,8.3757) -- (-15.46547,8.40921) -- (-15.40541,8.43191) -- (-15.34535,8.54246) -- (-15.28529,8.53275) -- (-15.22523,8.57471) -- (-15.16517,8.4986) -- (-15.10511,8.50856) -- (-15.04505,8.61953) -- (-14.98498,8.63676) -- (-14.92492,8.5917) -- (-14.86486,8.53837) -- (-14.8048,8.45893) -- (-14.74474,8.48314) -- (-14.68468,8.52635) -- (-14.62462,8.531) -- (-14.56456,8.48937) -- (-14.5045,8.50186) -- (-14.44444,8.46809) -- (-14.38438,8.52984) -- (-14.32432,8.50791) -- (-14.26426,8.46417) -- (-14.2042,8.43958) -- (-14.14414,8.46216) -- (-14.08408,8.40412) -- (-14.02402,8.44258) -- (-13.96396,8.43273) -- (-13.9039,8.44078) -- (-13.84384,8.43797) -- (-13.78378,8.55266) -- (-13.72372,8.54119) -- (-13.66366,8.58015) -- (-13.6036,8.69558) -- (-13.54354,8.7047) -- (-13.48348,8.78296) -- (-13.42342,8.77074) -- (-13.36336,8.79353) -- (-13.3033,8.74705) -- (-13.24324,8.6777) -- (-13.18318,8.61954) -- (-13.12312,8.61118) -- (-13.06306,8.61851) -- (-13.003,8.55664) -- (-12.94294,8.48568) -- (-12.88288,8.39456) -- (-12.82282,8.50513) -- (-12.76276,8.51009) -- (-12.7027,8.40434) -- (-12.64264,8.40964) -- (-12.58258,8.40726) -- (-12.52252,8.34533) -- (-12.46246,8.41144) -- (-12.4024,8.39434) -- (-12.34234,8.40271) -- (-12.28228,8.39462) -- (-12.22222,8.40322) -- (-12.16216,8.45891) -- (-12.1021,8.49106) -- (-12.04204,8.46945) -- (-11.98198,8.54851) -- (-11.92192,8.62109) -- (-11.86186,8.5421) -- (-11.8018,8.48494) -- (-11.74174,8.45589) -- (-11.68168,8.53329) -- (-11.62162,8.52233) -- (-11.56156,8.49296) -- (-11.5015,8.49172) -- (-11.44144,8.48123) -- (-11.38138,8.47471) -- (-11.32132,8.4238) -- (-11.26126,8.3895) -- (-11.2012,8.38304) -- (-11.14114,8.45778) -- (-11.08108,8.52351) -- (-11.02102,8.56698) -- (-10.96096,8.58076) -- (-10.9009,8.44789) -- (-10.84084,8.53829) -- (-10.78078,8.59078) -- (-10.72072,8.56723) -- (-10.66066,8.53141) -- (-10.6006,8.53865) -- (-10.54054,8.53852) -- (-10.48048,8.50225) -- (-10.42042,8.57534) -- (-10.36036,8.53871) -- (-10.3003,8.54863) -- (-10.24024,8.48669) -- (-10.18018,8.47497) -- (-10.12012,8.52952) -- (-10.06006,8.52984) -- (-10,8.49928) -- (-9.93994,8.40383) -- (-9.87988,8.39289) -- (-9.81982,8.38194) -- (-9.75976,8.42498) -- (-9.6997,8.49429) -- (-9.63964,8.43491) -- (-9.57958,8.47811) -- (-9.51952,8.43194) -- (-9.45946,8.49237) -- (-9.3994,8.47142) -- (-9.33934,8.50045) -- (-9.27928,8.57633) -- (-9.21922,8.48825) -- (-9.15916,8.49615) -- (-9.0991,8.5737) -- (-9.03904,8.60746) -- (-8.97898,8.70717) -- (-8.91892,8.6704) -- (-8.85886,8.71336) -- (-8.7988,8.73576) -- (-8.73874,8.72408) -- (-8.67868,8.661) -- (-8.61862,8.6623) -- (-8.55856,8.74733) -- (-8.4985,8.79374) -- (-8.43844,8.80004) -- (-8.37838,8.75781) -- (-8.31832,8.67333) -- (-8.25826,8.65317) -- (-8.1982,8.59942) -- (-8.13814,8.576) -- (-8.07808,8.62548) -- (-8.01802,8.678) -- (-7.95796,8.7206) -- (-7.8979,8.73402) -- (-7.83784,8.69399) -- (-7.77778,8.70386) -- (-7.71772,8.60698) -- (-7.65766,8.65467) -- (-7.5976,8.5915) -- (-7.53754,8.6514) -- (-7.47748,8.61125) -- (-7.41742,8.71402) -- (-7.35736,8.68824) -- (-7.2973,8.67126) -- (-7.23724,8.69834) -- (-7.17718,8.62066) -- (-7.11712,8.62413) -- (-7.05706,8.5674) -- (-6.997,8.59653) -- (-6.93694,8.61522) -- (-6.87688,8.6193) -- (-6.81682,8.67272) -- (-6.75676,8.66938) -- (-6.6967,8.55164) -- (-6.63664,8.51162) -- (-6.57658,8.46389) -- (-6.51652,8.49857) -- (-6.45646,8.48874) -- (-6.3964,8.4579) -- (-6.33634,8.42055) -- (-6.27628,8.40858) -- (-6.21622,8.43475) -- (-6.15616,8.48227) -- (-6.0961,8.48517) -- (-6.03604,8.46435) -- (-5.97598,8.46842) -- (-5.91592,8.41095) -- (-5.85586,8.39386) -- (-5.7958,8.47025) -- (-5.73574,8.52459) -- (-5.67568,8.63274) -- (-5.61562,8.58883) -- (-5.55556,8.71094) -- (-5.4955,8.67343) -- (-5.43544,8.631) -- (-5.37538,8.63769) -- (-5.31532,8.6535) -- (-5.25526,8.6538) -- (-5.1952,8.64076) -- (-5.13514,8.73337) -- (-5.07508,8.66063) -- (-5.01502,8.59724) -- (-4.95495,8.60183) -- (-4.89489,8.59095) -- (-4.83483,8.58798) -- (-4.77477,8.6963) -- (-4.71471,8.76645) -- (-4.65465,8.78198) -- (-4.59459,8.7275) -- (-4.53453,8.72634) -- (-4.47447,8.62737) -- (-4.41441,8.57812) -- (-4.35435,8.61018) -- (-4.29429,8.55751) -- (-4.23423,8.52396) -- (-4.17417,8.53351) -- (-4.11411,8.38752) -- (-4.05405,8.4047) -- (-3.99399,8.42579) -- (-3.93393,8.45808) -- (-3.87387,8.54307) -- (-3.81381,8.51518) -- (-3.75375,8.50418) -- (-3.69369,8.4654) -- (-3.63363,8.43705) -- (-3.57357,8.40543) -- (-3.51351,8.37585) -- (-3.45345,8.28719) -- (-3.39339,8.24401) -- (-3.33333,8.2984) -- (-3.27327,8.29383) -- (-3.21321,8.28209) -- (-3.15315,8.27386) -- (-3.09309,8.30282) -- (-3.03303,8.24962) -- (-2.97297,8.30929) -- (-2.91291,8.21882) -- (-2.85285,8.28559) -- (-2.79279,8.31938) -- (-2.73273,8.22931) -- (-2.67267,8.24981) -- (-2.61261,8.28444) -- (-2.55255,8.23885) -- (-2.49249,8.25132) -- (-2.43243,8.19192) -- (-2.37237,8.25296) -- (-2.31231,8.3023) -- (-2.25225,8.31348) -- (-2.19219,8.19963) -- (-2.13213,8.21478) -- (-2.07207,8.22317) -- (-2.01201,8.20685) -- (-1.95195,8.15301) -- (-1.89189,8.1326) -- (-1.83183,8.13053) -- (-1.77177,8.14755) -- (-1.71171,8.20101) -- (-1.65165,8.24973) -- (-1.59159,8.2747) -- (-1.53153,8.23781) -- (-1.47147,8.26336) -- (-1.41141,8.30978) -- (-1.35135,8.35505) -- (-1.29129,8.41076) -- (-1.23123,8.3023) -- (-1.17117,8.24344) -- (-1.11111,8.23958) -- (-1.05105,8.29364) -- (-0.99099,8.34736) -- (-0.93093,8.32577) -- (-0.87087,8.4382) -- (-0.81081,8.35063) -- (-0.75075,8.34366) -- (-0.69069,8.38696) -- (-0.63063,8.37098) -- (-0.57057,8.33271) -- (-0.51051,8.40218) -- (-0.45045,8.40166) -- (-0.39039,8.41797) -- (-0.33033,8.48178) -- (-0.27027,8.44369) -- (-0.21021,8.45701) -- (-0.15015,8.43924) -- (-0.09009,8.38415) -- (-0.03003,8.44346) -- (0.03003,8.47328) -- (0.09009,8.48883) -- (0.15015,8.49355) -- (0.21021,8.56286) -- (0.27027,8.43261) -- (0.33033,8.42254) -- (0.39039,8.35592) -- (0.45045,8.37645) -- (0.51051,8.44386) -- (0.57057,8.40551) -- (0.63063,8.48601) -- (0.69069,8.50496) -- (0.75075,8.54297) -- (0.81081,8.57998) -- (0.87087,8.59455) -- (0.93093,8.54298) -- (0.99099,8.50487) -- (1.05105,8.50297) -- (1.11111,8.47968) -- (1.17117,8.50853) -- (1.23123,8.39686) -- (1.29129,8.41985) -- (1.35135,8.41986) -- (1.41141,8.4129) -- (1.47147,8.41341) -- (1.53153,8.31105) -- (1.59159,8.35643) -- (1.65165,8.36648) -- (1.71171,8.49473) -- (1.77177,8.53028) -- (1.83183,8.53892) -- (1.89189,8.48328) -- (1.95195,8.4408) -- (2.01201,8.39826) -- (2.07207,8.49858) -- (2.13213,8.45815) -- (2.19219,8.38605) -- (2.25225,8.43808) -- (2.31231,8.48459) -- (2.37237,8.48059) -- (2.43243,8.52785) -- (2.49249,8.53965) -- (2.55255,8.47485) -- (2.61261,8.57963) -- (2.67267,8.46628) -- (2.73273,8.45153) -- (2.79279,8.52634) -- (2.85285,8.62133) -- (2.91291,8.5687) -- (2.97297,8.56428) -- (3.03303,8.51198) -- (3.09309,8.58423) -- (3.15315,8.59291) -- (3.21321,8.57023) -- (3.27327,8.59318) -- (3.33333,8.51199) -- (3.39339,8.44963) -- (3.45345,8.46597) -- (3.51351,8.53125) -- (3.57357,8.51729) -- (3.63363,8.53304) -- (3.69369,8.48055) -- (3.75375,8.56822) -- (3.81381,8.60567) -- (3.87387,8.66474) -- (3.93393,8.73693) -- (3.99399,8.71109) -- (4.05405,8.68098) -- (4.11411,8.57049) -- (4.17417,8.54455) -- (4.23423,8.57478) -- (4.29429,8.62344) -- (4.35435,8.62958) -- (4.41441,8.61613) -- (4.47447,8.6576) -- (4.53453,8.6683) -- (4.59459,8.62746) -- (4.65465,8.61264) -- (4.71471,8.61925) -- (4.77477,8.55823) -- (4.83483,8.41958) -- (4.89489,8.46148) -- (4.95495,8.41562) -- (5.01502,8.46533) -- (5.07508,8.49978) -- (5.13514,8.49348) -- (5.1952,8.58347) -- (5.25526,8.61159) -- (5.31532,8.58763) -- (5.37538,8.66185) -- (5.43544,8.59879) -- (5.4955,8.46899) -- (5.55556,8.45335) -- (5.61562,8.50261) -- (5.67568,8.52387) -- (5.73574,8.50912) -- (5.7958,8.54285) -- (5.85586,8.50214) -- (5.91592,8.44386) -- (5.97598,8.41987) -- (6.03604,8.38861) -- (6.0961,8.34505) -- (6.15616,8.34632) -- (6.21622,8.41687) -- (6.27628,8.40631) -- (6.33634,8.3668) -- (6.3964,8.34844) -- (6.45646,8.34655) -- (6.51652,8.38308) -- (6.57658,8.42828) -- (6.63664,8.51917) -- (6.6967,8.49034) -- (6.75676,8.51578) -- (6.81682,8.50563) -- (6.87688,8.45613) -- (6.93694,8.45886) -- (6.997,8.35306) -- (7.05706,8.34267) -- (7.11712,8.34774) -- (7.17718,8.34332) -- (7.23724,8.31654) -- (7.2973,8.351) -- (7.35736,8.33411) -- (7.41742,8.30209) -- (7.47748,8.31342) -- (7.53754,8.30791) -- (7.5976,8.36464) -- (7.65766,8.39506) -- (7.71772,8.4558) -- (7.77778,8.41659) -- (7.83784,8.39541) -- (7.8979,8.39392) -- (7.95796,8.41885) -- (8.01802,8.50325) -- (8.07808,8.38515) -- (8.13814,8.34467) -- (8.1982,8.38859) -- (8.25826,8.40591) -- (8.31832,8.32069) -- (8.37838,8.26715) -- (8.43844,8.22402) -- (8.4985,8.21425) -- (8.55856,8.20714) -- (8.61862,8.25466) -- (8.67868,8.34121) -- (8.73874,8.36463) -- (8.7988,8.37293) -- (8.85886,8.35801) -- (8.91892,8.33184) -- (8.97898,8.334) -- (9.03904,8.32579) -- (9.0991,8.396) -- (9.15916,8.47482) -- (9.21922,8.42306) -- (9.27928,8.32647) -- (9.33934,8.29217) -- (9.3994,8.20715) -- (9.45946,8.26862) -- (9.51952,8.32226) -- (9.57958,8.37197) -- (9.63964,8.41704) -- (9.6997,8.45486) -- (9.75976,8.52178) -- (9.81982,8.52919) -- (9.87988,8.54695) -- (9.93994,8.53323) -- (10,8.5676) -- (10.06006,8.44562) -- (10.12012,8.48529) -- (10.18018,8.52411) -- (10.24024,8.61123) -- (10.3003,8.53668) -- (10.36036,8.54369) -- (10.42042,8.53171) -- (10.48048,8.45543) -- (10.54054,8.5191) -- (10.6006,8.53964) -- (10.66066,8.57394) -- (10.72072,8.47951) -- (10.78078,8.42702) -- (10.84084,8.40591) -- (10.9009,8.38816) -- (10.96096,8.2909) -- (11.02102,8.26466) -- (11.08108,8.27052) -- (11.14114,8.26519) -- (11.2012,8.29349) -- (11.26126,8.28868) -- (11.32132,8.23527) -- (11.38138,8.24661) -- (11.44144,8.27994) -- (11.5015,8.27391) -- (11.56156,8.2949) -- (11.62162,8.45157) -- (11.68168,8.53431) -- (11.74174,8.51527) -- (11.8018,8.46442) -- (11.86186,8.47316) -- (11.92192,8.46787) -- (11.98198,8.45701) -- (12.04204,8.49964) -- (12.1021,8.50328) -- (12.16216,8.5324) -- (12.22222,8.53779) -- (12.28228,8.66884) -- (12.34234,8.5796) -- (12.4024,8.64947) -- (12.46246,8.52359) -- (12.52252,8.56711) -- (12.58258,8.50991) -- (12.64264,8.51831) -- (12.7027,8.60783) -- (12.76276,8.62091) -- (12.82282,8.65737) -- (12.88288,8.70828) -- (12.94294,8.69462) -- (13.003,8.64626) -- (13.06306,8.64477) -- (13.12312,8.65755) -- (13.18318,8.66689) -- (13.24324,8.7328) -- (13.3033,8.6832) -- (13.36336,8.72) -- (13.42342,8.64381) -- (13.48348,8.73831) -- (13.54354,8.73513) -- (13.6036,8.66567) -- (13.66366,8.64193) -- (13.72372,8.59716) -- (13.78378,8.46466) -- (13.84384,8.40911) -- (13.9039,8.46217) -- (13.96396,8.40366) -- (14.02402,8.44271) -- (14.08408,8.48441) -- (14.14414,8.53098) -- (14.2042,8.54043) -- (14.26426,8.49133) -- (14.32432,8.44005) -- (14.38438,8.44414) -- (14.44444,8.51077) -- (14.5045,8.55146) -- (14.56456,8.49782) -- (14.62462,8.43022) -- (14.68468,8.43162) -- (14.74474,8.45581) -- (14.8048,8.49389) -- (14.86486,8.48632) -- (14.92492,8.48162) -- (14.98498,8.41603) -- (15.04505,8.5042) -- (15.10511,8.49896) -- (15.16517,8.55224) -- (15.22523,8.53964) -- (15.28529,8.5624) -- (15.34535,8.56859) -- (15.40541,8.60279) -- (15.46547,8.56742) -- (15.52553,8.57288) -- (15.58559,8.55644) -- (15.64565,8.53858) -- (15.70571,8.5903) -- (15.76577,8.60653) -- (15.82583,8.54237) -- (15.88589,8.53326) -- (15.94595,8.51284) -- (16.00601,8.51778) -- (16.06607,8.46098) -- (16.12613,8.51098) -- (16.18619,8.51865) -- (16.24625,8.46118) -- (16.30631,8.43617) -- (16.36637,8.55923) -- (16.42643,8.65518) -- (16.48649,8.66141) -- (16.54655,8.70279) -- (16.60661,8.75908) -- (16.66667,8.67559) -- (16.72673,8.69816) -- (16.78679,8.67602) -- (16.84685,8.66749) -- (16.90691,8.63955) -- (16.96697,8.5634) -- (17.02703,8.56119) -- (17.08709,8.47272) -- (17.14715,8.44436) -- (17.20721,8.50485) -- (17.26727,8.54303) -- (17.32733,8.5143) -- (17.38739,8.5806) -- (17.44745,8.54604) -- (17.50751,8.49873) -- (17.56757,8.6108) -- (17.62763,8.63788) -- (17.68769,8.66207) -- (17.74775,8.6959) -- (17.80781,8.71082) -- (17.86787,8.66255) -- (17.92793,8.61912) -- (17.98799,8.62843) -- (18.04805,8.64466) -- (18.10811,8.68114) -- (18.16817,8.66488) -- (18.22823,8.74556) -- (18.28829,8.66586) -- (18.34835,8.7505) -- (18.40841,8.80424) -- (18.46847,8.80199) -- (18.52853,8.79889) -- (18.58859,8.76893) -- (18.64865,8.71273) -- (18.70871,8.67791) -- (18.76877,8.68715) -- (18.82883,8.78574) -- (18.88889,8.81198) -- (18.94895,8.72265) -- (19.00901,8.66037) -- (19.06907,8.69684) -- (19.12913,8.68637) -- (19.18919,8.62471) -- (19.24925,8.5702) -- (19.30931,8.50761) -- (19.36937,8.5932) -- (19.42943,8.58535) -- (19.48949,8.57947) -- (19.54955,8.55792) -- (19.60961,8.52491) -- (19.66967,8.44952) -- (19.72973,8.46808) -- (19.78979,8.53367) -- (19.84985,8.51479) -- (19.90991,8.53155) -- (19.96997,8.5859) -- (20.03003,8.62131) -- (20.09009,8.57506) -- (20.15015,8.5548) -- (20.21021,8.55885) -- (20.27027,8.63823) -- (20.33033,8.69091) -- (20.39039,8.67397) -- (20.45045,8.57105) -- (20.51051,8.56359) -- (20.57057,8.51818) -- (20.63063,8.56198) -- (20.69069,8.51507) -- (20.75075,8.481) -- (20.81081,8.48566) -- (20.87087,8.48189) -- (20.93093,8.4398) -- (20.99099,8.51762) -- (21.05105,8.46435) -- (21.11111,8.31605) -- (21.17117,8.24263) -- (21.23123,8.2686) -- (21.29129,8.27877) -- (21.35135,8.21106) -- (21.41141,8.13729) -- (21.47147,8.15939) -- (21.53153,8.2506) -- (21.59159,8.28709) -- (21.65165,8.25922) -- (21.71171,8.29552) -- (21.77177,8.26713) -- (21.83183,8.16914) -- (21.89189,8.20404) -- (21.95195,8.23351) -- (22.01201,8.29516) -- (22.07207,8.34365) -- (22.13213,8.3517) -- (22.19219,8.3981) -- (22.25225,8.36345) -- (22.31231,8.3025) -- (22.37237,8.22622) -- (22.43243,8.20844) -- (22.49249,8.2557) -- (22.55255,8.31204) -- (22.61261,8.28163) -- (22.67267,8.31623) -- (22.73273,8.35789) -- (22.79279,8.40926) -- (22.85285,8.43337) -- (22.91291,8.39015) -- (22.97297,8.39159) -- (23.03303,8.34661) -- (23.09309,8.29615) -- (23.15315,8.3805) -- (23.21321,8.42037) -- (23.27327,8.42642) -- (23.33333,8.38569) -- (23.39339,8.36621) -- (23.45345,8.37243) -- (23.51351,8.42428) -- (23.57357,8.45943) -- (23.63363,8.46162) -- (23.69369,8.50502) -- (23.75375,8.47253) -- (23.81381,8.56381) -- (23.87387,8.58835) -- (23.93393,8.46944) -- (23.99399,8.44256) -- (24.05405,8.42933) -- (24.11411,8.51794) -- (24.17417,8.51488) -- (24.23423,8.51396) -- (24.29429,8.56134) -- (24.35435,8.61502) -- (24.41441,8.50739) -- (24.47447,8.53631) -- (24.53453,8.47012) -- (24.59459,8.46685) -- (24.65465,8.45259) -- (24.71471,8.49974) -- (24.77477,8.64467) -- (24.83483,8.5583) -- (24.89489,8.57916) -- (24.95495,8.63645) -- (25.01502,8.61933) -- (25.07508,8.5809) -- (25.13514,8.66251) -- (25.1952,8.63542) -- (25.25526,8.60815) -- (25.31532,8.60567) -- (25.37538,8.57501) -- (25.43544,8.60188) -- (25.4955,8.53923) -- (25.55556,8.50156) -- (25.61562,8.48173) -- (25.67568,8.51923) -- (25.73574,8.55089) -- (25.7958,8.61816) -- (25.85586,8.59604) -- (25.91592,8.6083) -- (25.97598,8.66395) -- (26.03604,8.65731) -- (26.0961,8.68877) -- (26.15616,8.62275) -- (26.21622,8.65693) -- (26.27628,8.65919) -- (26.33634,8.62691) -- (26.3964,8.56313) -- (26.45646,8.55842) -- (26.51652,8.58132) -- (26.57658,8.58892) -- (26.63664,8.57909) -- (26.6967,8.62672) -- (26.75676,8.6723) -- (26.81682,8.6208) -- (26.87688,8.60468) -- (26.93694,8.57916) -- (26.997,8.58151) -- (27.05706,8.57374) -- (27.11712,8.60296) -- (27.17718,8.54571) -- (27.23724,8.55749) -- (27.2973,8.69867) -- (27.35736,8.59238) -- (27.41742,8.57981) -- (27.47748,8.51687) -- (27.53754,8.525) -- (27.5976,8.57053) -- (27.65766,8.58185) -- (27.71772,8.64817) -- (27.77778,8.66707) -- (27.83784,8.72122) -- (27.8979,8.71447) -- (27.95796,8.65422) -- (28.01802,8.66259) -- (28.07808,8.66068) -- (28.13814,8.66119) -- (28.1982,8.69315) -- (28.25826,8.64621) -- (28.31832,8.64326) -- (28.37838,8.59768) -- (28.43844,8.63466) -- (28.4985,8.59383) -- (28.55856,8.60477) -- (28.61862,8.5402) -- (28.67868,8.53677) -- (28.73874,8.55221) -- (28.7988,8.60213) -- (28.85886,8.61751) -- (28.91892,8.64316) -- (28.97898,8.62511) -- (29.03904,8.61538) -- (29.0991,8.58602) -- (29.15916,8.59403) -- (29.21922,8.61492) -- (29.27928,8.63548) -- (29.33934,8.65006) -- (29.3994,8.70466) -- (29.45946,8.68105) -- (29.51952,8.75409) -- (29.57958,8.75101) -- (29.63964,8.69973) -- (29.6997,8.70393) -- (29.75976,8.68885) -- (29.81982,8.67601) -- (29.87988,8.71157) -- (29.93994,8.66953) -- (30,8.6113);
\draw[very thick,colorb] (-29.3994,0) -- (-29.33934,4.15402) -- (-29.27928,4.73684) -- (-29.21922,5.14605) -- (-29.15916,5.49067) -- (-29.0991,5.67091) -- (-29.03904,5.93111) -- (-28.97898,6.1395) -- (-28.91892,6.3145) -- (-28.85886,6.39103) -- (-28.7988,6.47695) -- (-28.73874,6.57054) -- (-28.67868,6.671) -- (-28.61862,6.79208) -- (-28.55856,6.96543) -- (-28.4985,7.09125) -- (-28.43844,7.16347) -- (-28.37838,7.22371) -- (-28.31832,7.37846) -- (-28.25826,7.47806) -- (-28.1982,7.60322) -- (-28.13814,7.63162) -- (-28.07808,7.71298) -- (-28.01802,7.74375) -- (-27.95796,7.80173) -- (-27.8979,7.77076) -- (-27.83784,7.76527) -- (-27.77778,7.75741) -- (-27.71772,7.69243) -- (-27.65766,7.64132) -- (-27.5976,7.6714) -- (-27.53754,7.68508) -- (-27.47748,7.65154) -- (-27.41742,7.63385) -- (-27.35736,7.66576) -- (-27.2973,7.7374) -- (-27.23724,7.78115) -- (-27.17718,7.77149) -- (-27.11712,7.77684) -- (-27.05706,7.72775) -- (-26.997,7.7515) -- (-26.93694,7.77457) -- (-26.87688,7.76516) -- (-26.81682,7.74247) -- (-26.75676,7.74729) -- (-26.6967,7.77813) -- (-26.63664,7.7987) -- (-26.57658,7.86791) -- (-26.51652,7.85217) -- (-26.45646,7.85448) -- (-26.3964,7.89116) -- (-26.33634,7.87641) -- (-26.27628,7.90903) -- (-26.21622,7.92831) -- (-26.15616,7.94944) -- (-26.0961,7.9069) -- (-26.03604,7.97742) -- (-25.97598,7.89355) -- (-25.91592,7.87826) -- (-25.85586,7.91798) -- (-25.7958,7.85253) -- (-25.73574,7.90551) -- (-25.67568,7.85187) -- (-25.61562,7.77378) -- (-25.55556,7.83638) -- (-25.4955,7.8073) -- (-25.43544,7.75908) -- (-25.37538,7.82843) -- (-25.31532,7.76044) -- (-25.25526,7.73466) -- (-25.1952,7.74339) -- (-25.13514,7.71301) -- (-25.07508,7.69345) -- (-25.01502,7.77574) -- (-24.95495,7.86763) -- (-24.89489,7.9244) -- (-24.83483,7.88104) -- (-24.77477,7.87174) -- (-24.71471,7.86672) -- (-24.65465,7.86279) -- (-24.59459,7.86165) -- (-24.53453,7.86345) -- (-24.47447,7.86805) -- (-24.41441,7.9103) -- (-24.35435,7.95756) -- (-24.29429,8.04662) -- (-24.23423,7.95259) -- (-24.17417,7.96861) -- (-24.11411,7.88023) -- (-24.05405,7.82597) -- (-23.99399,7.89692) -- (-23.93393,7.87992) -- (-23.87387,7.84648) -- (-23.81381,7.83232) -- (-23.75375,7.85569) -- (-23.69369,7.88552) -- (-23.63363,7.82373) -- (-23.57357,7.76635) -- (-23.51351,7.65069) -- (-23.45345,7.55467) -- (-23.39339,7.44409) -- (-23.33333,7.44203) -- (-23.27327,7.34005) -- (-23.21321,7.18998) -- (-23.15315,7.11421) -- (-23.09309,7.05662) -- (-23.03303,7.02109) -- (-22.97297,6.90162) -- (-22.91291,6.76977) -- (-22.85285,6.69474) -- (-22.79279,6.50503) -- (-22.73273,6.40866) -- (-22.67267,6.27162) -- (-22.61261,6.12694) -- (-22.55255,5.96325) -- (-22.49249,5.69854) -- (-22.43243,5.45406) -- (-22.37237,5.08766) -- (-22.31231,4.7364) -- (-22.25225,4.08679) -- (-22.19219,0);
\draw[very thick,colorb] (-22.07207,0) -- (-22.01201,4.20763) -- (-21.95195,4.78024) -- (-21.89189,5.13778) -- (-21.83183,5.40712) -- (-21.77177,5.64089) -- (-21.71171,5.88377) -- (-21.65165,5.97701) -- (-21.59159,6.1074) -- (-21.53153,6.2559) -- (-21.47147,6.48188) -- (-21.41141,6.6055) -- (-21.35135,6.72542) -- (-21.29129,6.76394) -- (-21.23123,6.87671) -- (-21.17117,6.93426) -- (-21.11111,7.08065) -- (-21.05105,7.28742) -- (-20.99099,7.40545) -- (-20.93093,7.43495) -- (-20.87087,7.54988) -- (-20.81081,7.58535) -- (-20.75075,7.64706) -- (-20.69069,7.72916) -- (-20.63063,7.86244) -- (-20.57057,7.86858) -- (-20.51051,7.89848) -- (-20.45045,7.90043) -- (-20.39039,7.92927) -- (-20.33033,7.92097) -- (-20.27027,7.97833) -- (-20.21021,7.90171) -- (-20.15015,7.86259) -- (-20.09009,7.80853) -- (-20.03003,7.77823) -- (-19.96997,7.73566) -- (-19.90991,7.76783) -- (-19.84985,7.74186) -- (-19.78979,7.74751) -- (-19.72973,7.72832) -- (-19.66967,7.69935) -- (-19.60961,7.71407) -- (-19.54955,7.65881) -- (-19.48949,7.61755) -- (-19.42943,7.55053) -- (-19.36937,7.53471) -- (-19.30931,7.55039) -- (-19.24925,7.62563) -- (-19.18919,7.59844) -- (-19.12913,7.69137) -- (-19.06907,7.69488) -- (-19.00901,7.72561) -- (-18.94895,7.74147) -- (-18.88889,7.77609) -- (-18.82883,7.87019) -- (-18.76877,7.93842) -- (-18.70871,7.88504) -- (-18.64865,7.86217) -- (-18.58859,7.88223) -- (-18.52853,7.82784) -- (-18.46847,7.84796) -- (-18.40841,7.84396) -- (-18.34835,7.79483) -- (-18.28829,7.81445) -- (-18.22823,7.86368) -- (-18.16817,7.81593) -- (-18.10811,7.89578) -- (-18.04805,7.90386) -- (-17.98799,7.89346) -- (-17.92793,7.90914) -- (-17.86787,7.77751) -- (-17.80781,7.8188) -- (-17.74775,7.83254) -- (-17.68769,7.81002) -- (-17.62763,7.82771) -- (-17.56757,7.84759) -- (-17.50751,7.79438) -- (-17.44745,7.80089) -- (-17.38739,7.72431) -- (-17.32733,7.81922) -- (-17.26727,7.81439) -- (-17.20721,7.7999) -- (-17.14715,7.73234) -- (-17.08709,7.71969) -- (-17.02703,7.7209) -- (-16.96697,7.74023) -- (-16.90691,7.66845) -- (-16.84685,7.65925) -- (-16.78679,7.70521) -- (-16.72673,7.72783) -- (-16.66667,7.74031) -- (-16.60661,7.77753) -- (-16.54655,7.76004) -- (-16.48649,7.72384) -- (-16.42643,7.70182) -- (-16.36637,7.74317) -- (-16.30631,7.79067) -- (-16.24625,7.72469) -- (-16.18619,7.60768) -- (-16.12613,7.53046) -- (-16.06607,7.5047) -- (-16.00601,7.46261) -- (-15.94595,7.32988) -- (-15.88589,7.25792) -- (-15.82583,7.16204) -- (-15.76577,7.04992) -- (-15.70571,6.82303) -- (-15.64565,6.67906) -- (-15.58559,6.64803) -- (-15.52553,6.53284) -- (-15.46547,6.41867) -- (-15.40541,6.28139) -- (-15.34535,6.15555) -- (-15.28529,6.02313) -- (-15.22523,5.8652) -- (-15.16517,5.70852) -- (-15.10511,5.47515) -- (-15.04505,5.24473) -- (-14.98498,4.90249) -- (-14.92492,4.26648) -- (-14.86486,0);
\draw[very thick,colorb] (-14.74474,0) -- (-14.68468,8.9174) -- (-14.62462,10.20659) -- (-14.56456,11.0926) -- (-14.5045,11.69842) -- (-14.44444,12.24711) -- (-14.38438,12.77506) -- (-14.32432,13.21175) -- (-14.26426,13.5624) -- (-14.2042,13.88633) -- (-14.14414,14.13105) -- (-14.08408,14.42869) -- (-14.02402,14.69945) -- (-13.96396,14.86954) -- (-13.9039,15.11087) -- (-13.84384,15.34027) -- (-13.78378,15.5358) -- (-13.72372,15.69195) -- (-13.66366,15.8682) -- (-13.6036,16.02347) -- (-13.54354,16.13615) -- (-13.48348,16.36968) -- (-13.42342,16.60528) -- (-13.36336,16.74635) -- (-13.3033,16.91859) -- (-13.24324,16.84471) -- (-13.18318,16.81515) -- (-13.12312,16.82033) -- (-13.06306,16.7833) -- (-13.003,16.87914) -- (-12.94294,16.9135) -- (-12.88288,16.92194) -- (-12.82282,16.83725) -- (-12.76276,16.80433) -- (-12.7027,16.80215) -- (-12.64264,16.7993) -- (-12.58258,16.76156) -- (-12.52252,16.75545) -- (-12.46246,16.7586) -- (-12.4024,16.6794) -- (-12.34234,16.71956) -- (-12.28228,16.72201) -- (-12.22222,16.72501) -- (-12.16216,16.69994) -- (-12.1021,16.71481) -- (-12.04204,16.72364) -- (-11.98198,16.68062) -- (-11.92192,16.72446) -- (-11.86186,16.67968) -- (-11.8018,16.7588) -- (-11.74174,16.74402) -- (-11.68168,16.71911) -- (-11.62162,16.63345) -- (-11.56156,16.61179) -- (-11.5015,16.72109) -- (-11.44144,16.76819) -- (-11.38138,16.7592) -- (-11.32132,16.77201) -- (-11.26126,16.81378) -- (-11.2012,16.80857) -- (-11.14114,16.86039) -- (-11.08108,16.84092) -- (-11.02102,16.79451) -- (-10.96096,16.81058) -- (-10.9009,16.81259) -- (-10.84084,16.745) -- (-10.78078,16.77864) -- (-10.72072,16.78157) -- (-10.66066,16.85667) -- (-10.6006,16.82526) -- (-10.54054,16.82634) -- (-10.48048,16.77823) -- (-10.42042,16.81568) -- (-10.36036,16.82136) -- (-10.3003,16.83024) -- (-10.24024,16.81714) -- (-10.18018,16.78312) -- (-10.12012,16.81003) -- (-10.06006,16.80812) -- (-10,16.82639) -- (-9.93994,16.83817) -- (-9.87988,16.86913) -- (-9.81982,16.8786) -- (-9.75976,16.87434) -- (-9.6997,16.8153) -- (-9.63964,16.81974) -- (-9.57958,16.90242) -- (-9.51952,16.93411) -- (-9.45946,16.90927) -- (-9.3994,16.91742) -- (-9.33934,16.96887) -- (-9.27928,16.96941) -- (-9.21922,16.98154) -- (-9.15916,16.94557) -- (-9.0991,17.00072) -- (-9.03904,17.03523) -- (-8.97898,16.99709) -- (-8.91892,16.82126) -- (-8.85886,16.62958) -- (-8.7988,16.5457) -- (-8.73874,16.31203) -- (-8.67868,16.08476) -- (-8.61862,15.86149) -- (-8.55856,15.59998) -- (-8.4985,15.32259) -- (-8.43844,15.06427) -- (-8.37838,14.86689) -- (-8.31832,14.79415) -- (-8.25826,14.52624) -- (-8.1982,14.30921) -- (-8.13814,14.07604) -- (-8.07808,13.7613) -- (-8.01802,13.42975) -- (-7.95796,13.07377) -- (-7.8979,12.69285) -- (-7.83784,12.26104) -- (-7.77778,11.64156) -- (-7.71772,11.04788) -- (-7.65766,10.29572) -- (-7.5976,8.95072) -- (-7.53754,0);
\draw[very thick,colorb] (-7.41742,0) -- (-7.35736,4.16845) -- (-7.2973,4.75854) -- (-7.23724,5.20187) -- (-7.17718,5.5371) -- (-7.11712,5.85279) -- (-7.05706,6.06485) -- (-6.997,6.38831) -- (-6.93694,6.53936) -- (-6.87688,6.6613) -- (-6.81682,6.78402) -- (-6.75676,6.89112) -- (-6.6967,7.00084) -- (-6.63664,7.10039) -- (-6.57658,7.17947) -- (-6.51652,7.214) -- (-6.45646,7.30684) -- (-6.3964,7.36308) -- (-6.33634,7.42684) -- (-6.27628,7.44079) -- (-6.21622,7.52272) -- (-6.15616,7.6169) -- (-6.0961,7.65084) -- (-6.03604,7.72667) -- (-5.97598,7.77501) -- (-5.91592,7.76624) -- (-5.85586,7.73292) -- (-5.7958,7.70219) -- (-5.73574,7.64255) -- (-5.67568,7.66021) -- (-5.61562,7.59481) -- (-5.55556,7.60265) -- (-5.4955,7.65172) -- (-5.43544,7.61947) -- (-5.37538,7.69072) -- (-5.31532,7.66803) -- (-5.25526,7.65849) -- (-5.1952,7.65925) -- (-5.13514,7.68045) -- (-5.07508,7.69862) -- (-5.01502,7.74684) -- (-4.95495,7.72317) -- (-4.89489,7.81922) -- (-4.83483,7.79875) -- (-4.77477,7.69516) -- (-4.71471,7.70833) -- (-4.65465,7.71661) -- (-4.59459,7.87837) -- (-4.53453,7.84429) -- (-4.47447,7.88268) -- (-4.41441,7.89345) -- (-4.35435,7.82321) -- (-4.29429,7.79881) -- (-4.23423,7.74375) -- (-4.17417,7.7817) -- (-4.11411,7.64776) -- (-4.05405,7.60226) -- (-3.99399,7.57483) -- (-3.93393,7.51491) -- (-3.87387,7.52032) -- (-3.81381,7.50646) -- (-3.75375,7.58183) -- (-3.69369,7.53126) -- (-3.63363,7.5619) -- (-3.57357,7.54578) -- (-3.51351,7.50831) -- (-3.45345,7.52854) -- (-3.39339,7.53156) -- (-3.33333,7.62088) -- (-3.27327,7.56338) -- (-3.21321,7.59269) -- (-3.15315,7.63639) -- (-3.09309,7.69046) -- (-3.03303,7.75823) -- (-2.97297,7.73638) -- (-2.91291,7.69484) -- (-2.85285,7.73202) -- (-2.79279,7.70024) -- (-2.73273,7.61543) -- (-2.67267,7.70626) -- (-2.61261,7.67818) -- (-2.55255,7.74492) -- (-2.49249,7.71575) -- (-2.43243,7.75886) -- (-2.37237,7.73229) -- (-2.31231,7.78892) -- (-2.25225,7.82863) -- (-2.19219,7.94349) -- (-2.13213,7.94941) -- (-2.07207,7.85107) -- (-2.01201,7.74133) -- (-1.95195,7.77052) -- (-1.89189,7.77878) -- (-1.83183,7.75121) -- (-1.77177,7.82332) -- (-1.71171,7.72546) -- (-1.65165,7.7051) -- (-1.59159,7.62026) -- (-1.53153,7.52378) -- (-1.47147,7.45559) -- (-1.41141,7.40907) -- (-1.35135,7.34976) -- (-1.29129,7.30374) -- (-1.23123,7.20964) -- (-1.17117,7.06388) -- (-1.11111,6.99605) -- (-1.05105,6.93438) -- (-0.99099,6.8044) -- (-0.93093,6.62176) -- (-0.87087,6.53309) -- (-0.81081,6.41829) -- (-0.75075,6.27702) -- (-0.69069,6.16461) -- (-0.63063,6.08031) -- (-0.57057,5.83372) -- (-0.51051,5.77013) -- (-0.45045,5.49461) -- (-0.39039,5.25943) -- (-0.33033,4.81984) -- (-0.27027,4.17298) -- (-0.21021,0);
\draw[very thick,colorb] (-0.09009,0) -- (-0.03003,4.0988) -- (0.03003,4.74869) -- (0.09009,5.12461) -- (0.15015,5.46578) -- (0.21021,5.74475) -- (0.27027,5.99186) -- (0.33033,6.12567) -- (0.39039,6.27656) -- (0.45045,6.41315) -- (0.51051,6.60269) -- (0.57057,6.73465) -- (0.63063,6.80913) -- (0.69069,6.92587) -- (0.75075,6.98148) -- (0.81081,7.14744) -- (0.87087,7.20057) -- (0.93093,7.28064) -- (0.99099,7.34102) -- (1.05105,7.48237) -- (1.11111,7.52433) -- (1.17117,7.60598) -- (1.23123,7.73685) -- (1.29129,7.87818) -- (1.35135,7.9591) -- (1.41141,7.97559) -- (1.47147,7.99823) -- (1.53153,7.98322) -- (1.59159,7.97438) -- (1.65165,7.99852) -- (1.71171,7.9336) -- (1.77177,7.95823) -- (1.83183,8.1051) -- (1.89189,8.0886) -- (1.95195,8.04507) -- (2.01201,8.04164) -- (2.07207,8.0307) -- (2.13213,8.0666) -- (2.19219,8.0108) -- (2.25225,7.97507) -- (2.31231,7.97666) -- (2.37237,7.98443) -- (2.43243,7.99344) -- (2.49249,7.8977) -- (2.55255,7.94972) -- (2.61261,8.04352) -- (2.67267,8.05999) -- (2.73273,7.98948) -- (2.79279,7.9812) -- (2.85285,7.9142) -- (2.91291,7.89979) -- (2.97297,7.91372) -- (3.03303,7.98525) -- (3.09309,7.93258) -- (3.15315,7.92206) -- (3.21321,8.06085) -- (3.27327,8.08547) -- (3.33333,8.14352) -- (3.39339,8.18176) -- (3.45345,8.16408) -- (3.51351,8.13155) -- (3.57357,8.06904) -- (3.63363,8.04326) -- (3.69369,8.02657) -- (3.75375,8.01915) -- (3.81381,8.07082) -- (3.87387,7.91999) -- (3.93393,7.86782) -- (3.99399,7.87374) -- (4.05405,7.89409) -- (4.11411,7.88051) -- (4.17417,7.84637) -- (4.23423,7.9061) -- (4.29429,7.93156) -- (4.35435,7.94385) -- (4.41441,7.92295) -- (4.47447,7.96836) -- (4.53453,7.81736) -- (4.59459,7.84218) -- (4.65465,7.89183) -- (4.71471,7.93602) -- (4.77477,7.90527) -- (4.83483,7.84395) -- (4.89489,7.82919) -- (4.95495,7.84438) -- (5.01502,7.81121) -- (5.07508,7.85352) -- (5.13514,7.85538) -- (5.1952,7.87828) -- (5.25526,7.81752) -- (5.31532,7.80795) -- (5.37538,7.75891) -- (5.43544,7.84845) -- (5.4955,7.88895) -- (5.55556,7.87443) -- (5.61562,7.87075) -- (5.67568,7.97187) -- (5.73574,7.9415) -- (5.7958,7.85443) -- (5.85586,7.73399) -- (5.91592,7.54591) -- (5.97598,7.50281) -- (6.03604,7.41147) -- (6.0961,7.43616) -- (6.15616,7.38313) -- (6.21622,7.27672) -- (6.27628,7.17886) -- (6.33634,7.07253) -- (6.3964,6.92124) -- (6.45646,6.79528) -- (6.51652,6.73176) -- (6.57658,6.571) -- (6.63664,6.35025) -- (6.6967,6.12309) -- (6.75676,5.94526) -- (6.81682,5.7405) -- (6.87688,5.48816) -- (6.93694,5.12823) -- (6.997,4.74542) -- (7.05706,4.12678) -- (7.11712,0);
\draw[very thick,colorb] (7.23724,0) -- (7.2973,4.18155) -- (7.35736,4.74216) -- (7.41742,5.08751) -- (7.47748,5.47956) -- (7.53754,5.73542) -- (7.5976,5.94201) -- (7.65766,6.1023) -- (7.71772,6.25123) -- (7.77778,6.40776) -- (7.83784,6.61559) -- (7.8979,6.82107) -- (7.95796,6.91949) -- (8.01802,7.14217) -- (8.07808,7.20677) -- (8.13814,7.34345) -- (8.1982,7.41649) -- (8.25826,7.54093) -- (8.31832,7.62266) -- (8.37838,7.70585) -- (8.43844,7.79215) -- (8.4985,7.95594) -- (8.55856,8.04318) -- (8.61862,8.11361) -- (8.67868,8.18612) -- (8.73874,8.15475) -- (8.7988,8.19473) -- (8.85886,8.2019) -- (8.91892,8.16995) -- (8.97898,8.08347) -- (9.03904,8.02859) -- (9.0991,8.05566) -- (9.15916,8.03031) -- (9.21922,8.04325) -- (9.27928,8.01757) -- (9.33934,7.92856) -- (9.3994,7.92076) -- (9.45946,7.84213) -- (9.51952,7.87776) -- (9.57958,7.99909) -- (9.63964,8.01071) -- (9.6997,8.06807) -- (9.75976,8.0765) -- (9.81982,8.00456) -- (9.87988,8.02785) -- (9.93994,7.98526) -- (10,7.90422) -- (10.06006,7.92055) -- (10.12012,7.93138) -- (10.18018,7.87823) -- (10.24024,7.88128) -- (10.3003,7.81385) -- (10.36036,7.93527) -- (10.42042,7.94139) -- (10.48048,7.91339) -- (10.54054,7.91366) -- (10.6006,7.95364) -- (10.66066,7.98896) -- (10.72072,7.93199) -- (10.78078,7.95291) -- (10.84084,7.94294) -- (10.9009,8.01747) -- (10.96096,8.00857) -- (11.02102,7.98654) -- (11.08108,7.96106) -- (11.14114,7.91714) -- (11.2012,7.85018) -- (11.26126,7.79657) -- (11.32132,7.8314) -- (11.38138,7.81771) -- (11.44144,7.74102) -- (11.5015,7.69243) -- (11.56156,7.71898) -- (11.62162,7.81662) -- (11.68168,7.89955) -- (11.74174,7.84059) -- (11.8018,7.82983) -- (11.86186,7.80557) -- (11.92192,7.80271) -- (11.98198,7.8416) -- (12.04204,7.83983) -- (12.1021,7.85418) -- (12.16216,7.79591) -- (12.22222,7.78107) -- (12.28228,7.84035) -- (12.34234,7.87042) -- (12.4024,7.95475) -- (12.46246,7.93504) -- (12.52252,7.922) -- (12.58258,7.96103) -- (12.64264,7.89789) -- (12.7027,7.83614) -- (12.76276,7.78527) -- (12.82282,7.8574) -- (12.88288,7.82476) -- (12.94294,7.84827) -- (13.003,7.91648) -- (13.06306,7.77429) -- (13.12312,7.73189) -- (13.18318,7.67664) -- (13.24324,7.65426) -- (13.3033,7.65015) -- (13.36336,7.46941) -- (13.42342,7.41274) -- (13.48348,7.2477) -- (13.54354,7.30551) -- (13.6036,7.17571) -- (13.66366,7.01574) -- (13.72372,6.82766) -- (13.78378,6.72064) -- (13.84384,6.54179) -- (13.9039,6.45085) -- (13.96396,6.30633) -- (14.02402,6.16609) -- (14.08408,5.94227) -- (14.14414,5.77444) -- (14.2042,5.55347) -- (14.26426,5.292) -- (14.32432,4.80227) -- (14.38438,4.1813) -- (14.44444,0);
\draw[very thick,colorb] (14.56456,0) -- (14.62462,9.01627) -- (14.68468,10.29274) -- (14.74474,11.1616) -- (14.8048,11.78939) -- (14.86486,12.36741) -- (14.92492,12.83055) -- (14.98498,13.14229) -- (15.04505,13.57623) -- (15.10511,14.00292) -- (15.16517,14.31732) -- (15.22523,14.62778) -- (15.28529,14.83249) -- (15.34535,15.07027) -- (15.40541,15.36581) -- (15.46547,15.64729) -- (15.52553,15.82593) -- (15.58559,15.99962) -- (15.64565,16.13951) -- (15.70571,16.28473) -- (15.76577,16.46189) -- (15.82583,16.59523) -- (15.88589,16.76559) -- (15.94595,16.92683) -- (16.00601,17.08974) -- (16.06607,17.13485) -- (16.12613,17.17848) -- (16.18619,17.15537) -- (16.24625,17.14433) -- (16.30631,17.12991) -- (16.36637,17.05017) -- (16.42643,17.00781) -- (16.48649,17.04925) -- (16.54655,17.07866) -- (16.60661,17.01012) -- (16.66667,17.04504) -- (16.72673,17.15385) -- (16.78679,17.19924) -- (16.84685,17.15291) -- (16.90691,17.1655) -- (16.96697,17.04315) -- (17.02703,16.95543) -- (17.08709,16.84359) -- (17.14715,16.78302) -- (17.20721,16.78333) -- (17.26727,16.75527) -- (17.32733,16.80403) -- (17.38739,16.71845) -- (17.44745,16.73088) -- (17.50751,16.74613) -- (17.56757,16.76117) -- (17.62763,16.75747) -- (17.68769,16.78392) -- (17.74775,16.73059) -- (17.80781,16.74683) -- (17.86787,16.7635) -- (17.92793,16.77198) -- (17.98799,16.77218) -- (18.04805,16.75372) -- (18.10811,16.76818) -- (18.16817,16.79172) -- (18.22823,16.79904) -- (18.28829,16.80741) -- (18.34835,16.7633) -- (18.40841,16.76888) -- (18.46847,16.78083) -- (18.52853,16.76831) -- (18.58859,16.83274) -- (18.64865,16.74869) -- (18.70871,16.78044) -- (18.76877,16.76424) -- (18.82883,16.77032) -- (18.88889,16.80709) -- (18.94895,16.82727) -- (19.00901,16.82866) -- (19.06907,16.89539) -- (19.12913,16.81886) -- (19.18919,16.71963) -- (19.24925,16.68485) -- (19.30931,16.69508) -- (19.36937,16.73481) -- (19.42943,16.70331) -- (19.48949,16.70365) -- (19.54955,16.71336) -- (19.60961,16.65655) -- (19.66967,16.66119) -- (19.72973,16.67457) -- (19.78979,16.7285) -- (19.84985,16.74691) -- (19.90991,16.73557) -- (19.96997,16.76914) -- (20.03003,16.81652) -- (20.09009,16.81491) -- (20.15015,16.78368) -- (20.21021,16.7675) -- (20.27027,16.75427) -- (20.33033,16.80071) -- (20.39039,16.6679) -- (20.45045,16.51161) -- (20.51051,16.42628) -- (20.57057,16.16465) -- (20.63063,15.95229) -- (20.69069,15.81358) -- (20.75075,15.67365) -- (20.81081,15.43354) -- (20.87087,15.20328) -- (20.93093,15.01796) -- (20.99099,14.83107) -- (21.05105,14.57604) -- (21.11111,14.38731) -- (21.17117,14.0781) -- (21.23123,13.78094) -- (21.29129,13.4191) -- (21.35135,13.04363) -- (21.41141,12.6397) -- (21.47147,12.20033) -- (21.53153,11.68986) -- (21.59159,10.99538) -- (21.65165,10.13267) -- (21.71171,8.90589) -- (21.77177,0);
\draw[very thick,colorb] (21.89189,0) -- (21.95195,4.19204) -- (22.01201,4.86291) -- (22.07207,5.35513) -- (22.13213,5.75866) -- (22.19219,6.05602) -- (22.25225,6.25856) -- (22.31231,6.44808) -- (22.37237,6.58719) -- (22.43243,6.68122) -- (22.49249,6.8137) -- (22.55255,7.01628) -- (22.61261,7.12111) -- (22.67267,7.1969) -- (22.73273,7.33444) -- (22.79279,7.34386) -- (22.85285,7.48884) -- (22.91291,7.50083) -- (22.97297,7.59041) -- (23.03303,7.6951) -- (23.09309,7.74177) -- (23.15315,7.83181) -- (23.21321,7.91481) -- (23.27327,8.07973) -- (23.33333,8.12015) -- (23.39339,8.02918) -- (23.45345,8.00992) -- (23.51351,8.05421) -- (23.57357,8.08107) -- (23.63363,8.0804) -- (23.69369,8.06263) -- (23.75375,8.09281) -- (23.81381,8.12532) -- (23.87387,8.06429) -- (23.93393,8.08718) -- (23.99399,8.04027) -- (24.05405,8.04871) -- (24.11411,8.02543) -- (24.17417,8.03902) -- (24.23423,8.0755) -- (24.29429,8.06033) -- (24.35435,8.20418) -- (24.41441,8.11836) -- (24.47447,8.12335) -- (24.53453,8.16818) -- (24.59459,8.14757) -- (24.65465,8.10047) -- (24.71471,8.09584) -- (24.77477,8.08453) -- (24.83483,7.99048) -- (24.89489,8.1011) -- (24.95495,8.17191) -- (25.01502,8.07095) -- (25.07508,7.96733) -- (25.13514,7.90672) -- (25.1952,7.90789) -- (25.25526,7.92992) -- (25.31532,7.93161) -- (25.37538,8.00609) -- (25.43544,7.99288) -- (25.4955,8.00011) -- (25.55556,8.03161) -- (25.61562,8.03121) -- (25.67568,7.95577) -- (25.73574,7.96977) -- (25.7958,8.01045) -- (25.85586,7.94898) -- (25.91592,7.97518) -- (25.97598,8.04604) -- (26.03604,7.99738) -- (26.0961,7.96426) -- (26.15616,7.90373) -- (26.21622,7.93878) -- (26.27628,7.93675) -- (26.33634,7.93498) -- (26.3964,7.9783) -- (26.45646,8.02455) -- (26.51652,8.01193) -- (26.57658,8.01959) -- (26.63664,8.05177) -- (26.6967,8.05251) -- (26.75676,8.03296) -- (26.81682,7.95327) -- (26.87688,7.80845) -- (26.93694,7.8482) -- (26.997,7.85968) -- (27.05706,7.89307) -- (27.11712,7.90087) -- (27.17718,7.82212) -- (27.23724,7.90387) -- (27.2973,8.00984) -- (27.35736,7.9522) -- (27.41742,7.93683) -- (27.47748,7.82418) -- (27.53754,7.79021) -- (27.5976,7.81862) -- (27.65766,7.85552) -- (27.71772,7.76744) -- (27.77778,7.66777) -- (27.83784,7.62585) -- (27.8979,7.53579) -- (27.95796,7.40644) -- (28.01802,7.3295) -- (28.07808,7.1968) -- (28.13814,7.18536) -- (28.1982,7.02618) -- (28.25826,6.92727) -- (28.31832,6.77193) -- (28.37838,6.62284) -- (28.43844,6.55495) -- (28.4985,6.46004) -- (28.55856,6.39417) -- (28.61862,6.23254) -- (28.67868,6.13489) -- (28.73874,5.95552) -- (28.7988,5.71544) -- (28.85886,5.404) -- (28.91892,5.14281) -- (28.97898,4.7637) -- (29.03904,4.20231) -- (29.0991,0);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.27]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[thick] (-30,-1) -- (30,-1);
\fill[colora] (-18.5,0.5) circle[radius=0.07];
\fill[colora] (-18.5,-0.1) circle[radius=0.07];
\fill[colora] (-18.5,-0.7) circle[radius=0.07];
\fill[colora] (18.5,0.5) circle[radius=0.07];
\fill[colora] (18.5,-0.1) circle[radius=0.07];
\fill[colora] (18.5,-0.7) circle[radius=0.07];
\draw (-29.7,-2.5) node {$-\frac{t}{2}$};
\draw (-0.2,-2.5) node {$\frac{t}{2}$};
\draw (28.5,-2.5) node {$\frac{3t}{2}$};
\draw[dashed,thick] (-29,-1.5) -- (-29,9.3);
\draw[dashed,thick] (29,-1.5) -- (29,9.3);
\draw[dashed,thick] (0,-1.5) -- (0,9.3);
\draw[dashed,thick] (-14.5,-1.5) -- (-14.5,9.3);
\draw (-14.5,-2.5) node {$0$};
\draw[dashed,thick] (14.5,-1.5) -- (14.5,9.3);
\draw (14.5,-2.5) node {$t$};
\draw[very thick,colora] (-30,1) -- (-29.87976,1.12234) -- (-29.75952,1.13538) -- (-29.63928,1.18698) -- (-29.51904,1.31991) -- (-29.3988,1.41096) -- (-29.27856,1.29377) -- (-29.15832,1.32434) -- (-29.03808,1.27484) -- (-28.91784,1.23464) -- (-28.7976,1.2349) -- (-28.67735,1.21664) -- (-28.55711,1.29145) -- (-28.43687,1.30919) -- (-28.31663,1.28045) -- (-28.19639,1.27751) -- (-28.07615,1.26728) -- (-27.95591,1.33876) -- (-27.83567,1.2838) -- (-27.71543,1.27139) -- (-27.59519,1.17952) -- (-27.47495,0.98088) -- (-27.35471,1.02851) -- (-27.23447,1.08503) -- (-27.11423,1.02334) -- (-26.99399,1.17794) -- (-26.87375,1.05568) -- (-26.75351,1.05216) -- (-26.63327,1.03291) -- (-26.51303,1.13525) -- (-26.39279,1.22089) -- (-26.27255,1.20508) -- (-26.1523,1.20664) -- (-26.03206,1.12023) -- (-25.91182,0.9684) -- (-25.79158,0.94807) -- (-25.67134,0.96516) -- (-25.5511,1.05467) -- (-25.43086,1.13148) -- (-25.31062,1.08881) -- (-25.19038,1.05717) -- (-25.07014,0.97758) -- (-24.9499,0.88179) -- (-24.82966,0.77767) -- (-24.70942,0.93969) -- (-24.58918,0.9116) -- (-24.46894,0.89185) -- (-24.3487,0.81797) -- (-24.22846,0.89378) -- (-24.10822,0.79462) -- (-23.98798,0.80456) -- (-23.86774,0.76596) -- (-23.74749,0.82093) -- (-23.62725,0.80704) -- (-23.50701,0.74836) -- (-23.38677,0.77667) -- (-23.26653,0.83323) -- (-23.14629,0.85789) -- (-23.02605,0.89596) -- (-22.90581,0.86447) -- (-22.78557,0.85561) -- (-22.66533,0.82634) -- (-22.54509,0.82228) -- (-22.42485,0.78726) -- (-22.30461,0.69312) -- (-22.18437,0.74232) -- (-22.06413,0.74544) -- (-21.94389,0.66299) -- (-21.82365,0.73561) -- (-21.70341,0.70448) -- (-21.58317,0.74361) -- (-21.46293,0.82501) -- (-21.34269,0.85499) -- (-21.22244,0.95145) -- (-21.1022,0.87165) -- (-20.98196,0.91498) -- (-20.86172,0.87771) -- (-20.74148,0.83203) -- (-20.62124,0.81208) -- (-20.501,0.81307) -- (-20.38076,0.83944) -- (-20.26052,0.77794) -- (-20.14028,0.86712) -- (-20.02004,0.91539) -- (-19.8998,0.81902) -- (-19.77956,0.94399) -- (-19.65932,1.08221) -- (-19.53908,1.15408) -- (-19.41884,1.12307) -- (-19.2986,1.03402) -- (-19.17836,1.10305) -- (-19.05812,1.0627) -- (-18.93788,1.13994) -- (-18.81764,1.13756) -- (-18.69739,1.18875) -- (-18.57715,1.19077) -- (-18.45691,1.21683) -- (-18.33667,1.19149) -- (-18.21643,1.29232) -- (-18.09619,1.26597) -- (-17.97595,1.26187) -- (-17.85571,1.36098) -- (-17.73547,1.22411) -- (-17.61523,1.10905) -- (-17.49499,1.16317) -- (-17.37475,1.06219) -- (-17.25451,1.1895) -- (-17.13427,1.13803) -- (-17.01403,1.0696) -- (-16.89379,1.19459) -- (-16.77355,1.27387) -- (-16.65331,1.37046) -- (-16.53307,1.38875) -- (-16.41283,1.28228) -- (-16.29259,1.3808) -- (-16.17234,1.31643) -- (-16.0521,1.33403) -- (-15.93186,1.35956) -- (-15.81162,1.30558) -- (-15.69138,1.31142) -- (-15.57114,1.33793) -- (-15.4509,1.3234) -- (-15.33066,1.20827) -- (-15.21042,1.20391) -- (-15.09018,1.27138) -- (-14.96994,1.19058) -- (-14.8497,1.15729) -- (-14.72946,1.1082) -- (-14.60922,1.22344) -- (-14.48898,1.2432) -- (-14.36874,1.24221) -- (-14.2485,1.15969) -- (-14.12826,1.17789) -- (-14.00802,1.10973) -- (-13.88778,1.09875) -- (-13.76754,1.04278) -- (-13.64729,1.08454) -- (-13.52705,1.11437) -- (-13.40681,1.08617) -- (-13.28657,1.10327) -- (-13.16633,1.01505) -- (-13.04609,0.90982) -- (-12.92585,0.95113) -- (-12.80561,0.96857) -- (-12.68537,1.01639) -- (-12.56513,1.17969) -- (-12.44489,1.22359) -- (-12.32465,1.1334) -- (-12.20441,1.19482) -- (-12.08417,1.08014) -- (-11.96393,1.03849) -- (-11.84369,1.02913) -- (-11.72345,1.14445) -- (-11.60321,1.07543) -- (-11.48297,1.00905) -- (-11.36273,1.00113) -- (-11.24248,0.95498) -- (-11.12224,1.03853) -- (-11.002,0.959) -- (-10.88176,0.88435) -- (-10.76152,0.86789) -- (-10.64128,0.84924) -- (-10.52104,1.00118) -- (-10.4008,1.06688) -- (-10.28056,1.06491) -- (-10.16032,0.97212) -- (-10.04008,1.03403) -- (-9.91984,0.96057) -- (-9.7996,0.85818) -- (-9.67936,0.95763) -- (-9.55912,0.9847) -- (-9.43888,1.0504) -- (-9.31864,1.06645) -- (-9.1984,1.11788) -- (-9.07816,1.05856) -- (-8.95792,0.97979) -- (-8.83768,1.02949) -- (-8.71743,0.97023) -- (-8.59719,0.92598) -- (-8.47695,0.90329) -- (-8.35671,0.91613) -- (-8.23647,0.90167) -- (-8.11623,0.81814) -- (-7.99599,0.79537) -- (-7.87575,0.66578) -- (-7.75551,0.74932) -- (-7.63527,0.66836) -- (-7.51503,0.63165) -- (-7.39479,0.67956) -- (-7.27455,0.6668) -- (-7.15431,0.81387) -- (-7.03407,0.74659) -- (-6.91383,0.79558) -- (-6.79359,0.81744) -- (-6.67335,0.75838) -- (-6.55311,0.82372) -- (-6.43287,0.83302) -- (-6.31263,0.90662) -- (-6.19238,0.97496) -- (-6.07214,1.128) -- (-5.9519,1.2053) -- (-5.83166,1.15501) -- (-5.71142,1.11977) -- (-5.59118,1.18163) -- (-5.47094,1.20523) -- (-5.3507,1.22495) -- (-5.23046,1.08576) -- (-5.11022,1.07376) -- (-4.98998,1.01371) -- (-4.86974,1.03148) -- (-4.7495,1.02088) -- (-4.62926,1.0815) -- (-4.50902,1.0937) -- (-4.38878,1.13696) -- (-4.26854,1.08815) -- (-4.1483,1.01205) -- (-4.02806,0.98216) -- (-3.90782,0.98313) -- (-3.78758,1.01145) -- (-3.66733,1.16676) -- (-3.54709,1.14378) -- (-3.42685,1.06019) -- (-3.30661,1.02896) -- (-3.18637,0.99333) -- (-3.06613,1.02752) -- (-2.94589,0.91736) -- (-2.82565,0.93168) -- (-2.70541,0.95075) -- (-2.58517,0.97277) -- (-2.46493,0.93462) -- (-2.34469,0.92598) -- (-2.22445,0.83612) -- (-2.10421,0.82161) -- (-1.98397,0.80542) -- (-1.86373,0.85767) -- (-1.74349,0.7946) -- (-1.62325,0.87347) -- (-1.50301,0.99233) -- (-1.38277,0.8497) -- (-1.26253,0.89733) -- (-1.14228,0.95662) -- (-1.02204,0.91763) -- (-0.9018,0.89998) -- (-0.78156,0.90279) -- (-0.66132,0.89383) -- (-0.54108,0.88516) -- (-0.42084,0.78274) -- (-0.3006,0.88878) -- (-0.18036,0.97702) -- (-0.06012,0.92338) -- (0.06012,0.83089) -- (0.18036,0.88736) -- (0.3006,0.86098) -- (0.42084,0.88754) -- (0.54108,0.87891) -- (0.66132,0.94143) -- (0.78156,0.99666) -- (0.9018,0.94674) -- (1.02204,0.8572) -- (1.14228,0.76459) -- (1.26253,0.83523) -- (1.38277,0.77259) -- (1.50301,0.76479) -- (1.62325,0.75171) -- (1.74349,0.77792) -- (1.86373,0.67034) -- (1.98397,0.72307) -- (2.10421,0.7927) -- (2.22445,0.82376) -- (2.34469,0.82339) -- (2.46493,0.85138) -- (2.58517,0.89693) -- (2.70541,0.71704) -- (2.82565,0.88671) -- (2.94589,0.92738) -- (3.06613,0.89087) -- (3.18637,0.87688) -- (3.30661,0.92592) -- (3.42685,0.92678) -- (3.54709,0.79475) -- (3.66733,0.96261) -- (3.78758,0.95944) -- (3.90782,1.03506) -- (4.02806,0.98285) -- (4.1483,1.09146) -- (4.26854,1.10033) -- (4.38878,1.13049) -- (4.50902,1.04231) -- (4.62926,1.12121) -- (4.7495,1.15448) -- (4.86974,1.22619) -- (4.98998,1.15543) -- (5.11022,1.10338) -- (5.23046,1.25073) -- (5.3507,1.14707) -- (5.47094,1.11996) -- (5.59118,1.18438) -- (5.71142,1.16899) -- (5.83166,1.1891) -- (5.9519,1.13866) -- (6.07214,1.14765) -- (6.19238,1.03929) -- (6.31263,1.14956) -- (6.43287,1.12338) -- (6.55311,1.06137) -- (6.67335,1.10021) -- (6.79359,1.05621) -- (6.91383,0.95692) -- (7.03407,0.8687) -- (7.15431,0.9326) -- (7.27455,0.92964) -- (7.39479,0.92883) -- (7.51503,1.01213) -- (7.63527,0.93252) -- (7.75551,0.88996) -- (7.87575,0.8765) -- (7.99599,0.89789) -- (8.11623,0.90725) -- (8.23647,0.8985) -- (8.35671,0.90643) -- (8.47695,0.91024) -- (8.59719,0.87113) -- (8.71743,0.83024) -- (8.83768,0.86969) -- (8.95792,0.82357) -- (9.07816,0.76452) -- (9.1984,0.77118) -- (9.31864,0.78776) -- (9.43888,0.96979) -- (9.55912,0.92455) -- (9.67936,0.99904) -- (9.7996,1.05097) -- (9.91984,0.96239) -- (10.04008,1.02054) -- (10.16032,0.93596) -- (10.28056,0.75924) -- (10.4008,0.83024) -- (10.52104,0.72888) -- (10.64128,0.79275) -- (10.76152,0.77024) -- (10.88176,0.91295) -- (11.002,0.99752) -- (11.12224,0.96638) -- (11.24248,0.92272) -- (11.36273,0.84781) -- (11.48297,0.83553) -- (11.60321,0.83587) -- (11.72345,0.83031) -- (11.84369,0.86158) -- (11.96393,0.91835) -- (12.08417,0.95241) -- (12.20441,0.90514) -- (12.32465,0.81683) -- (12.44489,0.93349) -- (12.56513,0.89367) -- (12.68537,0.86122) -- (12.80561,0.84176) -- (12.92585,0.73297) -- (13.04609,0.73193) -- (13.16633,0.7309) -- (13.28657,0.80628) -- (13.40681,0.87801) -- (13.52705,0.89294) -- (13.64729,0.97044) -- (13.76754,0.99757) -- (13.88778,0.99677) -- (14.00802,1.00832) -- (14.12826,0.9941) -- (14.2485,0.96743) -- (14.36874,0.95277) -- (14.48898,0.88022) -- (14.60922,0.91407) -- (14.72946,0.85553) -- (14.8497,0.93127) -- (14.96994,0.92223) -- (15.09018,0.93502) -- (15.21042,0.97708) -- (15.33066,1.02445) -- (15.4509,0.91259) -- (15.57114,0.90875) -- (15.69138,0.98076) -- (15.81162,0.86531) -- (15.93186,0.90836) -- (16.0521,0.76295) -- (16.17234,0.72054) -- (16.29259,0.75683) -- (16.41283,0.67117) -- (16.53307,0.64236) -- (16.65331,0.58329) -- (16.77355,0.7477) -- (16.89379,0.78942) -- (17.01403,0.85408) -- (17.13427,0.85619) -- (17.25451,0.84897) -- (17.37475,0.75502) -- (17.49499,0.76424) -- (17.61523,0.73978) -- (17.73547,0.83057) -- (17.85571,0.93008) -- (17.97595,1.04019) -- (18.09619,1.09449) -- (18.21643,1.04161) -- (18.33667,0.95921) -- (18.45691,1.01729) -- (18.57715,1.03992) -- (18.69739,0.91247) -- (18.81764,0.94765) -- (18.93788,1.01043) -- (19.05812,1.01326) -- (19.17836,0.99883) -- (19.2986,0.94296) -- (19.41884,0.8495) -- (19.53908,0.9231) -- (19.65932,0.91091) -- (19.77956,0.90543) -- (19.8998,1.03697) -- (20.02004,1.07999) -- (20.14028,1.09609) -- (20.26052,1.09439) -- (20.38076,1.18845) -- (20.501,1.28505) -- (20.62124,1.31524) -- (20.74148,1.31771) -- (20.86172,1.13425) -- (20.98196,1.12669) -- (21.1022,1.10243) -- (21.22244,1.09663) -- (21.34269,1.15041) -- (21.46293,0.94233) -- (21.58317,0.90978) -- (21.70341,0.93934) -- (21.82365,0.91426) -- (21.94389,0.82631) -- (22.06413,0.90746) -- (22.18437,0.93778) -- (22.30461,0.87792) -- (22.42485,0.91443) -- (22.54509,0.9817) -- (22.66533,0.98426) -- (22.78557,1.04168) -- (22.90581,1.04209) -- (23.02605,1.00962) -- (23.14629,0.92806) -- (23.26653,0.93075) -- (23.38677,0.95255) -- (23.50701,1.019) -- (23.62725,1.00873) -- (23.74749,1.0394) -- (23.86774,0.96777) -- (23.98798,0.91737) -- (24.10822,0.91965) -- (24.22846,0.85617) -- (24.3487,0.93035) -- (24.46894,0.97084) -- (24.58918,0.9937) -- (24.70942,1.01796) -- (24.82966,1.15597) -- (24.9499,1.1047) -- (25.07014,0.93943) -- (25.19038,0.96054) -- (25.31062,0.96177) -- (25.43086,0.93048) -- (25.5511,0.87096) -- (25.67134,0.85601) -- (25.79158,0.8859) -- (25.91182,0.86475) -- (26.03206,1.04832) -- (26.1523,0.9759) -- (26.27255,0.92379) -- (26.39279,0.77424) -- (26.51303,0.81882) -- (26.63327,0.70077) -- (26.75351,0.69934) -- (26.87375,0.71637) -- (26.99399,0.70125) -- (27.11423,0.85777) -- (27.23447,0.94383) -- (27.35471,1.04207) -- (27.47495,0.97581) -- (27.59519,1.05699) -- (27.71543,1.08454) -- (27.83567,1.12787) -- (27.95591,1.18389) -- (28.07615,1.09875) -- (28.19639,1.05745) -- (28.31663,1.11037) -- (28.43687,0.91293) -- (28.55711,1.02835) -- (28.67735,1.0633) -- (28.7976,1.05252) -- (28.91784,1.0615) -- (29.03808,0.98267) -- (29.15832,0.96049) -- (29.27856,1.04155) -- (29.3988,1.12657) -- (29.51904,1.29834) -- (29.63928,1.25734) -- (29.75952,1.18072) -- (29.87976,1.12333) -- (30,1.0379);
\draw[very thick,colorb] (-29.03808,0) -- (-28.91784,0.12592) -- (-28.7976,0.1841) -- (-28.67735,0.20071) -- (-28.55711,0.29191) -- (-28.43687,0.27926) -- (-28.31663,0.26023) -- (-28.19639,0.22748) -- (-28.07615,0.12612) -- (-27.95591,0.04189) -- (-27.83567,-0.00477) -- (-27.71543,0.12674) -- (-27.59519,0.21481) -- (-27.47495,0.32611) -- (-27.35471,0.23683) -- (-27.23447,0.1147) -- (-27.11423,0.09856) -- (-26.99399,0.14287) -- (-26.87375,0.20478) -- (-26.75351,0.29788) -- (-26.63327,0.32734) -- (-26.51303,0.45493) -- (-26.39279,0.43139) -- (-26.27255,0.3633) -- (-26.1523,0.25062) -- (-26.03206,0.20693) -- (-25.91182,0.24743) -- (-25.79158,0.2051) -- (-25.67134,0.29494) -- (-25.5511,0.40743) -- (-25.43086,0.24457) -- (-25.31062,0.326) -- (-25.19038,0.18285) -- (-25.07014,0.24052) -- (-24.9499,0.3488) -- (-24.82966,0.36405) -- (-24.70942,0.28464) -- (-24.58918,0.26336) -- (-24.46894,0.26751) -- (-24.3487,0.27708) -- (-24.22846,0.28448) -- (-24.10822,0.29784) -- (-23.98798,0.33243) -- (-23.86774,0.26464) -- (-23.74749,0.27242) -- (-23.62725,0.40174) -- (-23.50701,0.38393) -- (-23.38677,0.36454) -- (-23.26653,0.45341) -- (-23.14629,0.27765) -- (-23.02605,0.38208) -- (-22.90581,0.3483) -- (-22.78557,0.37388) -- (-22.66533,0.39178) -- (-22.54509,0.46632) -- (-22.42485,0.44807) -- (-22.30461,0.40366) -- (-22.18437,0.50171) -- (-22.06413,0.33411) -- (-21.94389,0.35213) -- (-21.82365,0.27319) -- (-21.70341,0.2445) -- (-21.58317,0.41167) -- (-21.46293,0.41625) -- (-21.34269,0.43701) -- (-21.22244,0.31829) -- (-21.1022,0.28693) -- (-20.98196,0.32364) -- (-20.86172,0.36701) -- (-20.74148,0.42344) -- (-20.62124,0.431) -- (-20.501,0.4737) -- (-20.38076,0.50628) -- (-20.26052,0.37669) -- (-20.14028,0.39223) -- (-20.02004,0.4567) -- (-19.8998,0.50117) -- (-19.77956,0.47425) -- (-19.65932,0.42002) -- (-19.53908,0.35073) -- (-19.41884,0.35834) -- (-19.2986,0.45281) -- (-19.17836,0.32207) -- (-19.05812,0.29675) -- (-18.93788,0.24129) -- (-18.81764,0.32608) -- (-18.69739,0.3079) -- (-18.57715,0.29781) -- (-18.45691,0.30662) -- (-18.33667,0.36041) -- (-18.21643,0.34973) -- (-18.09619,0.15639) -- (-17.97595,0.23533) -- (-17.85571,0.29764) -- (-17.73547,0.30689) -- (-17.61523,0.25518) -- (-17.49499,0.30935) -- (-17.37475,0.35902) -- (-17.25451,0.34392) -- (-17.13427,0.3483) -- (-17.01403,0.30277) -- (-16.89379,0.31494) -- (-16.77355,0.23061) -- (-16.65331,0.29298) -- (-16.53307,0.25352) -- (-16.41283,0.30091) -- (-16.29259,0.22868) -- (-16.17234,0.22182) -- (-16.0521,0.24914) -- (-15.93186,0.16577) -- (-15.81162,0.21568) -- (-15.69138,0.22541) -- (-15.57114,0.13953) -- (-15.4509,0.09452) -- (-15.33066,0.18738) -- (-15.21042,0.28931) -- (-15.09018,0.30783) -- (-14.96994,0.36144) -- (-14.8497,0.39616) -- (-14.72946,0.43414) -- (-14.60922,0.53397) -- (-14.48898,0.42821) -- (-14.36874,0.48668) -- (-14.2485,0.46482) -- (-14.12826,0.45663) -- (-14.00802,0.44411) -- (-13.88778,0.42814) -- (-13.76754,0.35517) -- (-13.64729,0.38883) -- (-13.52705,0.52171) -- (-13.40681,0.51893) -- (-13.28657,0.52039) -- (-13.16633,0.4742) -- (-13.04609,0.47318) -- (-12.92585,0.51286) -- (-12.80561,0.48986) -- (-12.68537,0.46393) -- (-12.56513,0.50066) -- (-12.44489,0.44144) -- (-12.32465,0.47061) -- (-12.20441,0.53576) -- (-12.08417,0.6306) -- (-11.96393,0.61355) -- (-11.84369,0.69976) -- (-11.72345,0.7526) -- (-11.60321,0.65836) -- (-11.48297,0.56017) -- (-11.36273,0.5372) -- (-11.24248,0.60961) -- (-11.12224,0.59703) -- (-11.002,0.54943) -- (-10.88176,0.65695) -- (-10.76152,0.66389) -- (-10.64128,0.48927) -- (-10.52104,0.51867) -- (-10.4008,0.5587) -- (-10.28056,0.57361) -- (-10.16032,0.60236) -- (-10.04008,0.5919) -- (-9.91984,0.49603) -- (-9.7996,0.47751) -- (-9.67936,0.42145) -- (-9.55912,0.37312) -- (-9.43888,0.30779) -- (-9.31864,0.36939) -- (-9.1984,0.3991) -- (-9.07816,0.38746) -- (-8.95792,0.36337) -- (-8.83768,0.38568) -- (-8.71743,0.48188) -- (-8.59719,0.35277) -- (-8.47695,0.40442) -- (-8.35671,0.38597) -- (-8.23647,0.27699) -- (-8.11623,0.17697) -- (-7.99599,0.16072) -- (-7.87575,0.22504) -- (-7.75551,0.29377) -- (-7.63527,0.26195) -- (-7.51503,0.36971) -- (-7.39479,0.49276) -- (-7.27455,0.52991) -- (-7.15431,0.4942) -- (-7.03407,0.58188) -- (-6.91383,0.63352) -- (-6.79359,0.68682) -- (-6.67335,0.62813) -- (-6.55311,0.42555) -- (-6.43287,0.5908) -- (-6.31263,0.47777) -- (-6.19238,0.48766) -- (-6.07214,0.66405) -- (-5.9519,0.67715) -- (-5.83166,0.73115) -- (-5.71142,0.60658) -- (-5.59118,0.47763) -- (-5.47094,0.45027) -- (-5.3507,0.53852) -- (-5.23046,0.51623) -- (-5.11022,0.46523) -- (-4.98998,0.48892) -- (-4.86974,0.57077) -- (-4.7495,0.46723) -- (-4.62926,0.39208) -- (-4.50902,0.3549) -- (-4.38878,0.45247) -- (-4.26854,0.47834) -- (-4.1483,0.63232) -- (-4.02806,0.68451) -- (-3.90782,0.66266) -- (-3.78758,0.73323) -- (-3.66733,0.72184) -- (-3.54709,0.64785) -- (-3.42685,0.67837) -- (-3.30661,0.60933) -- (-3.18637,0.57627) -- (-3.06613,0.65893) -- (-2.94589,0.63204) -- (-2.82565,0.55918) -- (-2.70541,0.51803) -- (-2.58517,0.58432) -- (-2.46493,0.53285) -- (-2.34469,0.49842) -- (-2.22445,0.4589) -- (-2.10421,0.47156) -- (-1.98397,0.44245) -- (-1.86373,0.33168) -- (-1.74349,0.28292) -- (-1.62325,0.23593) -- (-1.50301,0.34449) -- (-1.38277,0.40903) -- (-1.26253,0.44896) -- (-1.14228,0.40695) -- (-1.02204,0.34693) -- (-0.9018,0.31376) -- (-0.78156,0.24475) -- (-0.66132,0.42769) -- (-0.54108,0.2566) -- (-0.42084,0.29671) -- (-0.3006,0.19749) -- (-0.18036,0.18028) -- (-0.06012,0);
\draw[very thick,colorb] (0.06012,0) -- (0.18036,0.02415) -- (0.3006,-0.02099) -- (0.42084,0.13535) -- (0.54108,0.14034) -- (0.66132,0.10022) -- (0.78156,0.1564) -- (0.9018,0.16804) -- (1.02204,0.22765) -- (1.14228,0.10387) -- (1.26253,0.14282) -- (1.38277,0.2099) -- (1.50301,0.10041) -- (1.62325,0.15071) -- (1.74349,0.28183) -- (1.86373,0.27884) -- (1.98397,0.33451) -- (2.10421,0.37334) -- (2.22445,0.31224) -- (2.34469,0.3106) -- (2.46493,0.19803) -- (2.58517,0.17666) -- (2.70541,0.20786) -- (2.82565,0.26731) -- (2.94589,0.27145) -- (3.06613,0.32358) -- (3.18637,0.24328) -- (3.30661,0.24233) -- (3.42685,0.25014) -- (3.54709,0.38418) -- (3.66733,0.35923) -- (3.78758,0.31776) -- (3.90782,0.3176) -- (4.02806,0.25246) -- (4.1483,0.27249) -- (4.26854,0.25164) -- (4.38878,0.1346) -- (4.50902,0.15202) -- (4.62926,0.14959) -- (4.7495,0.05647) -- (4.86974,0.0833) -- (4.98998,0.21504) -- (5.11022,0.26401) -- (5.23046,0.31356) -- (5.3507,0.22186) -- (5.47094,0.26749) -- (5.59118,0.28503) -- (5.71142,0.32704) -- (5.83166,0.35679) -- (5.9519,0.25785) -- (6.07214,0.2618) -- (6.19238,0.21554) -- (6.31263,0.22388) -- (6.43287,0.17239) -- (6.55311,0.2803) -- (6.67335,0.2246) -- (6.79359,0.17276) -- (6.91383,0.19462) -- (7.03407,0.13393) -- (7.15431,0.12573) -- (7.27455,0.09035) -- (7.39479,0.21461) -- (7.51503,0.28049) -- (7.63527,0.27992) -- (7.75551,0.25623) -- (7.87575,0.32771) -- (7.99599,0.35339) -- (8.11623,0.38237) -- (8.23647,0.37146) -- (8.35671,0.24654) -- (8.47695,0.24587) -- (8.59719,0.21609) -- (8.71743,0.27151) -- (8.83768,0.34565) -- (8.95792,0.29502) -- (9.07816,0.32854) -- (9.1984,0.44588) -- (9.31864,0.38236) -- (9.43888,0.48938) -- (9.55912,0.40771) -- (9.67936,0.39652) -- (9.7996,0.38426) -- (9.91984,0.37499) -- (10.04008,0.30789) -- (10.16032,0.26591) -- (10.28056,0.22361) -- (10.4008,0.25532) -- (10.52104,0.28338) -- (10.64128,0.4395) -- (10.76152,0.5175) -- (10.88176,0.45564) -- (11.002,0.45904) -- (11.12224,0.50861) -- (11.24248,0.48513) -- (11.36273,0.45747) -- (11.48297,0.44149) -- (11.60321,0.48395) -- (11.72345,0.40227) -- (11.84369,0.36661) -- (11.96393,0.39039) -- (12.08417,0.40024) -- (12.20441,0.40386) -- (12.32465,0.36474) -- (12.44489,0.42335) -- (12.56513,0.55541) -- (12.68537,0.55174) -- (12.80561,0.50687) -- (12.92585,0.53315) -- (13.04609,0.46642) -- (13.16633,0.39305) -- (13.28657,0.38272) -- (13.40681,0.19219) -- (13.52705,0.1236) -- (13.64729,0.11911) -- (13.76754,0.04537) -- (13.88778,0.00269) -- (14.00802,0.00642) -- (14.12826,-0.07401) -- (14.2485,-0.05903) -- (14.36874,-0.05488) -- (14.48898,-0.01239) -- (14.60922,0.10322) -- (14.72946,0.1368) -- (14.8497,0.15578) -- (14.96994,0.17786) -- (15.09018,0.20611) -- (15.21042,0.14463) -- (15.33066,0.15303) -- (15.4509,0.18975) -- (15.57114,0.10552) -- (15.69138,0.18647) -- (15.81162,0.27259) -- (15.93186,0.22952) -- (16.0521,0.21863) -- (16.17234,0.16482) -- (16.29259,0.22684) -- (16.41283,0.15925) -- (16.53307,0.1579) -- (16.65331,0.11253) -- (16.77355,0.13565) -- (16.89379,0.02798) -- (17.01403,0.14963) -- (17.13427,0.0977) -- (17.25451,0.12302) -- (17.37475,0.12635) -- (17.49499,0.09111) -- (17.61523,0.05134) -- (17.73547,0.14281) -- (17.85571,0.12183) -- (17.97595,0.15858) -- (18.09619,0.11647) -- (18.21643,0.09007) -- (18.33667,0.14443) -- (18.45691,0.22397) -- (18.57715,0.21721) -- (18.69739,0.12476) -- (18.81764,0.28054) -- (18.93788,0.21958) -- (19.05812,0.11838) -- (19.17836,0.31614) -- (19.2986,0.28212) -- (19.41884,0.17879) -- (19.53908,0.1418) -- (19.65932,0.18209) -- (19.77956,0.2052) -- (19.8998,0.1532) -- (20.02004,0.29289) -- (20.14028,0.25314) -- (20.26052,0.17213) -- (20.38076,0.2496) -- (20.501,0.34324) -- (20.62124,0.27671) -- (20.74148,0.17763) -- (20.86172,0.25906) -- (20.98196,0.1172) -- (21.1022,0.04926) -- (21.22244,0.14159) -- (21.34269,0.15184) -- (21.46293,0.14634) -- (21.58317,0.18422) -- (21.70341,0.18243) -- (21.82365,0.10133) -- (21.94389,0.20849) -- (22.06413,0.30611) -- (22.18437,0.31429) -- (22.30461,0.31032) -- (22.42485,0.4659) -- (22.54509,0.42129) -- (22.66533,0.38317) -- (22.78557,0.39285) -- (22.90581,0.47808) -- (23.02605,0.56143) -- (23.14629,0.50631) -- (23.26653,0.49666) -- (23.38677,0.36939) -- (23.50701,0.33103) -- (23.62725,0.26029) -- (23.74749,0.18615) -- (23.86774,0.30701) -- (23.98798,0.24142) -- (24.10822,0.20142) -- (24.22846,0.22809) -- (24.3487,0.31581) -- (24.46894,0.33595) -- (24.58918,0.51127) -- (24.70942,0.46856) -- (24.82966,0.4537) -- (24.9499,0.44137) -- (25.07014,0.51051) -- (25.19038,0.50655) -- (25.31062,0.45937) -- (25.43086,0.35976) -- (25.5511,0.35432) -- (25.67134,0.42928) -- (25.79158,0.36908) -- (25.91182,0.38075) -- (26.03206,0.37088) -- (26.1523,0.40447) -- (26.27255,0.31776) -- (26.39279,0.45945) -- (26.51303,0.33204) -- (26.63327,0.28269) -- (26.75351,0.32903) -- (26.87375,0.32463) -- (26.99399,0.35703) -- (27.11423,0.29282) -- (27.23447,0.26476) -- (27.35471,0.24526) -- (27.47495,0.3352) -- (27.59519,0.35242) -- (27.71543,0.37389) -- (27.83567,0.29079) -- (27.95591,0.32925) -- (28.07615,0.31017) -- (28.19639,0.3725) -- (28.31663,0.46887) -- (28.43687,0.39054) -- (28.55711,0.31204) -- (28.67735,0.20767) -- (28.7976,0.16056) -- (28.91784,0.09285) -- (29.03808,0);
\draw[very thick,colora] (-30,3.5) -- (-29.87976,3.48997) -- (-29.75952,3.4661) -- (-29.63928,3.54401) -- (-29.51904,3.47367) -- (-29.3988,3.50688) -- (-29.27856,3.4779) -- (-29.15832,3.53079) -- (-29.03808,3.62316) -- (-28.91784,3.58733) -- (-28.7976,3.60741) -- (-28.67735,3.6069) -- (-28.55711,3.5386) -- (-28.43687,3.55066) -- (-28.31663,3.56462) -- (-28.19639,3.58548) -- (-28.07615,3.56145) -- (-27.95591,3.56059) -- (-27.83567,3.47372) -- (-27.71543,3.45204) -- (-27.59519,3.49636) -- (-27.47495,3.5587) -- (-27.35471,3.52235) -- (-27.23447,3.52692) -- (-27.11423,3.5395) -- (-26.99399,3.54873) -- (-26.87375,3.58037) -- (-26.75351,3.44462) -- (-26.63327,3.44786) -- (-26.51303,3.47071) -- (-26.39279,3.40485) -- (-26.27255,3.53239) -- (-26.1523,3.5397) -- (-26.03206,3.64335) -- (-25.91182,3.57129) -- (-25.79158,3.49979) -- (-25.67134,3.51537) -- (-25.5511,3.3971) -- (-25.43086,3.42438) -- (-25.31062,3.44022) -- (-25.19038,3.51784) -- (-25.07014,3.56432) -- (-24.9499,3.52763) -- (-24.82966,3.4482) -- (-24.70942,3.57318) -- (-24.58918,3.50944) -- (-24.46894,3.4358) -- (-24.3487,3.36828) -- (-24.22846,3.46161) -- (-24.10822,3.43024) -- (-23.98798,3.38635) -- (-23.86774,3.40957) -- (-23.74749,3.40609) -- (-23.62725,3.37035) -- (-23.50701,3.43823) -- (-23.38677,3.51954) -- (-23.26653,3.58553) -- (-23.14629,3.62843) -- (-23.02605,3.64091) -- (-22.90581,3.50081) -- (-22.78557,3.61647) -- (-22.66533,3.62341) -- (-22.54509,3.65075) -- (-22.42485,3.70995) -- (-22.30461,3.78411) -- (-22.18437,3.77896) -- (-22.06413,3.77563) -- (-21.94389,3.70093) -- (-21.82365,3.67906) -- (-21.70341,3.5983) -- (-21.58317,3.53655) -- (-21.46293,3.47018) -- (-21.34269,3.46295) -- (-21.22244,3.54016) -- (-21.1022,3.75524) -- (-20.98196,3.73769) -- (-20.86172,3.6156) -- (-20.74148,3.68943) -- (-20.62124,3.64579) -- (-20.501,3.58245) -- (-20.38076,3.58709) -- (-20.26052,3.49058) -- (-20.14028,3.50714) -- (-20.02004,3.50015) -- (-19.8998,3.50695) -- (-19.77956,3.53257) -- (-19.65932,3.53333) -- (-19.53908,3.53046) -- (-19.41884,3.54651) -- (-19.2986,3.56973) -- (-19.17836,3.48981) -- (-19.05812,3.39186) -- (-18.93788,3.40059) -- (-18.81764,3.31318) -- (-18.69739,3.34172) -- (-18.57715,3.42585) -- (-18.45691,3.47687) -- (-18.33667,3.40696) -- (-18.21643,3.35849) -- (-18.09619,3.39827) -- (-17.97595,3.38267) -- (-17.85571,3.37482) -- (-17.73547,3.43127) -- (-17.61523,3.37106) -- (-17.49499,3.35874) -- (-17.37475,3.32024) -- (-17.25451,3.26951) -- (-17.13427,3.23778) -- (-17.01403,3.3163) -- (-16.89379,3.34198) -- (-16.77355,3.30001) -- (-16.65331,3.30803) -- (-16.53307,3.21746) -- (-16.41283,3.20057) -- (-16.29259,3.38565) -- (-16.17234,3.39314) -- (-16.0521,3.45673) -- (-15.93186,3.45739) -- (-15.81162,3.48666) -- (-15.69138,3.53426) -- (-15.57114,3.45354) -- (-15.4509,3.45698) -- (-15.33066,3.57165) -- (-15.21042,3.50786) -- (-15.09018,3.46764) -- (-14.96994,3.45019) -- (-14.8497,3.47483) -- (-14.72946,3.51426) -- (-14.60922,3.60045) -- (-14.48898,3.62301) -- (-14.36874,3.60392) -- (-14.2485,3.67875) -- (-14.12826,3.70608) -- (-14.00802,3.57758) -- (-13.88778,3.74346) -- (-13.76754,3.83693) -- (-13.64729,3.78475) -- (-13.52705,3.77672) -- (-13.40681,3.83529) -- (-13.28657,3.78304) -- (-13.16633,3.79965) -- (-13.04609,3.84023) -- (-12.92585,3.72894) -- (-12.80561,3.65964) -- (-12.68537,3.70434) -- (-12.56513,3.71173) -- (-12.44489,3.75034) -- (-12.32465,3.71105) -- (-12.20441,3.66563) -- (-12.08417,3.5071) -- (-11.96393,3.42677) -- (-11.84369,3.43884) -- (-11.72345,3.50338) -- (-11.60321,3.53981) -- (-11.48297,3.52613) -- (-11.36273,3.50414) -- (-11.24248,3.5187) -- (-11.12224,3.52188) -- (-11.002,3.61666) -- (-10.88176,3.61278) -- (-10.76152,3.4965) -- (-10.64128,3.40866) -- (-10.52104,3.52497) -- (-10.4008,3.44075) -- (-10.28056,3.50089) -- (-10.16032,3.48217) -- (-10.04008,3.47254) -- (-9.91984,3.46654) -- (-9.7996,3.55527) -- (-9.67936,3.53525) -- (-9.55912,3.5287) -- (-9.43888,3.41909) -- (-9.31864,3.44315) -- (-9.1984,3.48681) -- (-9.07816,3.50499) -- (-8.95792,3.60133) -- (-8.83768,3.59297) -- (-8.71743,3.60253) -- (-8.59719,3.70453) -- (-8.47695,3.57244) -- (-8.35671,3.53212) -- (-8.23647,3.62716) -- (-8.11623,3.67679) -- (-7.99599,3.70258) -- (-7.87575,3.73597) -- (-7.75551,3.73028) -- (-7.63527,3.81574) -- (-7.51503,3.80398) -- (-7.39479,3.78406) -- (-7.27455,3.76093) -- (-7.15431,3.74293) -- (-7.03407,3.63348) -- (-6.91383,3.67088) -- (-6.79359,3.64128) -- (-6.67335,3.75065) -- (-6.55311,3.71526) -- (-6.43287,3.71857) -- (-6.31263,3.70939) -- (-6.19238,3.64083) -- (-6.07214,3.6927) -- (-5.9519,3.80165) -- (-5.83166,3.76436) -- (-5.71142,3.71173) -- (-5.59118,3.66165) -- (-5.47094,3.51098) -- (-5.3507,3.49733) -- (-5.23046,3.51505) -- (-5.11022,3.58639) -- (-4.98998,3.64259) -- (-4.86974,3.59656) -- (-4.7495,3.56575) -- (-4.62926,3.63579) -- (-4.50902,3.60743) -- (-4.38878,3.55914) -- (-4.26854,3.6486) -- (-4.1483,3.70269) -- (-4.02806,3.67962) -- (-3.90782,3.61685) -- (-3.78758,3.46327) -- (-3.66733,3.50858) -- (-3.54709,3.44539) -- (-3.42685,3.31584) -- (-3.30661,3.44789) -- (-3.18637,3.49909) -- (-3.06613,3.42021) -- (-2.94589,3.34558) -- (-2.82565,3.42455) -- (-2.70541,3.37274) -- (-2.58517,3.47793) -- (-2.46493,3.52333) -- (-2.34469,3.55774) -- (-2.22445,3.57887) -- (-2.10421,3.58266) -- (-1.98397,3.63379) -- (-1.86373,3.58621) -- (-1.74349,3.5818) -- (-1.62325,3.62412) -- (-1.50301,3.64824) -- (-1.38277,3.54754) -- (-1.26253,3.50712) -- (-1.14228,3.52379) -- (-1.02204,3.49264) -- (-0.9018,3.6166) -- (-0.78156,3.57531) -- (-0.66132,3.55501) -- (-0.54108,3.60175) -- (-0.42084,3.61244) -- (-0.3006,3.58885) -- (-0.18036,3.5257) -- (-0.06012,3.54352) -- (0.06012,3.61035) -- (0.18036,3.63031) -- (0.3006,3.56067) -- (0.42084,3.67382) -- (0.54108,3.5526) -- (0.66132,3.43651) -- (0.78156,3.51076) -- (0.9018,3.52513) -- (1.02204,3.484) -- (1.14228,3.40974) -- (1.26253,3.58154) -- (1.38277,3.57986) -- (1.50301,3.6073) -- (1.62325,3.61645) -- (1.74349,3.6326) -- (1.86373,3.65411) -- (1.98397,3.68638) -- (2.10421,3.63794) -- (2.22445,3.60113) -- (2.34469,3.46823) -- (2.46493,3.41793) -- (2.58517,3.4466) -- (2.70541,3.5255) -- (2.82565,3.56398) -- (2.94589,3.53266) -- (3.06613,3.44113) -- (3.18637,3.25559) -- (3.30661,3.36485) -- (3.42685,3.34024) -- (3.54709,3.32835) -- (3.66733,3.35811) -- (3.78758,3.2777) -- (3.90782,3.28017) -- (4.02806,3.44693) -- (4.1483,3.48836) -- (4.26854,3.51468) -- (4.38878,3.40316) -- (4.50902,3.5704) -- (4.62926,3.46327) -- (4.7495,3.601) -- (4.86974,3.44217) -- (4.98998,3.54659) -- (5.11022,3.6532) -- (5.23046,3.57761) -- (5.3507,3.59758) -- (5.47094,3.62382) -- (5.59118,3.55249) -- (5.71142,3.44568) -- (5.83166,3.36083) -- (5.9519,3.41508) -- (6.07214,3.41939) -- (6.19238,3.38995) -- (6.31263,3.47023) -- (6.43287,3.50904) -- (6.55311,3.45556) -- (6.67335,3.3776) -- (6.79359,3.42861) -- (6.91383,3.39991) -- (7.03407,3.41882) -- (7.15431,3.5379) -- (7.27455,3.56818) -- (7.39479,3.50018) -- (7.51503,3.5113) -- (7.63527,3.44388) -- (7.75551,3.56218) -- (7.87575,3.51576) -- (7.99599,3.52824) -- (8.11623,3.54618) -- (8.23647,3.55167) -- (8.35671,3.40963) -- (8.47695,3.32019) -- (8.59719,3.31044) -- (8.71743,3.35538) -- (8.83768,3.36322) -- (8.95792,3.31328) -- (9.07816,3.24222) -- (9.1984,3.24537) -- (9.31864,3.24349) -- (9.43888,3.3099) -- (9.55912,3.31013) -- (9.67936,3.37476) -- (9.7996,3.34858) -- (9.91984,3.34903) -- (10.04008,3.34305) -- (10.16032,3.30766) -- (10.28056,3.37414) -- (10.4008,3.33285) -- (10.52104,3.31677) -- (10.64128,3.33373) -- (10.76152,3.26375) -- (10.88176,3.26962) -- (11.002,3.24799) -- (11.12224,3.25138) -- (11.24248,3.27711) -- (11.36273,3.24844) -- (11.48297,3.26342) -- (11.60321,3.38263) -- (11.72345,3.39495) -- (11.84369,3.48701) -- (11.96393,3.5126) -- (12.08417,3.56477) -- (12.20441,3.50328) -- (12.32465,3.51016) -- (12.44489,3.51822) -- (12.56513,3.47355) -- (12.68537,3.41966) -- (12.80561,3.32597) -- (12.92585,3.45065) -- (13.04609,3.38915) -- (13.16633,3.49584) -- (13.28657,3.46392) -- (13.40681,3.40844) -- (13.52705,3.46262) -- (13.64729,3.42334) -- (13.76754,3.47199) -- (13.88778,3.45227) -- (14.00802,3.49133) -- (14.12826,3.42523) -- (14.2485,3.49187) -- (14.36874,3.52669) -- (14.48898,3.4597) -- (14.60922,3.64784) -- (14.72946,3.66752) -- (14.8497,3.80623) -- (14.96994,3.88039) -- (15.09018,3.82155) -- (15.21042,3.7543) -- (15.33066,3.69574) -- (15.4509,3.54529) -- (15.57114,3.49159) -- (15.69138,3.50971) -- (15.81162,3.61437) -- (15.93186,3.54703) -- (16.0521,3.60254) -- (16.17234,3.50334) -- (16.29259,3.46228) -- (16.41283,3.43508) -- (16.53307,3.46867) -- (16.65331,3.50415) -- (16.77355,3.57039) -- (16.89379,3.61539) -- (17.01403,3.61838) -- (17.13427,3.63122) -- (17.25451,3.72561) -- (17.37475,3.66304) -- (17.49499,3.69717) -- (17.61523,3.54806) -- (17.73547,3.57081) -- (17.85571,3.52878) -- (17.97595,3.5255) -- (18.09619,3.59457) -- (18.21643,3.59461) -- (18.33667,3.64463) -- (18.45691,3.72944) -- (18.57715,3.72884) -- (18.69739,3.78254) -- (18.81764,3.72592) -- (18.93788,3.69818) -- (19.05812,3.63811) -- (19.17836,3.69383) -- (19.2986,3.69925) -- (19.41884,3.64011) -- (19.53908,3.63399) -- (19.65932,3.69011) -- (19.77956,3.66453) -- (19.8998,3.57894) -- (20.02004,3.57859) -- (20.14028,3.43179) -- (20.26052,3.49331) -- (20.38076,3.46489) -- (20.501,3.43657) -- (20.62124,3.50492) -- (20.74148,3.40966) -- (20.86172,3.55555) -- (20.98196,3.51557) -- (21.1022,3.47741) -- (21.22244,3.55095) -- (21.34269,3.59397) -- (21.46293,3.75267) -- (21.58317,3.70764) -- (21.70341,3.67432) -- (21.82365,3.55077) -- (21.94389,3.52163) -- (22.06413,3.469) -- (22.18437,3.4416) -- (22.30461,3.32766) -- (22.42485,3.46355) -- (22.54509,3.36969) -- (22.66533,3.19102) -- (22.78557,3.14575) -- (22.90581,3.14647) -- (23.02605,3.10926) -- (23.14629,3.23241) -- (23.26653,3.25503) -- (23.38677,3.28624) -- (23.50701,3.35428) -- (23.62725,3.39163) -- (23.74749,3.47253) -- (23.86774,3.39889) -- (23.98798,3.37307) -- (24.10822,3.43452) -- (24.22846,3.26662) -- (24.3487,3.19931) -- (24.46894,3.27021) -- (24.58918,3.26453) -- (24.70942,3.35777) -- (24.82966,3.43099) -- (24.9499,3.3562) -- (25.07014,3.40169) -- (25.19038,3.49685) -- (25.31062,3.50745) -- (25.43086,3.43877) -- (25.5511,3.50712) -- (25.67134,3.55033) -- (25.79158,3.58191) -- (25.91182,3.62171) -- (26.03206,3.3994) -- (26.1523,3.47259) -- (26.27255,3.60128) -- (26.39279,3.61938) -- (26.51303,3.61839) -- (26.63327,3.65246) -- (26.75351,3.65758) -- (26.87375,3.68384) -- (26.99399,3.66183) -- (27.11423,3.5892) -- (27.23447,3.50883) -- (27.35471,3.43854) -- (27.47495,3.35071) -- (27.59519,3.29461) -- (27.71543,3.44145) -- (27.83567,3.50079) -- (27.95591,3.45735) -- (28.07615,3.4354) -- (28.19639,3.45097) -- (28.31663,3.41141) -- (28.43687,3.42674) -- (28.55711,3.48948) -- (28.67735,3.48826) -- (28.7976,3.51298) -- (28.91784,3.5729) -- (29.03808,3.54526) -- (29.15832,3.55957) -- (29.27856,3.53095) -- (29.3988,3.52525) -- (29.51904,3.49969) -- (29.63928,3.46305) -- (29.75952,3.47954) -- (29.87976,3.52129) -- (30,3.52888);
\draw[very thick,colorb] (-29.03808,0) -- (-28.91784,0.95764) -- (-28.7976,1.11615) -- (-28.67735,1.18269) -- (-28.55711,1.34008) -- (-28.43687,1.4925) -- (-28.31663,1.5813) -- (-28.19639,1.75033) -- (-28.07615,1.87042) -- (-27.95591,2.10153) -- (-27.83567,2.10791) -- (-27.71543,2.06126) -- (-27.59519,2.04135) -- (-27.47495,2.03921) -- (-27.35471,2.11283) -- (-27.23447,1.99819) -- (-27.11423,2.1417) -- (-26.99399,2.16313) -- (-26.87375,2.18465) -- (-26.75351,2.14899) -- (-26.63327,2.18763) -- (-26.51303,2.23352) -- (-26.39279,2.26751) -- (-26.27255,2.33233) -- (-26.1523,2.32785) -- (-26.03206,2.30553) -- (-25.91182,2.38886) -- (-25.79158,2.43374) -- (-25.67134,2.48278) -- (-25.5511,2.58836) -- (-25.43086,2.53952) -- (-25.31062,2.51075) -- (-25.19038,2.6345) -- (-25.07014,2.55584) -- (-24.9499,2.50116) -- (-24.82966,2.60302) -- (-24.70942,2.65484) -- (-24.58918,2.69357) -- (-24.46894,2.71634) -- (-24.3487,2.7472) -- (-24.22846,2.76807) -- (-24.10822,2.88907) -- (-23.98798,2.87613) -- (-23.86774,2.88335) -- (-23.74749,3.02751) -- (-23.62725,3.03393) -- (-23.50701,3.19458) -- (-23.38677,3.17592) -- (-23.26653,3.26368) -- (-23.14629,3.11868) -- (-23.02605,3.11342) -- (-22.90581,2.98832) -- (-22.78557,3.0468) -- (-22.66533,2.95563) -- (-22.54509,2.9793) -- (-22.42485,2.96095) -- (-22.30461,2.88413) -- (-22.18437,2.78464) -- (-22.06413,2.77405) -- (-21.94389,2.92097) -- (-21.82365,2.90923) -- (-21.70341,2.98294) -- (-21.58317,2.9803) -- (-21.46293,3.04281) -- (-21.34269,2.91037) -- (-21.22244,2.89268) -- (-21.1022,2.97099) -- (-20.98196,2.9628) -- (-20.86172,2.96099) -- (-20.74148,2.93562) -- (-20.62124,3.02294) -- (-20.501,3.04076) -- (-20.38076,3.03893) -- (-20.26052,3.07894) -- (-20.14028,3.11042) -- (-20.02004,3.11213) -- (-19.8998,3.20626) -- (-19.77956,3.17768) -- (-19.65932,3.17607) -- (-19.53908,3.11086) -- (-19.41884,3.10857) -- (-19.2986,3.20633) -- (-19.17836,3.13769) -- (-19.05812,3.04337) -- (-18.93788,3.10821) -- (-18.81764,3.08589) -- (-18.69739,3.0833) -- (-18.57715,3.07131) -- (-18.45691,3.06946) -- (-18.33667,3.1214) -- (-18.21643,3.04999) -- (-18.09619,2.97527) -- (-17.97595,2.98567) -- (-17.85571,2.8776) -- (-17.73547,2.79878) -- (-17.61523,2.9542) -- (-17.49499,3.01407) -- (-17.37475,3.0136) -- (-17.25451,3.09981) -- (-17.13427,3.01771) -- (-17.01403,2.99584) -- (-16.89379,3.04179) -- (-16.77355,3.10083) -- (-16.65331,3.12665) -- (-16.53307,2.93763) -- (-16.41283,2.88051) -- (-16.29259,2.93056) -- (-16.17234,2.9169) -- (-16.0521,3.10581) -- (-15.93186,3.16017) -- (-15.81162,3.18251) -- (-15.69138,3.08608) -- (-15.57114,3.07634) -- (-15.4509,3.08701) -- (-15.33066,3.15797) -- (-15.21042,3.20336) -- (-15.09018,3.2539) -- (-14.96994,3.16273) -- (-14.8497,3.24461) -- (-14.72946,3.12304) -- (-14.60922,3.07474) -- (-14.48898,3.09936) -- (-14.36874,3.08083) -- (-14.2485,3.00523) -- (-14.12826,2.95158) -- (-14.00802,2.85407) -- (-13.88778,2.91262) -- (-13.76754,3.01474) -- (-13.64729,3.01027) -- (-13.52705,2.98561) -- (-13.40681,2.88965) -- (-13.28657,2.97074) -- (-13.16633,3.13219) -- (-13.04609,2.99628) -- (-12.92585,2.9277) -- (-12.80561,2.89406) -- (-12.68537,2.87253) -- (-12.56513,2.90857) -- (-12.44489,3.03654) -- (-12.32465,3.10719) -- (-12.20441,3.13607) -- (-12.08417,3.07475) -- (-11.96393,2.99344) -- (-11.84369,2.94438) -- (-11.72345,3.0639) -- (-11.60321,3.05749) -- (-11.48297,3.02522) -- (-11.36273,3.01515) -- (-11.24248,3.0763) -- (-11.12224,2.98193) -- (-11.002,3.08816) -- (-10.88176,3.09442) -- (-10.76152,3.07415) -- (-10.64128,3.10211) -- (-10.52104,3.11121) -- (-10.4008,3.08028) -- (-10.28056,3.05949) -- (-10.16032,2.99854) -- (-10.04008,3.05078) -- (-9.91984,3.01439) -- (-9.7996,2.95304) -- (-9.67936,2.97695) -- (-9.55912,3.07874) -- (-9.43888,3.07284) -- (-9.31864,3.02891) -- (-9.1984,3.06051) -- (-9.07816,3.19469) -- (-8.95792,3.07781) -- (-8.83768,3.10226) -- (-8.71743,3.11156) -- (-8.59719,3.18615) -- (-8.47695,3.24001) -- (-8.35671,3.20581) -- (-8.23647,3.07191) -- (-8.11623,3.12696) -- (-7.99599,3.0616) -- (-7.87575,2.99644) -- (-7.75551,3.08448) -- (-7.63527,3.01921) -- (-7.51503,3.12232) -- (-7.39479,3.13911) -- (-7.27455,3.1528) -- (-7.15431,3.1641) -- (-7.03407,3.03917) -- (-6.91383,2.91978) -- (-6.79359,2.95296) -- (-6.67335,3.00667) -- (-6.55311,3.02033) -- (-6.43287,2.96973) -- (-6.31263,2.98357) -- (-6.19238,2.98882) -- (-6.07214,2.93283) -- (-5.9519,3.02034) -- (-5.83166,2.90341) -- (-5.71142,2.94613) -- (-5.59118,2.9671) -- (-5.47094,3.02645) -- (-5.3507,2.93639) -- (-5.23046,2.93134) -- (-5.11022,3.06782) -- (-4.98998,3.08056) -- (-4.86974,3.0501) -- (-4.7495,3.05094) -- (-4.62926,3.01741) -- (-4.50902,3.13097) -- (-4.38878,3.14418) -- (-4.26854,3.0786) -- (-4.1483,3.04123) -- (-4.02806,2.96055) -- (-3.90782,2.9973) -- (-3.78758,2.84484) -- (-3.66733,2.69347) -- (-3.54709,2.7692) -- (-3.42685,2.8803) -- (-3.30661,2.85742) -- (-3.18637,2.80872) -- (-3.06613,2.7996) -- (-2.94589,2.69693) -- (-2.82565,2.65902) -- (-2.70541,2.61197) -- (-2.58517,2.60663) -- (-2.46493,2.44553) -- (-2.34469,2.37155) -- (-2.22445,2.39485) -- (-2.10421,2.30422) -- (-1.98397,2.19648) -- (-1.86373,2.30585) -- (-1.74349,2.25635) -- (-1.62325,2.16278) -- (-1.50301,1.99545) -- (-1.38277,2.00774) -- (-1.26253,2.00722) -- (-1.14228,1.92733) -- (-1.02204,1.78987) -- (-0.9018,1.73062) -- (-0.78156,1.60704) -- (-0.66132,1.47273) -- (-0.54108,1.38997) -- (-0.42084,1.22103) -- (-0.3006,1.11731) -- (-0.18036,0.96721) -- (-0.06012,0);
\draw[very thick,colorb] (0.06012,0) -- (0.18036,0.80657) -- (0.3006,1.13427) -- (0.42084,1.20925) -- (0.54108,1.28128) -- (0.66132,1.40034) -- (0.78156,1.53073) -- (0.9018,1.58682) -- (1.02204,1.68764) -- (1.14228,1.71892) -- (1.26253,1.70957) -- (1.38277,1.8705) -- (1.50301,2.08873) -- (1.62325,2.22882) -- (1.74349,2.24736) -- (1.86373,2.38406) -- (1.98397,2.40488) -- (2.10421,2.36846) -- (2.22445,2.40484) -- (2.34469,2.4009) -- (2.46493,2.33869) -- (2.58517,2.29269) -- (2.70541,2.37294) -- (2.82565,2.26262) -- (2.94589,2.33823) -- (3.06613,2.25249) -- (3.18637,2.14559) -- (3.30661,2.07369) -- (3.42685,2.27689) -- (3.54709,2.30814) -- (3.66733,2.35769) -- (3.78758,2.49611) -- (3.90782,2.58661) -- (4.02806,2.50727) -- (4.1483,2.59653) -- (4.26854,2.62982) -- (4.38878,2.62486) -- (4.50902,2.64808) -- (4.62926,2.75773) -- (4.7495,2.70612) -- (4.86974,2.75207) -- (4.98998,2.76608) -- (5.11022,2.65649) -- (5.23046,2.63108) -- (5.3507,2.67975) -- (5.47094,2.8011) -- (5.59118,2.88927) -- (5.71142,2.94072) -- (5.83166,2.88991) -- (5.9519,3.01425) -- (6.07214,3.01044) -- (6.19238,2.9223) -- (6.31263,2.90182) -- (6.43287,2.95858) -- (6.55311,2.94684) -- (6.67335,2.99743) -- (6.79359,3.05692) -- (6.91383,3.06044) -- (7.03407,2.97622) -- (7.15431,2.97095) -- (7.27455,2.95999) -- (7.39479,3.07611) -- (7.51503,2.93648) -- (7.63527,2.91702) -- (7.75551,2.86869) -- (7.87575,2.88987) -- (7.99599,2.71615) -- (8.11623,2.80963) -- (8.23647,2.81546) -- (8.35671,2.69164) -- (8.47695,2.68554) -- (8.59719,2.7474) -- (8.71743,2.64916) -- (8.83768,2.67327) -- (8.95792,2.62087) -- (9.07816,2.60949) -- (9.1984,2.63984) -- (9.31864,2.67735) -- (9.43888,2.66493) -- (9.55912,2.70551) -- (9.67936,2.77897) -- (9.7996,2.76747) -- (9.91984,2.87592) -- (10.04008,2.9734) -- (10.16032,2.92796) -- (10.28056,2.87344) -- (10.4008,2.75423) -- (10.52104,2.75594) -- (10.64128,2.74096) -- (10.76152,2.80696) -- (10.88176,2.70624) -- (11.002,2.70304) -- (11.12224,2.78659) -- (11.24248,2.7422) -- (11.36273,2.70088) -- (11.48297,2.61699) -- (11.60321,2.82523) -- (11.72345,2.77479) -- (11.84369,2.69201) -- (11.96393,2.65357) -- (12.08417,2.62175) -- (12.20441,2.62871) -- (12.32465,2.7107) -- (12.44489,2.70486) -- (12.56513,2.65634) -- (12.68537,2.57696) -- (12.80561,2.60923) -- (12.92585,2.639) -- (13.04609,2.76836) -- (13.16633,2.78235) -- (13.28657,2.78132) -- (13.40681,2.71436) -- (13.52705,2.70705) -- (13.64729,2.69137) -- (13.76754,2.68226) -- (13.88778,2.63333) -- (14.00802,2.69409) -- (14.12826,2.70028) -- (14.2485,2.70165) -- (14.36874,2.59783) -- (14.48898,2.65954) -- (14.60922,2.71332) -- (14.72946,2.6686) -- (14.8497,2.75607) -- (14.96994,2.66965) -- (15.09018,2.6867) -- (15.21042,2.68435) -- (15.33066,2.60969) -- (15.4509,2.64846) -- (15.57114,2.78743) -- (15.69138,2.79625) -- (15.81162,2.76715) -- (15.93186,2.80461) -- (16.0521,2.81384) -- (16.17234,2.8165) -- (16.29259,2.78735) -- (16.41283,2.88977) -- (16.53307,2.91286) -- (16.65331,2.8648) -- (16.77355,2.85164) -- (16.89379,2.79612) -- (17.01403,2.75641) -- (17.13427,2.71918) -- (17.25451,2.65213) -- (17.37475,2.72566) -- (17.49499,2.71621) -- (17.61523,2.76645) -- (17.73547,2.7257) -- (17.85571,2.73207) -- (17.97595,2.6925) -- (18.09619,2.75685) -- (18.21643,2.74628) -- (18.33667,2.70346) -- (18.45691,2.60256) -- (18.57715,2.64672) -- (18.69739,2.61726) -- (18.81764,2.63933) -- (18.93788,2.62568) -- (19.05812,2.71389) -- (19.17836,2.76301) -- (19.2986,2.79944) -- (19.41884,2.75769) -- (19.53908,2.79597) -- (19.65932,2.91618) -- (19.77956,2.84525) -- (19.8998,2.85245) -- (20.02004,2.73241) -- (20.14028,2.83811) -- (20.26052,2.80646) -- (20.38076,2.86043) -- (20.501,2.73407) -- (20.62124,2.86702) -- (20.74148,2.83452) -- (20.86172,2.86847) -- (20.98196,2.87089) -- (21.1022,2.84479) -- (21.22244,2.95641) -- (21.34269,2.82334) -- (21.46293,2.84123) -- (21.58317,2.89935) -- (21.70341,2.8852) -- (21.82365,2.86657) -- (21.94389,2.84843) -- (22.06413,2.75717) -- (22.18437,2.76461) -- (22.30461,2.80402) -- (22.42485,2.80783) -- (22.54509,2.78749) -- (22.66533,2.75446) -- (22.78557,2.73994) -- (22.90581,2.8337) -- (23.02605,2.6842) -- (23.14629,2.70011) -- (23.26653,2.68495) -- (23.38677,2.78027) -- (23.50701,2.76451) -- (23.62725,2.84723) -- (23.74749,2.66713) -- (23.86774,2.68521) -- (23.98798,2.68597) -- (24.10822,2.76091) -- (24.22846,2.61378) -- (24.3487,2.58457) -- (24.46894,2.57129) -- (24.58918,2.51767) -- (24.70942,2.58622) -- (24.82966,2.53556) -- (24.9499,2.65241) -- (25.07014,2.68396) -- (25.19038,2.7012) -- (25.31062,2.6858) -- (25.43086,2.55617) -- (25.5511,2.4824) -- (25.67134,2.48339) -- (25.79158,2.4877) -- (25.91182,2.53121) -- (26.03206,2.44233) -- (26.1523,2.33268) -- (26.27255,2.35107) -- (26.39279,2.24698) -- (26.51303,2.26739) -- (26.63327,2.30306) -- (26.75351,2.27773) -- (26.87375,2.19362) -- (26.99399,2.14159) -- (27.11423,2.12816) -- (27.23447,2.06956) -- (27.35471,2.16302) -- (27.47495,2.01688) -- (27.59519,1.87975) -- (27.71543,1.7525) -- (27.83567,1.65824) -- (27.95591,1.45497) -- (28.07615,1.37225) -- (28.19639,1.28496) -- (28.31663,1.24392) -- (28.43687,1.21341) -- (28.55711,1.04917) -- (28.67735,1.02328) -- (28.7976,1.01884) -- (28.91784,0.79333) -- (29.03808,0);
\draw[very thick,colora] (-30,6) -- (-29.87976,6.0138) -- (-29.75952,6.15006) -- (-29.63928,6.2095) -- (-29.51904,6.07585) -- (-29.3988,6.06803) -- (-29.27856,6.13296) -- (-29.15832,6.1191) -- (-29.03808,6.10222) -- (-28.91784,6.17799) -- (-28.7976,6.10736) -- (-28.67735,6.09566) -- (-28.55711,6.1066) -- (-28.43687,6.07064) -- (-28.31663,6.06075) -- (-28.19639,6.10719) -- (-28.07615,6.12432) -- (-27.95591,6.05329) -- (-27.83567,5.97031) -- (-27.71543,5.91915) -- (-27.59519,5.92896) -- (-27.47495,5.92641) -- (-27.35471,5.87756) -- (-27.23447,5.8508) -- (-27.11423,5.76332) -- (-26.99399,5.82076) -- (-26.87375,5.83954) -- (-26.75351,5.77146) -- (-26.63327,5.80093) -- (-26.51303,5.91798) -- (-26.39279,5.87652) -- (-26.27255,5.98258) -- (-26.1523,5.96224) -- (-26.03206,5.9805) -- (-25.91182,5.98962) -- (-25.79158,6.08807) -- (-25.67134,6.08847) -- (-25.5511,5.99864) -- (-25.43086,5.90788) -- (-25.31062,5.81265) -- (-25.19038,5.71645) -- (-25.07014,5.75374) -- (-24.9499,5.71689) -- (-24.82966,5.74533) -- (-24.70942,5.72713) -- (-24.58918,5.70649) -- (-24.46894,5.70843) -- (-24.3487,5.79229) -- (-24.22846,5.8817) -- (-24.10822,5.92166) -- (-23.98798,5.86244) -- (-23.86774,5.92362) -- (-23.74749,5.98058) -- (-23.62725,6.00196) -- (-23.50701,5.95986) -- (-23.38677,6.01385) -- (-23.26653,6.04151) -- (-23.14629,5.82036) -- (-23.02605,5.88665) -- (-22.90581,5.76756) -- (-22.78557,5.84153) -- (-22.66533,5.8499) -- (-22.54509,5.95072) -- (-22.42485,5.94984) -- (-22.30461,5.89438) -- (-22.18437,5.89686) -- (-22.06413,5.98276) -- (-21.94389,5.98666) -- (-21.82365,5.98033) -- (-21.70341,6.03426) -- (-21.58317,6.04473) -- (-21.46293,6.03894) -- (-21.34269,6.129) -- (-21.22244,6.22134) -- (-21.1022,6.23726) -- (-20.98196,6.1889) -- (-20.86172,6.27) -- (-20.74148,6.31958) -- (-20.62124,6.33101) -- (-20.501,6.20688) -- (-20.38076,6.19176) -- (-20.26052,6.11713) -- (-20.14028,6.09201) -- (-20.02004,6.0976) -- (-19.8998,6.09281) -- (-19.77956,6.0487) -- (-19.65932,6.13112) -- (-19.53908,5.99773) -- (-19.41884,6.04864) -- (-19.2986,5.91397) -- (-19.17836,5.95085) -- (-19.05812,5.89525) -- (-18.93788,5.96876) -- (-18.81764,5.97851) -- (-18.69739,5.99827) -- (-18.57715,5.92786) -- (-18.45691,5.89114) -- (-18.33667,5.9186) -- (-18.21643,5.96886) -- (-18.09619,6.17574) -- (-17.97595,6.17006) -- (-17.85571,6.21731) -- (-17.73547,6.0832) -- (-17.61523,5.98097) -- (-17.49499,5.9586) -- (-17.37475,5.88054) -- (-17.25451,5.99798) -- (-17.13427,5.96978) -- (-17.01403,6.06927) -- (-16.89379,6.16405) -- (-16.77355,6.14729) -- (-16.65331,6.16438) -- (-16.53307,6.14073) -- (-16.41283,6.16115) -- (-16.29259,6.17529) -- (-16.17234,6.14564) -- (-16.0521,6.16315) -- (-15.93186,6.26307) -- (-15.81162,6.28089) -- (-15.69138,6.26971) -- (-15.57114,6.24593) -- (-15.4509,6.14613) -- (-15.33066,6.05731) -- (-15.21042,6.07285) -- (-15.09018,5.96912) -- (-14.96994,5.91969) -- (-14.8497,6.01822) -- (-14.72946,6.14878) -- (-14.60922,6.01536) -- (-14.48898,6.12632) -- (-14.36874,6.09647) -- (-14.2485,6.08383) -- (-14.12826,6.06588) -- (-14.00802,6.1329) -- (-13.88778,6.00542) -- (-13.76754,6.03641) -- (-13.64729,5.9665) -- (-13.52705,6.01011) -- (-13.40681,6.11589) -- (-13.28657,6.10193) -- (-13.16633,6.11562) -- (-13.04609,6.13012) -- (-12.92585,6.05902) -- (-12.80561,6.15676) -- (-12.68537,6.25626) -- (-12.56513,6.27411) -- (-12.44489,6.24624) -- (-12.32465,6.1846) -- (-12.20441,6.11895) -- (-12.08417,6.2233) -- (-11.96393,6.29454) -- (-11.84369,6.25471) -- (-11.72345,6.11451) -- (-11.60321,5.90434) -- (-11.48297,5.84071) -- (-11.36273,5.8508) -- (-11.24248,5.96588) -- (-11.12224,5.92479) -- (-11.002,5.96884) -- (-10.88176,6.06297) -- (-10.76152,6.06431) -- (-10.64128,6.0467) -- (-10.52104,5.95032) -- (-10.4008,5.8729) -- (-10.28056,5.91704) -- (-10.16032,5.91308) -- (-10.04008,5.93203) -- (-9.91984,5.93692) -- (-9.7996,5.99057) -- (-9.67936,5.93728) -- (-9.55912,5.92155) -- (-9.43888,6.06249) -- (-9.31864,5.99951) -- (-9.1984,5.98004) -- (-9.07816,5.94156) -- (-8.95792,5.97944) -- (-8.83768,6.05281) -- (-8.71743,6.01191) -- (-8.59719,5.98056) -- (-8.47695,5.96355) -- (-8.35671,6.00468) -- (-8.23647,5.95284) -- (-8.11623,5.93243) -- (-7.99599,5.77604) -- (-7.87575,5.70715) -- (-7.75551,5.73456) -- (-7.63527,5.82875) -- (-7.51503,5.8698) -- (-7.39479,5.80926) -- (-7.27455,5.73508) -- (-7.15431,5.77905) -- (-7.03407,5.69099) -- (-6.91383,5.80207) -- (-6.79359,5.8303) -- (-6.67335,5.73924) -- (-6.55311,5.7036) -- (-6.43287,5.68901) -- (-6.31263,5.67278) -- (-6.19238,5.6088) -- (-6.07214,5.59517) -- (-5.9519,5.59639) -- (-5.83166,5.59559) -- (-5.71142,5.72244) -- (-5.59118,5.76308) -- (-5.47094,5.72269) -- (-5.3507,5.73283) -- (-5.23046,5.70395) -- (-5.11022,5.71874) -- (-4.98998,5.81328) -- (-4.86974,5.85323) -- (-4.7495,6.02938) -- (-4.62926,6.05192) -- (-4.50902,5.98232) -- (-4.38878,6.0406) -- (-4.26854,6.11062) -- (-4.1483,6.1732) -- (-4.02806,6.07648) -- (-3.90782,6.05705) -- (-3.78758,6.12868) -- (-3.66733,5.99637) -- (-3.54709,5.96217) -- (-3.42685,5.86776) -- (-3.30661,5.81899) -- (-3.18637,5.77054) -- (-3.06613,5.88486) -- (-2.94589,5.88243) -- (-2.82565,5.8367) -- (-2.70541,5.78451) -- (-2.58517,5.82025) -- (-2.46493,5.84109) -- (-2.34469,5.95341) -- (-2.22445,5.99369) -- (-2.10421,5.89515) -- (-1.98397,5.86414) -- (-1.86373,5.95468) -- (-1.74349,5.91706) -- (-1.62325,6.04733) -- (-1.50301,5.96547) -- (-1.38277,6.00933) -- (-1.26253,5.94848) -- (-1.14228,5.91934) -- (-1.02204,6.00522) -- (-0.9018,5.99578) -- (-0.78156,6.0527) -- (-0.66132,6.07919) -- (-0.54108,6.12195) -- (-0.42084,6.04569) -- (-0.3006,6.02483) -- (-0.18036,6.05127) -- (-0.06012,5.98622) -- (0.06012,6.10088) -- (0.18036,6.03485) -- (0.3006,6.00985) -- (0.42084,5.93886) -- (0.54108,5.79757) -- (0.66132,5.94653) -- (0.78156,5.93879) -- (0.9018,5.91509) -- (1.02204,5.91152) -- (1.14228,6.02062) -- (1.26253,5.95121) -- (1.38277,6.00421) -- (1.50301,5.97431) -- (1.62325,5.93602) -- (1.74349,5.98304) -- (1.86373,6.05361) -- (1.98397,6.01153) -- (2.10421,5.95682) -- (2.22445,5.88093) -- (2.34469,5.97178) -- (2.46493,5.93528) -- (2.58517,5.81482) -- (2.70541,5.93487) -- (2.82565,5.8477) -- (2.94589,5.92007) -- (3.06613,5.9424) -- (3.18637,5.96929) -- (3.30661,5.93246) -- (3.42685,5.96593) -- (3.54709,5.85437) -- (3.66733,5.91266) -- (3.78758,6.03114) -- (3.90782,6.08871) -- (4.02806,5.93798) -- (4.1483,5.87718) -- (4.26854,5.87893) -- (4.38878,5.92725) -- (4.50902,5.9286) -- (4.62926,5.90298) -- (4.7495,5.95593) -- (4.86974,6.04197) -- (4.98998,6.02081) -- (5.11022,6.06886) -- (5.23046,5.88172) -- (5.3507,5.83093) -- (5.47094,5.82898) -- (5.59118,5.81566) -- (5.71142,5.8609) -- (5.83166,5.94793) -- (5.9519,5.98933) -- (6.07214,5.94746) -- (6.19238,5.84817) -- (6.31263,5.90505) -- (6.43287,5.78899) -- (6.55311,5.85965) -- (6.67335,5.86346) -- (6.79359,5.79833) -- (6.91383,5.8425) -- (7.03407,5.86124) -- (7.15431,5.87539) -- (7.27455,5.88453) -- (7.39479,5.92751) -- (7.51503,6.00033) -- (7.63527,6.03474) -- (7.75551,6.10075) -- (7.87575,6.08558) -- (7.99599,6.18753) -- (8.11623,6.20459) -- (8.23647,6.14228) -- (8.35671,6.04931) -- (8.47695,6.05765) -- (8.59719,5.96011) -- (8.71743,5.8974) -- (8.83768,5.92632) -- (8.95792,5.89302) -- (9.07816,5.84116) -- (9.1984,5.85787) -- (9.31864,5.88) -- (9.43888,5.88015) -- (9.55912,5.86838) -- (9.67936,5.94348) -- (9.7996,5.97402) -- (9.91984,5.96165) -- (10.04008,6.13716) -- (10.16032,6.13411) -- (10.28056,6.19649) -- (10.4008,6.13396) -- (10.52104,6.02333) -- (10.64128,5.96562) -- (10.76152,5.95117) -- (10.88176,5.9226) -- (11.002,6.02458) -- (11.12224,6.0133) -- (11.24248,6.04371) -- (11.36273,6.03523) -- (11.48297,6.00092) -- (11.60321,6.00345) -- (11.72345,6.12191) -- (11.84369,6.05399) -- (11.96393,6.10069) -- (12.08417,6.01743) -- (12.20441,5.98346) -- (12.32465,5.98569) -- (12.44489,6.01005) -- (12.56513,6.1117) -- (12.68537,6.09479) -- (12.80561,6.02489) -- (12.92585,6.06698) -- (13.04609,6.03367) -- (13.16633,6.04617) -- (13.28657,6.03256) -- (13.40681,5.89386) -- (13.52705,5.94188) -- (13.64729,5.98932) -- (13.76754,6.05487) -- (13.88778,6.17314) -- (14.00802,6.06944) -- (14.12826,6.09691) -- (14.2485,6.11364) -- (14.36874,6.07091) -- (14.48898,6.08993) -- (14.60922,6.11376) -- (14.72946,6.01557) -- (14.8497,6.03077) -- (14.96994,5.96341) -- (15.09018,5.9226) -- (15.21042,5.80883) -- (15.33066,5.79898) -- (15.4509,5.80904) -- (15.57114,5.87013) -- (15.69138,5.88581) -- (15.81162,5.79258) -- (15.93186,5.87731) -- (16.0521,5.88384) -- (16.17234,5.93168) -- (16.29259,6.00688) -- (16.41283,6.10471) -- (16.53307,6.22814) -- (16.65331,6.19569) -- (16.77355,6.19374) -- (16.89379,6.09566) -- (17.01403,6.15778) -- (17.13427,6.05664) -- (17.25451,5.92463) -- (17.37475,5.99128) -- (17.49499,5.95615) -- (17.61523,6.01535) -- (17.73547,6.0418) -- (17.85571,5.92373) -- (17.97595,5.74429) -- (18.09619,5.69899) -- (18.21643,5.73632) -- (18.33667,5.6833) -- (18.45691,5.67611) -- (18.57715,5.61387) -- (18.69739,5.67208) -- (18.81764,5.71781) -- (18.93788,5.71836) -- (19.05812,5.84911) -- (19.17836,5.97112) -- (19.2986,6.0138) -- (19.41884,5.88732) -- (19.53908,5.82426) -- (19.65932,5.87362) -- (19.77956,5.84523) -- (19.8998,5.83006) -- (20.02004,5.91284) -- (20.14028,5.95875) -- (20.26052,6.05485) -- (20.38076,6.01848) -- (20.501,6.11164) -- (20.62124,6.05978) -- (20.74148,6.15659) -- (20.86172,6.1451) -- (20.98196,6.06797) -- (21.1022,5.94667) -- (21.22244,5.93218) -- (21.34269,5.92256) -- (21.46293,5.99135) -- (21.58317,5.98472) -- (21.70341,5.95657) -- (21.82365,6.03649) -- (21.94389,6.01651) -- (22.06413,5.97456) -- (22.18437,6.01747) -- (22.30461,5.9814) -- (22.42485,6.02932) -- (22.54509,5.9844) -- (22.66533,5.97081) -- (22.78557,5.98488) -- (22.90581,5.96075) -- (23.02605,5.96454) -- (23.14629,6.02535) -- (23.26653,6.05078) -- (23.38677,6.07803) -- (23.50701,6.02458) -- (23.62725,6.08077) -- (23.74749,6.11749) -- (23.86774,6.17302) -- (23.98798,6.10184) -- (24.10822,6.07764) -- (24.22846,6.11224) -- (24.3487,6.05652) -- (24.46894,6.03404) -- (24.58918,6.16351) -- (24.70942,6.2792) -- (24.82966,6.33162) -- (24.9499,6.35684) -- (25.07014,6.24325) -- (25.19038,6.24955) -- (25.31062,6.19464) -- (25.43086,6.09782) -- (25.5511,6.05076) -- (25.67134,6.05268) -- (25.79158,6.00838) -- (25.91182,5.96918) -- (26.03206,6.02781) -- (26.1523,6.03446) -- (26.27255,6.04651) -- (26.39279,6.04867) -- (26.51303,5.99596) -- (26.63327,5.9014) -- (26.75351,5.93479) -- (26.87375,5.90747) -- (26.99399,5.77914) -- (27.11423,5.77847) -- (27.23447,5.72936) -- (27.35471,5.81036) -- (27.47495,5.86934) -- (27.59519,5.91951) -- (27.71543,5.88306) -- (27.83567,5.94786) -- (27.95591,5.9763) -- (28.07615,5.95072) -- (28.19639,5.92521) -- (28.31663,5.99611) -- (28.43687,5.96373) -- (28.55711,5.98915) -- (28.67735,6.06216) -- (28.7976,6.18711) -- (28.91784,6.28) -- (29.03808,6.30881) -- (29.15832,6.16724) -- (29.27856,6.09934) -- (29.3988,6.04939) -- (29.51904,6.1581) -- (29.63928,6.09059) -- (29.75952,6.10648) -- (29.87976,6.10067) -- (30,6.02371);
\draw[very thick,colorb] (-29.03808,0) -- (-28.91784,1.70872) -- (-28.7976,2.12267) -- (-28.67735,2.29809) -- (-28.55711,2.59958) -- (-28.43687,2.62647) -- (-28.31663,2.75194) -- (-28.19639,2.97225) -- (-28.07615,3.01937) -- (-27.95591,3.17244) -- (-27.83567,3.19811) -- (-27.71543,3.30974) -- (-27.59519,3.25972) -- (-27.47495,3.32365) -- (-27.35471,3.33727) -- (-27.23447,3.43432) -- (-27.11423,3.52466) -- (-26.99399,3.59205) -- (-26.87375,3.75917) -- (-26.75351,3.79504) -- (-26.63327,3.9377) -- (-26.51303,4.13772) -- (-26.39279,4.21578) -- (-26.27255,4.22066) -- (-26.1523,4.20305) -- (-26.03206,4.23015) -- (-25.91182,4.35717) -- (-25.79158,4.43583) -- (-25.67134,4.56414) -- (-25.5511,4.67031) -- (-25.43086,4.72483) -- (-25.31062,4.80056) -- (-25.19038,4.96762) -- (-25.07014,5.08867) -- (-24.9499,5.08046) -- (-24.82966,5.1673) -- (-24.70942,5.22004) -- (-24.58918,5.30891) -- (-24.46894,5.35909) -- (-24.3487,5.29328) -- (-24.22846,5.19473) -- (-24.10822,5.26414) -- (-23.98798,5.42145) -- (-23.86774,5.37806) -- (-23.74749,5.38455) -- (-23.62725,5.33533) -- (-23.50701,5.44936) -- (-23.38677,5.3119) -- (-23.26653,5.19757) -- (-23.14629,5.25705) -- (-23.02605,5.27186) -- (-22.90581,5.25744) -- (-22.78557,5.25725) -- (-22.66533,5.3153) -- (-22.54509,5.30054) -- (-22.42485,5.24029) -- (-22.30461,5.19915) -- (-22.18437,5.28898) -- (-22.06413,5.27011) -- (-21.94389,5.19394) -- (-21.82365,5.23019) -- (-21.70341,5.29013) -- (-21.58317,5.4001) -- (-21.46293,5.41991) -- (-21.34269,5.37657) -- (-21.22244,5.41718) -- (-21.1022,5.47057) -- (-20.98196,5.46451) -- (-20.86172,5.45889) -- (-20.74148,5.47519) -- (-20.62124,5.46675) -- (-20.501,5.48162) -- (-20.38076,5.40659) -- (-20.26052,5.33177) -- (-20.14028,5.28785) -- (-20.02004,5.35185) -- (-19.8998,5.38166) -- (-19.77956,5.46219) -- (-19.65932,5.44805) -- (-19.53908,5.36936) -- (-19.41884,5.45892) -- (-19.2986,5.45713) -- (-19.17836,5.54598) -- (-19.05812,5.57671) -- (-18.93788,5.71417) -- (-18.81764,5.66818) -- (-18.69739,5.70553) -- (-18.57715,5.73785) -- (-18.45691,5.66607) -- (-18.33667,5.62956) -- (-18.21643,5.50814) -- (-18.09619,5.39539) -- (-17.97595,5.41248) -- (-17.85571,5.47385) -- (-17.73547,5.51719) -- (-17.61523,5.53476) -- (-17.49499,5.5866) -- (-17.37475,5.53156) -- (-17.25451,5.50523) -- (-17.13427,5.55223) -- (-17.01403,5.57257) -- (-16.89379,5.54596) -- (-16.77355,5.62883) -- (-16.65331,5.52064) -- (-16.53307,5.47919) -- (-16.41283,5.45915) -- (-16.29259,5.51791) -- (-16.17234,5.51324) -- (-16.0521,5.42159) -- (-15.93186,5.4642) -- (-15.81162,5.54157) -- (-15.69138,5.58559) -- (-15.57114,5.61609) -- (-15.4509,5.4701) -- (-15.33066,5.40935) -- (-15.21042,5.45185) -- (-15.09018,5.4521) -- (-14.96994,5.49248) -- (-14.8497,5.40404) -- (-14.72946,5.40991) -- (-14.60922,5.32305) -- (-14.48898,5.20764) -- (-14.36874,5.26221) -- (-14.2485,5.34825) -- (-14.12826,5.38264) -- (-14.00802,5.39369) -- (-13.88778,5.29747) -- (-13.76754,5.39103) -- (-13.64729,5.40062) -- (-13.52705,5.54811) -- (-13.40681,5.60743) -- (-13.28657,5.45531) -- (-13.16633,5.513) -- (-13.04609,5.41465) -- (-12.92585,5.37242) -- (-12.80561,5.37064) -- (-12.68537,5.38006) -- (-12.56513,5.42254) -- (-12.44489,5.36151) -- (-12.32465,5.29906) -- (-12.20441,5.36568) -- (-12.08417,5.38182) -- (-11.96393,5.40914) -- (-11.84369,5.26905) -- (-11.72345,5.28576) -- (-11.60321,5.25108) -- (-11.48297,5.2186) -- (-11.36273,5.31792) -- (-11.24248,5.26547) -- (-11.12224,5.21963) -- (-11.002,5.23225) -- (-10.88176,5.29763) -- (-10.76152,5.26273) -- (-10.64128,5.37903) -- (-10.52104,5.4964) -- (-10.4008,5.43809) -- (-10.28056,5.43103) -- (-10.16032,5.38792) -- (-10.04008,5.28722) -- (-9.91984,5.33662) -- (-9.7996,5.41006) -- (-9.67936,5.56342) -- (-9.55912,5.49668) -- (-9.43888,5.59298) -- (-9.31864,5.67823) -- (-9.1984,5.67397) -- (-9.07816,5.69836) -- (-8.95792,5.73872) -- (-8.83768,5.85068) -- (-8.71743,5.84552) -- (-8.59719,5.80377) -- (-8.47695,5.71125) -- (-8.35671,5.7112) -- (-8.23647,5.76112) -- (-8.11623,5.75108) -- (-7.99599,5.6713) -- (-7.87575,5.66148) -- (-7.75551,5.63782) -- (-7.63527,5.64442) -- (-7.51503,5.51672) -- (-7.39479,5.55793) -- (-7.27455,5.59739) -- (-7.15431,5.62177) -- (-7.03407,5.6122) -- (-6.91383,5.47892) -- (-6.79359,5.48566) -- (-6.67335,5.56661) -- (-6.55311,5.50471) -- (-6.43287,5.37205) -- (-6.31263,5.28657) -- (-6.19238,5.34009) -- (-6.07214,5.39136) -- (-5.9519,5.47218) -- (-5.83166,5.47139) -- (-5.71142,5.34266) -- (-5.59118,5.27222) -- (-5.47094,5.31927) -- (-5.3507,5.30897) -- (-5.23046,5.33053) -- (-5.11022,5.32976) -- (-4.98998,5.27982) -- (-4.86974,5.23303) -- (-4.7495,5.32761) -- (-4.62926,5.30557) -- (-4.50902,5.24317) -- (-4.38878,5.22332) -- (-4.26854,5.18415) -- (-4.1483,4.9789) -- (-4.02806,4.98717) -- (-3.90782,5.06963) -- (-3.78758,4.95561) -- (-3.66733,5.0039) -- (-3.54709,4.9212) -- (-3.42685,4.8799) -- (-3.30661,4.8905) -- (-3.18637,4.76851) -- (-3.06613,4.78988) -- (-2.94589,4.63065) -- (-2.82565,4.50613) -- (-2.70541,4.40785) -- (-2.58517,4.39986) -- (-2.46493,4.3143) -- (-2.34469,4.14788) -- (-2.22445,4.08201) -- (-2.10421,3.97434) -- (-1.98397,3.97377) -- (-1.86373,3.88717) -- (-1.74349,3.82734) -- (-1.62325,3.72847) -- (-1.50301,3.68548) -- (-1.38277,3.5894) -- (-1.26253,3.52327) -- (-1.14228,3.24402) -- (-1.02204,3.16404) -- (-0.9018,3.09181) -- (-0.78156,2.95801) -- (-0.66132,2.8673) -- (-0.54108,2.75074) -- (-0.42084,2.63203) -- (-0.3006,2.36215) -- (-0.18036,1.83175) -- (-0.06012,0);
\draw[very thick,colorb] (0.06012,0) -- (0.18036,1.57173) -- (0.3006,1.97173) -- (0.42084,2.24119) -- (0.54108,2.48351) -- (0.66132,2.62528) -- (0.78156,2.7403) -- (0.9018,2.93256) -- (1.02204,3.1121) -- (1.14228,3.21127) -- (1.26253,3.3188) -- (1.38277,3.44963) -- (1.50301,3.57741) -- (1.62325,3.58136) -- (1.74349,3.62015) -- (1.86373,3.62472) -- (1.98397,3.68477) -- (2.10421,3.83486) -- (2.22445,3.95417) -- (2.34469,3.95073) -- (2.46493,4.06493) -- (2.58517,4.14129) -- (2.70541,4.17364) -- (2.82565,4.1441) -- (2.94589,4.20872) -- (3.06613,4.32997) -- (3.18637,4.24449) -- (3.30661,4.29678) -- (3.42685,4.53146) -- (3.54709,4.63301) -- (3.66733,4.69844) -- (3.78758,4.69149) -- (3.90782,4.69402) -- (4.02806,4.742) -- (4.1483,4.90558) -- (4.26854,4.97498) -- (4.38878,4.94756) -- (4.50902,5.06977) -- (4.62926,5.07956) -- (4.7495,5.23029) -- (4.86974,5.20995) -- (4.98998,5.16578) -- (5.11022,5.21257) -- (5.23046,5.31364) -- (5.3507,5.41024) -- (5.47094,5.43813) -- (5.59118,5.38685) -- (5.71142,5.37893) -- (5.83166,5.2707) -- (5.9519,5.22912) -- (6.07214,5.23763) -- (6.19238,5.28452) -- (6.31263,5.2753) -- (6.43287,5.28682) -- (6.55311,5.27348) -- (6.67335,5.34135) -- (6.79359,5.28667) -- (6.91383,5.35905) -- (7.03407,5.50067) -- (7.15431,5.52211) -- (7.27455,5.47168) -- (7.39479,5.42672) -- (7.51503,5.50831) -- (7.63527,5.41809) -- (7.75551,5.35076) -- (7.87575,5.27696) -- (7.99599,5.20417) -- (8.11623,5.15638) -- (8.23647,5.24163) -- (8.35671,5.33833) -- (8.47695,5.29867) -- (8.59719,5.32654) -- (8.71743,5.38938) -- (8.83768,5.39903) -- (8.95792,5.33437) -- (9.07816,5.24178) -- (9.1984,5.33242) -- (9.31864,5.37655) -- (9.43888,5.42101) -- (9.55912,5.34335) -- (9.67936,5.36818) -- (9.7996,5.4174) -- (9.91984,5.4389) -- (10.04008,5.38442) -- (10.16032,5.45841) -- (10.28056,5.3474) -- (10.4008,5.42013) -- (10.52104,5.49473) -- (10.64128,5.59448) -- (10.76152,5.54948) -- (10.88176,5.46438) -- (11.002,5.51393) -- (11.12224,5.45402) -- (11.24248,5.4529) -- (11.36273,5.42689) -- (11.48297,5.36352) -- (11.60321,5.39263) -- (11.72345,5.29948) -- (11.84369,5.3552) -- (11.96393,5.29613) -- (12.08417,5.19117) -- (12.20441,5.21549) -- (12.32465,5.27035) -- (12.44489,5.32874) -- (12.56513,5.39689) -- (12.68537,5.23692) -- (12.80561,5.18974) -- (12.92585,5.22539) -- (13.04609,5.35474) -- (13.16633,5.4176) -- (13.28657,5.55045) -- (13.40681,5.49911) -- (13.52705,5.50943) -- (13.64729,5.42323) -- (13.76754,5.39569) -- (13.88778,5.34855) -- (14.00802,5.31415) -- (14.12826,5.30062) -- (14.2485,5.31624) -- (14.36874,5.33137) -- (14.48898,5.38088) -- (14.60922,5.3965) -- (14.72946,5.37673) -- (14.8497,5.34699) -- (14.96994,5.33582) -- (15.09018,5.31619) -- (15.21042,5.36416) -- (15.33066,5.43239) -- (15.4509,5.52079) -- (15.57114,5.45493) -- (15.69138,5.48491) -- (15.81162,5.38205) -- (15.93186,5.41421) -- (16.0521,5.49175) -- (16.17234,5.47456) -- (16.29259,5.54425) -- (16.41283,5.45225) -- (16.53307,5.38869) -- (16.65331,5.38503) -- (16.77355,5.46217) -- (16.89379,5.43023) -- (17.01403,5.39968) -- (17.13427,5.33553) -- (17.25451,5.36198) -- (17.37475,5.45769) -- (17.49499,5.50407) -- (17.61523,5.54463) -- (17.73547,5.5177) -- (17.85571,5.46934) -- (17.97595,5.51288) -- (18.09619,5.50205) -- (18.21643,5.48273) -- (18.33667,5.54012) -- (18.45691,5.51465) -- (18.57715,5.4479) -- (18.69739,5.51038) -- (18.81764,5.50793) -- (18.93788,5.42831) -- (19.05812,5.35304) -- (19.17836,5.37067) -- (19.2986,5.54171) -- (19.41884,5.50289) -- (19.53908,5.4727) -- (19.65932,5.57519) -- (19.77956,5.55575) -- (19.8998,5.44221) -- (20.02004,5.33375) -- (20.14028,5.43252) -- (20.26052,5.48061) -- (20.38076,5.53403) -- (20.501,5.51979) -- (20.62124,5.4609) -- (20.74148,5.44449) -- (20.86172,5.45458) -- (20.98196,5.39594) -- (21.1022,5.44147) -- (21.22244,5.35528) -- (21.34269,5.34378) -- (21.46293,5.34263) -- (21.58317,5.30789) -- (21.70341,5.17235) -- (21.82365,5.23716) -- (21.94389,5.21076) -- (22.06413,5.33192) -- (22.18437,5.32291) -- (22.30461,5.3012) -- (22.42485,5.32604) -- (22.54509,5.41465) -- (22.66533,5.38052) -- (22.78557,5.45998) -- (22.90581,5.55945) -- (23.02605,5.6158) -- (23.14629,5.70954) -- (23.26653,5.76219) -- (23.38677,5.79604) -- (23.50701,5.82749) -- (23.62725,5.75371) -- (23.74749,5.63992) -- (23.86774,5.4079) -- (23.98798,5.26407) -- (24.10822,5.19321) -- (24.22846,5.13042) -- (24.3487,5.08588) -- (24.46894,4.98262) -- (24.58918,4.8451) -- (24.70942,4.82025) -- (24.82966,4.78863) -- (24.9499,4.71216) -- (25.07014,4.6435) -- (25.19038,4.56329) -- (25.31062,4.52419) -- (25.43086,4.4515) -- (25.5511,4.52771) -- (25.67134,4.51731) -- (25.79158,4.41703) -- (25.91182,4.36956) -- (26.03206,4.25792) -- (26.1523,4.30403) -- (26.27255,4.36239) -- (26.39279,4.39623) -- (26.51303,4.25113) -- (26.63327,4.18749) -- (26.75351,4.10053) -- (26.87375,4.08094) -- (26.99399,3.9444) -- (27.11423,3.8363) -- (27.23447,3.74776) -- (27.35471,3.69674) -- (27.47495,3.67609) -- (27.59519,3.57269) -- (27.71543,3.53506) -- (27.83567,3.49598) -- (27.95591,3.37105) -- (28.07615,3.16856) -- (28.19639,2.97169) -- (28.31663,2.89294) -- (28.43687,2.71628) -- (28.55711,2.43346) -- (28.67735,2.29044) -- (28.7976,2.04873) -- (28.91784,1.57645) -- (29.03808,0);
\draw[very thick,colora] (-30,8.5) -- (-29.87976,8.55802) -- (-29.75952,8.56067) -- (-29.63928,8.465) -- (-29.51904,8.37195) -- (-29.3988,8.36605) -- (-29.27856,8.2633) -- (-29.15832,8.31985) -- (-29.03808,8.24367) -- (-28.91784,8.28593) -- (-28.7976,8.29169) -- (-28.67735,8.3661) -- (-28.55711,8.31715) -- (-28.43687,8.35812) -- (-28.31663,8.27844) -- (-28.19639,8.36026) -- (-28.07615,8.36909) -- (-27.95591,8.41922) -- (-27.83567,8.33735) -- (-27.71543,8.39152) -- (-27.59519,8.4258) -- (-27.47495,8.45994) -- (-27.35471,8.48644) -- (-27.23447,8.47465) -- (-27.11423,8.56379) -- (-26.99399,8.54531) -- (-26.87375,8.4886) -- (-26.75351,8.48589) -- (-26.63327,8.42167) -- (-26.51303,8.39891) -- (-26.39279,8.39877) -- (-26.27255,8.38462) -- (-26.1523,8.41232) -- (-26.03206,8.55781) -- (-25.91182,8.59045) -- (-25.79158,8.65394) -- (-25.67134,8.6005) -- (-25.5511,8.5477) -- (-25.43086,8.51574) -- (-25.31062,8.573) -- (-25.19038,8.41525) -- (-25.07014,8.35378) -- (-24.9499,8.37846) -- (-24.82966,8.37754) -- (-24.70942,8.52873) -- (-24.58918,8.55632) -- (-24.46894,8.50362) -- (-24.3487,8.39378) -- (-24.22846,8.38293) -- (-24.10822,8.30663) -- (-23.98798,8.36225) -- (-23.86774,8.38999) -- (-23.74749,8.42541) -- (-23.62725,8.57857) -- (-23.50701,8.50619) -- (-23.38677,8.4921) -- (-23.26653,8.40896) -- (-23.14629,8.41432) -- (-23.02605,8.53512) -- (-22.90581,8.57034) -- (-22.78557,8.55394) -- (-22.66533,8.5649) -- (-22.54509,8.47313) -- (-22.42485,8.44905) -- (-22.30461,8.46109) -- (-22.18437,8.47266) -- (-22.06413,8.3698) -- (-21.94389,8.40818) -- (-21.82365,8.43858) -- (-21.70341,8.41982) -- (-21.58317,8.42975) -- (-21.46293,8.33531) -- (-21.34269,8.25249) -- (-21.22244,8.29159) -- (-21.1022,8.27034) -- (-20.98196,8.29715) -- (-20.86172,8.37976) -- (-20.74148,8.38216) -- (-20.62124,8.2014) -- (-20.501,8.22686) -- (-20.38076,8.22634) -- (-20.26052,8.24297) -- (-20.14028,8.33627) -- (-20.02004,8.24649) -- (-19.8998,8.29389) -- (-19.77956,8.42757) -- (-19.65932,8.39287) -- (-19.53908,8.43851) -- (-19.41884,8.51292) -- (-19.2986,8.52594) -- (-19.17836,8.47531) -- (-19.05812,8.42907) -- (-18.93788,8.48919) -- (-18.81764,8.53155) -- (-18.69739,8.47322) -- (-18.57715,8.39485) -- (-18.45691,8.31866) -- (-18.33667,8.45571) -- (-18.21643,8.45632) -- (-18.09619,8.62526) -- (-17.97595,8.64872) -- (-17.85571,8.66132) -- (-17.73547,8.66317) -- (-17.61523,8.71284) -- (-17.49499,8.62025) -- (-17.37475,8.75559) -- (-17.25451,8.7179) -- (-17.13427,8.64292) -- (-17.01403,8.64672) -- (-16.89379,8.70483) -- (-16.77355,8.61033) -- (-16.65331,8.63637) -- (-16.53307,8.57029) -- (-16.41283,8.52673) -- (-16.29259,8.48957) -- (-16.17234,8.54377) -- (-16.0521,8.4616) -- (-15.93186,8.47957) -- (-15.81162,8.45821) -- (-15.69138,8.40448) -- (-15.57114,8.33181) -- (-15.4509,8.26861) -- (-15.33066,8.18312) -- (-15.21042,8.28338) -- (-15.09018,8.29266) -- (-14.96994,8.3286) -- (-14.8497,8.43092) -- (-14.72946,8.35461) -- (-14.60922,8.30679) -- (-14.48898,8.34769) -- (-14.36874,8.2395) -- (-14.2485,8.23069) -- (-14.12826,8.19893) -- (-14.00802,8.25798) -- (-13.88778,8.25755) -- (-13.76754,8.42597) -- (-13.64729,8.49992) -- (-13.52705,8.44075) -- (-13.40681,8.42102) -- (-13.28657,8.40641) -- (-13.16633,8.64698) -- (-13.04609,8.52457) -- (-12.92585,8.53573) -- (-12.80561,8.38688) -- (-12.68537,8.4) -- (-12.56513,8.54448) -- (-12.44489,8.5108) -- (-12.32465,8.5861) -- (-12.20441,8.57117) -- (-12.08417,8.53331) -- (-11.96393,8.51185) -- (-11.84369,8.46972) -- (-11.72345,8.42995) -- (-11.60321,8.34612) -- (-11.48297,8.46912) -- (-11.36273,8.44557) -- (-11.24248,8.47249) -- (-11.12224,8.41501) -- (-11.002,8.50269) -- (-10.88176,8.4834) -- (-10.76152,8.47908) -- (-10.64128,8.35475) -- (-10.52104,8.39968) -- (-10.4008,8.53737) -- (-10.28056,8.47261) -- (-10.16032,8.44412) -- (-10.04008,8.3719) -- (-9.91984,8.39626) -- (-9.7996,8.41317) -- (-9.67936,8.47251) -- (-9.55912,8.51406) -- (-9.43888,8.45602) -- (-9.31864,8.47691) -- (-9.1984,8.45692) -- (-9.07816,8.38643) -- (-8.95792,8.39129) -- (-8.83768,8.66801) -- (-8.71743,8.80837) -- (-8.59719,8.78099) -- (-8.47695,8.8678) -- (-8.35671,8.82042) -- (-8.23647,8.77821) -- (-8.11623,8.60955) -- (-7.99599,8.5298) -- (-7.87575,8.47188) -- (-7.75551,8.48271) -- (-7.63527,8.48576) -- (-7.51503,8.44732) -- (-7.39479,8.41282) -- (-7.27455,8.41178) -- (-7.15431,8.32659) -- (-7.03407,8.30495) -- (-6.91383,8.30196) -- (-6.79359,8.23916) -- (-6.67335,8.24762) -- (-6.55311,8.22007) -- (-6.43287,8.3394) -- (-6.31263,8.34181) -- (-6.19238,8.34768) -- (-6.07214,8.39568) -- (-5.9519,8.44685) -- (-5.83166,8.33283) -- (-5.71142,8.3268) -- (-5.59118,8.28458) -- (-5.47094,8.30042) -- (-5.3507,8.28722) -- (-5.23046,8.3237) -- (-5.11022,8.2769) -- (-4.98998,8.26435) -- (-4.86974,8.25169) -- (-4.7495,8.35662) -- (-4.62926,8.39939) -- (-4.50902,8.43707) -- (-4.38878,8.42478) -- (-4.26854,8.40714) -- (-4.1483,8.45721) -- (-4.02806,8.51627) -- (-3.90782,8.51537) -- (-3.78758,8.59269) -- (-3.66733,8.66991) -- (-3.54709,8.53403) -- (-3.42685,8.55979) -- (-3.30661,8.54965) -- (-3.18637,8.5706) -- (-3.06613,8.63951) -- (-2.94589,8.55889) -- (-2.82565,8.43944) -- (-2.70541,8.52344) -- (-2.58517,8.45138) -- (-2.46493,8.40963) -- (-2.34469,8.43469) -- (-2.22445,8.39496) -- (-2.10421,8.29717) -- (-1.98397,8.32393) -- (-1.86373,8.2909) -- (-1.74349,8.35751) -- (-1.62325,8.33954) -- (-1.50301,8.31109) -- (-1.38277,8.31924) -- (-1.26253,8.41394) -- (-1.14228,8.48726) -- (-1.02204,8.41297) -- (-0.9018,8.6176) -- (-0.78156,8.58087) -- (-0.66132,8.49122) -- (-0.54108,8.55388) -- (-0.42084,8.52232) -- (-0.3006,8.669) -- (-0.18036,8.70745) -- (-0.06012,8.66872) -- (0.06012,8.75768) -- (0.18036,8.78559) -- (0.3006,8.66602) -- (0.42084,8.70767) -- (0.54108,8.64688) -- (0.66132,8.62344) -- (0.78156,8.61769) -- (0.9018,8.54257) -- (1.02204,8.44498) -- (1.14228,8.4771) -- (1.26253,8.38358) -- (1.38277,8.21899) -- (1.50301,8.19479) -- (1.62325,8.25445) -- (1.74349,8.26526) -- (1.86373,8.38136) -- (1.98397,8.40837) -- (2.10421,8.36624) -- (2.22445,8.35184) -- (2.34469,8.27003) -- (2.46493,8.37298) -- (2.58517,8.29247) -- (2.70541,8.2536) -- (2.82565,8.27211) -- (2.94589,8.29967) -- (3.06613,8.21955) -- (3.18637,8.19047) -- (3.30661,8.24607) -- (3.42685,8.35495) -- (3.54709,8.39659) -- (3.66733,8.40724) -- (3.78758,8.31004) -- (3.90782,8.29006) -- (4.02806,8.35147) -- (4.1483,8.4443) -- (4.26854,8.51267) -- (4.38878,8.52073) -- (4.50902,8.60177) -- (4.62926,8.78937) -- (4.7495,8.71339) -- (4.86974,8.63481) -- (4.98998,8.72391) -- (5.11022,8.71332) -- (5.23046,8.69546) -- (5.3507,8.69917) -- (5.47094,8.62983) -- (5.59118,8.54245) -- (5.71142,8.48345) -- (5.83166,8.57185) -- (5.9519,8.46358) -- (6.07214,8.50254) -- (6.19238,8.46356) -- (6.31263,8.44343) -- (6.43287,8.50176) -- (6.55311,8.56008) -- (6.67335,8.57664) -- (6.79359,8.43752) -- (6.91383,8.55398) -- (7.03407,8.63836) -- (7.15431,8.62806) -- (7.27455,8.61338) -- (7.39479,8.72468) -- (7.51503,8.76335) -- (7.63527,8.72965) -- (7.75551,8.68177) -- (7.87575,8.64649) -- (7.99599,8.71052) -- (8.11623,8.75733) -- (8.23647,8.6145) -- (8.35671,8.63295) -- (8.47695,8.67689) -- (8.59719,8.55115) -- (8.71743,8.54479) -- (8.83768,8.41617) -- (8.95792,8.43523) -- (9.07816,8.29854) -- (9.1984,8.27548) -- (9.31864,8.2601) -- (9.43888,8.23979) -- (9.55912,8.37174) -- (9.67936,8.4243) -- (9.7996,8.40569) -- (9.91984,8.35232) -- (10.04008,8.35352) -- (10.16032,8.29976) -- (10.28056,8.39132) -- (10.4008,8.54287) -- (10.52104,8.61076) -- (10.64128,8.62044) -- (10.76152,8.59447) -- (10.88176,8.55502) -- (11.002,8.66944) -- (11.12224,8.60913) -- (11.24248,8.70427) -- (11.36273,8.60123) -- (11.48297,8.56852) -- (11.60321,8.44141) -- (11.72345,8.45949) -- (11.84369,8.37672) -- (11.96393,8.50702) -- (12.08417,8.53477) -- (12.20441,8.56786) -- (12.32465,8.5793) -- (12.44489,8.494) -- (12.56513,8.50333) -- (12.68537,8.63033) -- (12.80561,8.61525) -- (12.92585,8.53086) -- (13.04609,8.39869) -- (13.16633,8.3614) -- (13.28657,8.25585) -- (13.40681,8.34281) -- (13.52705,8.41588) -- (13.64729,8.36527) -- (13.76754,8.42405) -- (13.88778,8.3932) -- (14.00802,8.40288) -- (14.12826,8.44035) -- (14.2485,8.41674) -- (14.36874,8.45575) -- (14.48898,8.34416) -- (14.60922,8.37105) -- (14.72946,8.38413) -- (14.8497,8.25614) -- (14.96994,8.15996) -- (15.09018,8.07189) -- (15.21042,8.15209) -- (15.33066,8.20252) -- (15.4509,8.25729) -- (15.57114,8.19449) -- (15.69138,8.31021) -- (15.81162,8.40119) -- (15.93186,8.35989) -- (16.0521,8.45829) -- (16.17234,8.44591) -- (16.29259,8.32923) -- (16.41283,8.23653) -- (16.53307,8.3191) -- (16.65331,8.33363) -- (16.77355,8.41475) -- (16.89379,8.41887) -- (17.01403,8.44719) -- (17.13427,8.60081) -- (17.25451,8.68556) -- (17.37475,8.63323) -- (17.49499,8.64322) -- (17.61523,8.66029) -- (17.73547,8.69382) -- (17.85571,8.67544) -- (17.97595,8.62012) -- (18.09619,8.60542) -- (18.21643,8.55944) -- (18.33667,8.66903) -- (18.45691,8.73476) -- (18.57715,8.69241) -- (18.69739,8.69898) -- (18.81764,8.66358) -- (18.93788,8.72666) -- (19.05812,8.77215) -- (19.17836,8.77886) -- (19.2986,8.80575) -- (19.41884,8.8148) -- (19.53908,8.85837) -- (19.65932,8.85211) -- (19.77956,8.82031) -- (19.8998,8.74177) -- (20.02004,8.60369) -- (20.14028,8.58929) -- (20.26052,8.52716) -- (20.38076,8.52806) -- (20.501,8.60378) -- (20.62124,8.60329) -- (20.74148,8.56209) -- (20.86172,8.49546) -- (20.98196,8.39682) -- (21.1022,8.50166) -- (21.22244,8.37824) -- (21.34269,8.32805) -- (21.46293,8.18831) -- (21.58317,8.20386) -- (21.70341,8.21573) -- (21.82365,8.22187) -- (21.94389,8.25094) -- (22.06413,8.22393) -- (22.18437,8.19376) -- (22.30461,8.35665) -- (22.42485,8.35072) -- (22.54509,8.43162) -- (22.66533,8.38181) -- (22.78557,8.50786) -- (22.90581,8.61193) -- (23.02605,8.61449) -- (23.14629,8.52447) -- (23.26653,8.52756) -- (23.38677,8.52753) -- (23.50701,8.54084) -- (23.62725,8.46809) -- (23.74749,8.3663) -- (23.86774,8.39364) -- (23.98798,8.40571) -- (24.10822,8.41719) -- (24.22846,8.49836) -- (24.3487,8.39625) -- (24.46894,8.47882) -- (24.58918,8.42982) -- (24.70942,8.41085) -- (24.82966,8.3643) -- (24.9499,8.38683) -- (25.07014,8.26827) -- (25.19038,8.25674) -- (25.31062,8.25022) -- (25.43086,8.36791) -- (25.5511,8.39424) -- (25.67134,8.45519) -- (25.79158,8.46099) -- (25.91182,8.39294) -- (26.03206,8.46873) -- (26.1523,8.41386) -- (26.27255,8.38772) -- (26.39279,8.41385) -- (26.51303,8.48978) -- (26.63327,8.47704) -- (26.75351,8.58456) -- (26.87375,8.53476) -- (26.99399,8.57674) -- (27.11423,8.56776) -- (27.23447,8.66688) -- (27.35471,8.66168) -- (27.47495,8.51205) -- (27.59519,8.58608) -- (27.71543,8.57007) -- (27.83567,8.52329) -- (27.95591,8.6053) -- (28.07615,8.56967) -- (28.19639,8.6029) -- (28.31663,8.53724) -- (28.43687,8.47477) -- (28.55711,8.60337) -- (28.67735,8.53636) -- (28.7976,8.49144) -- (28.91784,8.37399) -- (29.03808,8.50218) -- (29.15832,8.52952) -- (29.27856,8.54246) -- (29.3988,8.60498) -- (29.51904,8.50017) -- (29.63928,8.46263) -- (29.75952,8.46078) -- (29.87976,8.35811) -- (30,8.46612);
\draw[very thick,colorb] (-29.03808,0) -- (-28.91784,2.45286) -- (-28.7976,2.99844) -- (-28.67735,3.4091) -- (-28.55711,3.66566) -- (-28.43687,3.93373) -- (-28.31663,4.40128) -- (-28.19639,4.61904) -- (-28.07615,4.88938) -- (-27.95591,4.99348) -- (-27.83567,5.0651) -- (-27.71543,5.2098) -- (-27.59519,5.23096) -- (-27.47495,5.19118) -- (-27.35471,5.37552) -- (-27.23447,5.54003) -- (-27.11423,5.70665) -- (-26.99399,5.80582) -- (-26.87375,6.03666) -- (-26.75351,6.10473) -- (-26.63327,6.14037) -- (-26.51303,6.00962) -- (-26.39279,6.10769) -- (-26.27255,6.26266) -- (-26.1523,6.34939) -- (-26.03206,6.51066) -- (-25.91182,6.74108) -- (-25.79158,6.77986) -- (-25.67134,6.9185) -- (-25.5511,6.8521) -- (-25.43086,6.98208) -- (-25.31062,7.03609) -- (-25.19038,7.07054) -- (-25.07014,7.11144) -- (-24.9499,7.15439) -- (-24.82966,7.18798) -- (-24.70942,7.25902) -- (-24.58918,7.30185) -- (-24.46894,7.27758) -- (-24.3487,7.37133) -- (-24.22846,7.38867) -- (-24.10822,7.52464) -- (-23.98798,7.57502) -- (-23.86774,7.63621) -- (-23.74749,7.54476) -- (-23.62725,7.52485) -- (-23.50701,7.66515) -- (-23.38677,7.67796) -- (-23.26653,7.70857) -- (-23.14629,7.71961) -- (-23.02605,7.83466) -- (-22.90581,7.86734) -- (-22.78557,7.9611) -- (-22.66533,7.93425) -- (-22.54509,7.94406) -- (-22.42485,7.85456) -- (-22.30461,7.94105) -- (-22.18437,7.94307) -- (-22.06413,7.94047) -- (-21.94389,7.95867) -- (-21.82365,8.05164) -- (-21.70341,8.01832) -- (-21.58317,8.1193) -- (-21.46293,8.03385) -- (-21.34269,8.04709) -- (-21.22244,8.1689) -- (-21.1022,8.10283) -- (-20.98196,8.09578) -- (-20.86172,8.13352) -- (-20.74148,8.09639) -- (-20.62124,7.96933) -- (-20.501,7.88846) -- (-20.38076,7.93092) -- (-20.26052,7.9899) -- (-20.14028,8.03447) -- (-20.02004,8.09887) -- (-19.8998,8.0811) -- (-19.77956,8.075) -- (-19.65932,7.94995) -- (-19.53908,7.96738) -- (-19.41884,8.00328) -- (-19.2986,7.95202) -- (-19.17836,7.99212) -- (-19.05812,7.85689) -- (-18.93788,7.91604) -- (-18.81764,7.93691) -- (-18.69739,8.0809) -- (-18.57715,8.1593) -- (-18.45691,8.23487) -- (-18.33667,8.25362) -- (-18.21643,8.25837) -- (-18.09619,8.13584) -- (-17.97595,8.08685) -- (-17.85571,8.19376) -- (-17.73547,8.06024) -- (-17.61523,8.01262) -- (-17.49499,7.90362) -- (-17.37475,8.00687) -- (-17.25451,7.95793) -- (-17.13427,8.06132) -- (-17.01403,8.01656) -- (-16.89379,7.971) -- (-16.77355,8.05464) -- (-16.65331,8.10476) -- (-16.53307,7.89546) -- (-16.41283,7.93108) -- (-16.29259,7.97284) -- (-16.17234,7.9826) -- (-16.0521,7.93111) -- (-15.93186,7.93349) -- (-15.81162,7.9061) -- (-15.69138,7.92435) -- (-15.57114,7.91181) -- (-15.4509,7.87177) -- (-15.33066,7.89112) -- (-15.21042,7.95254) -- (-15.09018,7.97105) -- (-14.96994,7.92898) -- (-14.8497,7.95379) -- (-14.72946,8.02657) -- (-14.60922,8.12714) -- (-14.48898,8.18881) -- (-14.36874,8.19669) -- (-14.2485,8.09645) -- (-14.12826,7.98364) -- (-14.00802,7.96515) -- (-13.88778,7.86528) -- (-13.76754,7.82081) -- (-13.64729,7.82441) -- (-13.52705,7.80589) -- (-13.40681,7.80052) -- (-13.28657,7.72653) -- (-13.16633,7.76968) -- (-13.04609,7.86079) -- (-12.92585,7.83391) -- (-12.80561,7.8987) -- (-12.68537,8.09013) -- (-12.56513,8.06759) -- (-12.44489,8.09939) -- (-12.32465,8.09593) -- (-12.20441,8.14659) -- (-12.08417,8.0048) -- (-11.96393,7.92605) -- (-11.84369,7.94011) -- (-11.72345,8.00413) -- (-11.60321,8.00808) -- (-11.48297,7.88715) -- (-11.36273,7.83918) -- (-11.24248,7.79908) -- (-11.12224,7.84597) -- (-11.002,7.8075) -- (-10.88176,7.77937) -- (-10.76152,7.87716) -- (-10.64128,7.98066) -- (-10.52104,7.95054) -- (-10.4008,7.98226) -- (-10.28056,7.85031) -- (-10.16032,7.87855) -- (-10.04008,7.97226) -- (-9.91984,8.0088) -- (-9.7996,8.01151) -- (-9.67936,7.98002) -- (-9.55912,7.93451) -- (-9.43888,7.927) -- (-9.31864,7.82531) -- (-9.1984,7.95521) -- (-9.07816,7.99703) -- (-8.95792,7.98768) -- (-8.83768,7.94367) -- (-8.71743,7.94314) -- (-8.59719,8.00298) -- (-8.47695,8.07052) -- (-8.35671,7.99722) -- (-8.23647,7.92798) -- (-8.11623,8.0788) -- (-7.99599,8.14628) -- (-7.87575,8.17604) -- (-7.75551,8.14356) -- (-7.63527,8.18878) -- (-7.51503,8.07627) -- (-7.39479,8.17191) -- (-7.27455,8.14743) -- (-7.15431,8.18331) -- (-7.03407,8.20493) -- (-6.91383,8.17011) -- (-6.79359,8.13653) -- (-6.67335,8.20395) -- (-6.55311,8.24983) -- (-6.43287,8.09619) -- (-6.31263,7.96665) -- (-6.19238,7.90453) -- (-6.07214,7.85362) -- (-5.9519,7.79332) -- (-5.83166,7.82702) -- (-5.71142,7.76499) -- (-5.59118,7.81965) -- (-5.47094,7.87815) -- (-5.3507,7.82004) -- (-5.23046,7.88071) -- (-5.11022,7.81194) -- (-4.98998,7.71238) -- (-4.86974,7.65208) -- (-4.7495,7.65255) -- (-4.62926,7.46779) -- (-4.50902,7.3949) -- (-4.38878,7.35784) -- (-4.26854,7.32159) -- (-4.1483,7.23056) -- (-4.02806,7.20131) -- (-3.90782,7.1531) -- (-3.78758,7.04031) -- (-3.66733,7.1241) -- (-3.54709,7.06742) -- (-3.42685,6.95423) -- (-3.30661,6.82779) -- (-3.18637,6.81708) -- (-3.06613,6.73249) -- (-2.94589,6.81646) -- (-2.82565,6.67172) -- (-2.70541,6.47633) -- (-2.58517,6.37607) -- (-2.46493,6.28877) -- (-2.34469,6.03915) -- (-2.22445,5.93059) -- (-2.10421,5.8158) -- (-1.98397,5.69876) -- (-1.86373,5.56068) -- (-1.74349,5.37169) -- (-1.62325,5.33181) -- (-1.50301,5.18284) -- (-1.38277,4.9987) -- (-1.26253,4.83029) -- (-1.14228,4.67478) -- (-1.02204,4.54768) -- (-0.9018,4.43986) -- (-0.78156,4.19203) -- (-0.66132,3.95828) -- (-0.54108,3.63186) -- (-0.42084,3.12186) -- (-0.3006,2.79915) -- (-0.18036,2.38657) -- (-0.06012,0);
\draw[very thick,colorb] (0.06012,0) -- (0.18036,2.43087) -- (0.3006,3.01238) -- (0.42084,3.32714) -- (0.54108,3.64074) -- (0.66132,3.88242) -- (0.78156,4.06268) -- (0.9018,4.31075) -- (1.02204,4.68617) -- (1.14228,4.95828) -- (1.26253,5.08474) -- (1.38277,5.27043) -- (1.50301,5.44073) -- (1.62325,5.49442) -- (1.74349,5.63985) -- (1.86373,5.63184) -- (1.98397,5.67746) -- (2.10421,5.79849) -- (2.22445,5.86804) -- (2.34469,6.08808) -- (2.46493,6.21295) -- (2.58517,6.25939) -- (2.70541,6.302) -- (2.82565,6.39286) -- (2.94589,6.39427) -- (3.06613,6.51752) -- (3.18637,6.49667) -- (3.30661,6.62417) -- (3.42685,6.68887) -- (3.54709,6.79299) -- (3.66733,6.79254) -- (3.78758,6.88617) -- (3.90782,7.12556) -- (4.02806,7.14376) -- (4.1483,7.22001) -- (4.26854,7.3759) -- (4.38878,7.46777) -- (4.50902,7.53195) -- (4.62926,7.49431) -- (4.7495,7.44894) -- (4.86974,7.50731) -- (4.98998,7.52873) -- (5.11022,7.58419) -- (5.23046,7.6543) -- (5.3507,7.66048) -- (5.47094,7.75269) -- (5.59118,7.93397) -- (5.71142,7.90003) -- (5.83166,7.91299) -- (5.9519,7.91982) -- (6.07214,7.9998) -- (6.19238,7.90889) -- (6.31263,7.8374) -- (6.43287,7.69841) -- (6.55311,7.69574) -- (6.67335,7.77119) -- (6.79359,7.86436) -- (6.91383,7.89731) -- (7.03407,7.85995) -- (7.15431,7.91783) -- (7.27455,7.93402) -- (7.39479,7.80098) -- (7.51503,7.73206) -- (7.63527,7.86154) -- (7.75551,7.89303) -- (7.87575,7.80314) -- (7.99599,7.87635) -- (8.11623,7.9576) -- (8.23647,7.92538) -- (8.35671,7.97291) -- (8.47695,7.70982) -- (8.59719,7.80535) -- (8.71743,7.90347) -- (8.83768,7.83038) -- (8.95792,7.86373) -- (9.07816,7.85014) -- (9.1984,7.85462) -- (9.31864,7.83629) -- (9.43888,7.75733) -- (9.55912,7.91145) -- (9.67936,7.8945) -- (9.7996,7.90847) -- (9.91984,7.84358) -- (10.04008,7.78467) -- (10.16032,7.83346) -- (10.28056,7.88436) -- (10.4008,7.95361) -- (10.52104,8.03029) -- (10.64128,8.00671) -- (10.76152,7.96983) -- (10.88176,8.02007) -- (11.002,7.96836) -- (11.12224,8.02762) -- (11.24248,8.04536) -- (11.36273,8.11518) -- (11.48297,8.14309) -- (11.60321,8.04811) -- (11.72345,7.97774) -- (11.84369,8.02675) -- (11.96393,8.15141) -- (12.08417,8.03718) -- (12.20441,8.03012) -- (12.32465,8.04192) -- (12.44489,7.92705) -- (12.56513,7.96504) -- (12.68537,7.95895) -- (12.80561,7.81473) -- (12.92585,7.94581) -- (13.04609,7.88889) -- (13.16633,7.80982) -- (13.28657,7.85843) -- (13.40681,7.91081) -- (13.52705,7.96939) -- (13.64729,7.94317) -- (13.76754,7.94621) -- (13.88778,7.89904) -- (14.00802,7.81746) -- (14.12826,7.91148) -- (14.2485,7.91231) -- (14.36874,7.90762) -- (14.48898,7.77757) -- (14.60922,7.78953) -- (14.72946,7.75409) -- (14.8497,7.76931) -- (14.96994,7.7797) -- (15.09018,7.77317) -- (15.21042,7.86358) -- (15.33066,7.90911) -- (15.4509,7.99642) -- (15.57114,7.90327) -- (15.69138,7.86829) -- (15.81162,7.87981) -- (15.93186,7.86463) -- (16.0521,7.87407) -- (16.17234,7.80598) -- (16.29259,7.77847) -- (16.41283,7.69019) -- (16.53307,7.66473) -- (16.65331,7.75229) -- (16.77355,7.76641) -- (16.89379,7.89821) -- (17.01403,7.86852) -- (17.13427,7.89205) -- (17.25451,7.82043) -- (17.37475,8.02203) -- (17.49499,8.00672) -- (17.61523,8.06326) -- (17.73547,8.08423) -- (17.85571,8.03361) -- (17.97595,7.93735) -- (18.09619,7.95589) -- (18.21643,7.92284) -- (18.33667,7.92169) -- (18.45691,7.97672) -- (18.57715,7.98547) -- (18.69739,8.014) -- (18.81764,8.02343) -- (18.93788,7.91966) -- (19.05812,8.02702) -- (19.17836,8.1063) -- (19.2986,8.01579) -- (19.41884,8.05009) -- (19.53908,7.9994) -- (19.65932,7.94901) -- (19.77956,7.95623) -- (19.8998,8.08421) -- (20.02004,8.14906) -- (20.14028,8.1748) -- (20.26052,8.07577) -- (20.38076,8.24568) -- (20.501,8.2787) -- (20.62124,8.08434) -- (20.74148,8.10404) -- (20.86172,8.05987) -- (20.98196,8.08342) -- (21.1022,8.10358) -- (21.22244,8.02992) -- (21.34269,8.15553) -- (21.46293,8.15336) -- (21.58317,8.20297) -- (21.70341,8.27514) -- (21.82365,8.19381) -- (21.94389,8.1103) -- (22.06413,8.17797) -- (22.18437,8.25637) -- (22.30461,8.13335) -- (22.42485,8.26018) -- (22.54509,8.21604) -- (22.66533,8.24161) -- (22.78557,8.25535) -- (22.90581,8.16103) -- (23.02605,8.08558) -- (23.14629,7.93471) -- (23.26653,7.85691) -- (23.38677,7.72465) -- (23.50701,7.70727) -- (23.62725,7.77742) -- (23.74749,7.73544) -- (23.86774,7.7169) -- (23.98798,7.72393) -- (24.10822,7.71604) -- (24.22846,7.6278) -- (24.3487,7.46789) -- (24.46894,7.39117) -- (24.58918,7.34996) -- (24.70942,7.24083) -- (24.82966,7.22212) -- (24.9499,7.15181) -- (25.07014,7.14472) -- (25.19038,7.03077) -- (25.31062,6.91318) -- (25.43086,6.98732) -- (25.5511,6.92188) -- (25.67134,6.89073) -- (25.79158,6.73858) -- (25.91182,6.64417) -- (26.03206,6.62367) -- (26.1523,6.6556) -- (26.27255,6.51315) -- (26.39279,6.37021) -- (26.51303,6.28589) -- (26.63327,6.09434) -- (26.75351,6.01562) -- (26.87375,5.92947) -- (26.99399,5.89317) -- (27.11423,5.89297) -- (27.23447,5.81715) -- (27.35471,5.7442) -- (27.47495,5.61277) -- (27.59519,5.44766) -- (27.71543,5.16623) -- (27.83567,4.97078) -- (27.95591,4.84793) -- (28.07615,4.57992) -- (28.19639,4.44013) -- (28.31663,4.23177) -- (28.43687,3.95661) -- (28.55711,3.69177) -- (28.67735,3.46064) -- (28.7976,3.1475) -- (28.91784,2.45189) -- (29.03808,0);
\fill[colorc] (0,0) circle[radius=0.2];
\fill[colorc] (-29,0) circle[radius=0.2];
\fill[colorc] (29,0) circle[radius=0.2];
\end{tikzpicture}
